Context and Transcripts Improve Detection of Deepfake Audios of Public Figures

Humans use context to assess the veracity of information. However, current audio deepfake detectors only analyze the audio file without considering either context or transcripts. We create and analyze a Journalist-provided Deepfake Dataset (JDD) of 255 public deepfakes which were primarily contributed by over 70 journalists since early 2024. We also generate a synthetic audio dataset (SYN) of dead public figures and propose a novel Context-based Audio Deepfake Detector (CADD) architecture. In addition, we evaluate performance on two large-scale datasets: ITW and P$^2$V. We show that sufficient context and/or the transcript can significantly improve the efficacy of audio deepfake detectors. Performance (measured via F1 score, AUC, and EER) of multiple baseline audio deepfake detectors and traditional classifiers can be improved by 5%-37.58% in F1-score, 3.77%-42.79% in AUC, and 6.17%-47.83% in EER. We additionally show that CADD, via its use of context and/or transcripts, is more robust to 5 adversarial evasion strategies, limiting performance degradation to an average of just -0.71% across all experiments. Code, models, and datasets are available at our project page: https://sites.northwestern.edu/nsail/cadd-context-based-audio-deepfake-detection (access restricted during review).

==> nature_tables.tex <==
% TABLE: RawNet3, JDD data
\begin{table}
\centering

\caption{\textbf{Performance comparison of RawNet3 (state-of-the-art deepfake detection baseline) on JDD data with different CADD configurations.} We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}
\label{tab:jdd_rawnet}
\scalebox{0.68}{
\small
\begin{tabular}{@{}l|ccccccccccc|c@{}}
\toprule
 & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){2-13} 
\textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule

Baseline & 80.52 & 89.13 & 84.49 & 90.06 & 81.48 & 85.44 & 85.67 & 85.00 & 85.00 & 92.91 & 16.05 & --- \\

Ours CADD(T) & 74.99 & 81.88 & 78.23 & 83.22 & 76.54 & 79.68 & 79.43 & 79.00 & 79.02 & 88.18 & 17.90 & $0.375$ \\

Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{90.58} & \underline{94.20} & \cellcolor{RBGreenLight}\textbf{92.27} & 94.88 & \cellcolor{RBRedLight}\textbf{91.36} & \cellcolor{RBRedLight}\textbf{93.02} & \cellcolor{RBBlueLight}\textbf{92.90} & \cellcolor{RBBlueLight}\textbf{92.67} & \cellcolor{RBBlueLight}\textbf{92.67} & \underline{98.51} & \cellcolor{RBBlueLight}\textbf{4.94}  & $0.001$** \\

Ours CADD(T+C) & \underline{88.63} & \cellcolor{RBGreenLight}\textbf{95.65} & \underline{91.99} & \cellcolor{RBRedLight}\textbf{96.04} & \underline{89.51} & \underline{92.64} & \underline{92.63} & \underline{92.33} & \underline{92.34} & \cellcolor{RBBlueLight}\textbf{98.91} & \underline{5.56}  & $0.101$ \\ 
\bottomrule

\end{tabular}%
}
\end{table}
% TABLE: LCNN, JDD data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 state-of-art LCNN-based baselines on JDD data with different CADD configurations and feature subsets.} LCNN has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:jdd_lcnn}
\scalebox{0.64}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule

\multirow{4}{*}{LFCC} & Baseline &  79.59 & 73.19 & 76.14 & 78.76 & 83.95 & 81.21 & 79.14 & 79.00 & 78.88 & 87.16 & 17.90 & --- \\
 & Ours CADD(T) &  80.89 & 82.61 & 81.70 & 84.99 & 83.33 & 84.12 & 83.10 & 83.00 & 83.00 & 91.60 & 16.67 & $0.646$ \\
 & Ours CADD(C) & \underline{88.58} & \cellcolor{RBGreenLight}\textbf{90.58} & \cellcolor{RBGreenLight}\textbf{89.55} & \cellcolor{RBRedLight}\textbf{91.94} & \underline{90.12} & \cellcolor{RBRedLight}\textbf{91.01} & \cellcolor{RBBlueLight}\textbf{90.40} & \cellcolor{RBBlueLight}\textbf{90.33} & \cellcolor{RBBlueLight}\textbf{90.34} & \underline{96.70} & \underline{11.73} & $0.644$ \\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{89.55} & \underline{86.96} & \underline{88.23} & \underline{89.17} & \cellcolor{RBRedLight}\textbf{91.36} & \underline{90.25} & \underline{89.34} & \underline{89.33} & \underline{89.32} & \cellcolor{RBBlueLight}\textbf{97.97} & \cellcolor{RBBlueLight}\textbf{9.26}  & $10^{-5}$*** \\ \midrule
\multirow{4}{*}{MFCC} & Baseline & 70.99 & 73.91 & 72.29 & 77.11 & 74.07 & 75.43 & 74.30 & 74.00 & 73.98 & 83.05 & 24.69 & --- \\
 & Ours CADD(T) &  80.67 & 80.43 & 80.42 & 83.45 & 83.33 & 83.31 & 82.17 & 82.00 & 81.98 & 89.36 & 18.52 & $0.453$ \\
 & Ours CADD(C) &  \cellcolor{RBGreenLight}\textbf{90.93} & \underline{92.03} & \underline{91.38} & \underline{93.24} & \cellcolor{RBRedLight}\textbf{91.98} & \underline{92.52} & \underline{92.18} & \underline{92.00} & \underline{92.00} & \underline{97.75} & \underline{8.64}  & $0.682$ \\
 & Ours CADD(T+C) & \underline{90.83} &  \cellcolor{RBGreenLight}\textbf{92.75} &  \cellcolor{RBGreenLight}\textbf{91.76} & \cellcolor{RBRedLight}\textbf{93.73} & \cellcolor{RBRedLight}\textbf{91.98} & \cellcolor{RBRedLight}\textbf{92.83} & \cellcolor{RBBlueLight}\textbf{92.40} & \cellcolor{RBBlueLight}\textbf{92.33} & \cellcolor{RBBlueLight}\textbf{92.34} & \cellcolor{RBBlueLight}\textbf{98.28} & \cellcolor{RBBlueLight}\textbf{8.02}  & $10^{-4}$*** \\ \midrule
\multirow{4}{*}{Whisper} 
& Baseline & 87.29 & 79.71 & 83.23 & 84.09 & 90.12 & 86.95 & 85.56 & 85.33 & 85.24 & 95.21 & 12.96 & --- \\
 & Ours CADD(T) & 74.03 & 84.06 & 78.63 & 84.77 & 74.69 & 79.30 & 79.83 & 79.00 & 78.99 & 89.88 & 17.90 & $10^{-12}$*** \\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{94.65} & \underline{89.13} & \underline{91.77} & \underline{91.23} & \cellcolor{RBRedLight}\textbf{95.68} & \underline{93.38} & \underline{92.80} & \underline{92.67} & \underline{92.64} & \underline{98.05} & \underline{6.79}  & $10^{-9}$*** \\
 & Ours CADD(T+C) & \underline{92.81} &  \cellcolor{RBGreenLight}\textbf{93.48} &  \cellcolor{RBGreenLight}\textbf{93.13} & \cellcolor{RBRedLight}\textbf{94.43} & \underline{93.83} & \cellcolor{RBRedLight}\textbf{94.12} & \cellcolor{RBBlueLight}\textbf{93.69} & \cellcolor{RBBlueLight}\textbf{93.67} & \cellcolor{RBBlueLight}\textbf{93.67} & \cellcolor{RBBlueLight}\textbf{98.98} & \cellcolor{RBBlueLight}\textbf{4.94}  & $10^{-5}$*** \\ \midrule

 
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} & Baseline & 76.65 & 67.39 & 71.08 & 74.99 & 81.48 & 77.75 & 75.76 & 75.00 & 74.68 & 82.25 & 23.46 & ---  \\ 
 & Ours CADD(T) & 72.84 & 85.51 & 78.65 & 85.58 & 72.84 & 78.67 & 79.72 & 78.67 & 78.66 & 90.39 & 15.43 & $10^{-5}$*** \\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{93.23} & \cellcolor{RBGreenLight}\textbf{89.13} & \cellcolor{RBGreenLight}\textbf{91.13} & \cellcolor{RBRedLight}\textbf{91.06} & \cellcolor{RBRedLight}\textbf{94.44} & \cellcolor{RBRedLight}\textbf{92.72} & \cellcolor{RBBlueLight}\textbf{92.06} & \cellcolor{RBBlueLight}\textbf{92.00} & \cellcolor{RBBlueLight}\textbf{91.98} & \cellcolor{RBBlueLight}\textbf{98.36} & \cellcolor{RBBlueLight}\textbf{8.02}  & $10^{-13}$*** \\ 
 & Ours CADD(T+C) & \underline{91.65} & \underline{86.23} & \underline{88.73} & \underline{89.04} & \underline{93.21} & \underline{90.99} & \underline{90.24} & \underline{90.00} & \underline{89.95} & \underline{97.13} & \underline{10.49} & $10^{-4}$*** \\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 84.58 & 84.06 & 84.30 & 86.60 & 87.04 & 86.81 & 85.67 & 85.67 & 85.66 & 90.77 & 14.81 & --- \\
 & Ours CADD(T) &  80.27 & 84.78 & 82.39 & 86.48 & 82.10 & 84.16 & 83.63 & 83.33 & 83.34 & 92.12 & 17.28 & $0.342$ \\
 & Ours CADD(C) &  \cellcolor{RBGreenLight}\textbf{89.13} &  \cellcolor{RBGreenLight}\textbf{91.30} &  \cellcolor{RBGreenLight}\textbf{89.99} & \cellcolor{RBRedLight}\textbf{92.68} & \cellcolor{RBRedLight}\textbf{90.12} & \cellcolor{RBRedLight}\textbf{91.23} & \cellcolor{RBBlueLight}\textbf{91.05} & \cellcolor{RBBlueLight}\textbf{90.67} & \cellcolor{RBBlueLight}\textbf{90.66}& \cellcolor{RBBlueLight}\textbf{97.69} & \cellcolor{RBBlueLight}\textbf{8.64}  & $10^{-6}$*** \\
 & Ours CADD(T+C) & \underline{87.47} & \underline{89.13} & \underline{88.19} & \underline{90.67} & \underline{88.89} & \underline{89.69} & \underline{89.20} & \underline{89.00} & \underline{89.00} & \underline{97.36} & \underline{9.88}  & $0.282$ \\ \midrule
  \multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 78.80 & 73.19 & 75.77 & 78.73 & 83.33 & 80.90 & 78.76 & 78.67 & 78.54 & 86.82 & 19.14 & --- \\
 & Ours CADD(T) &  75.49 & 80.43 & 77.86 & 82.44 & 77.78 & 80.02 & 79.24 & 79.00 & 79.03 & \underline{88.55} & 19.75 & $0.502$ \\
 & Ours CADD(C) & \underline{88.59} &  \cellcolor{RBGreenLight}\textbf{92.75} &  \cellcolor{RBGreenLight}\textbf{90.40} & \cellcolor{RBRedLight}\textbf{93.93} & \underline{89.51} & \cellcolor{RBRedLight}\textbf{91.49} & \cellcolor{RBBlueLight}\textbf{91.47} & \cellcolor{RBBlueLight}\textbf{91.00} & \cellcolor{RBBlueLight}\textbf{90.99} & \cellcolor{RBBlueLight}\textbf{97.84} & \cellcolor{RBBlueLight}\textbf{9.88}  & $0.073$ \\
 & Ours CADD(T+C) &  \cellcolor{RBGreenLight}\textbf{90.06} & \underline{89.86} & \underline{89.90} & \underline{91.38} & \cellcolor{RBRedLight}\textbf{91.36} & \underline{91.32} & \underline{90.77} & \underline{90.67} & \underline{90.66} & \cellcolor{RBBlueLight}\textbf{97.84} & \underline{11.11} & $0.872$ \\ \midrule

 
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 74.48 & \underline{83.33} & 78.42 & 84.01 & 74.69 & 78.77 & 79.63 & 78.67 & 78.61 & 84.00 & 20.37 & ---  \\
 & Ours CADD(T) & 79.90 & 81.88 & 80.63 & 84.57 & \underline{82.10} & 83.10 & 82.42 & \underline{82.00} & \underline{81.96} & 89.55 & 18.52 & $0.244$ \\ 
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{90.47} & \cellcolor{RBGreenLight}\textbf{86.96} & \cellcolor{RBGreenLight}\textbf{88.63} & \underline{89.17} & \cellcolor{RBRedLight}\textbf{91.98} & \underline{90.52} & \cellcolor{RBBlueLight}\textbf{89.77} & \cellcolor{RBBlueLight}\textbf{89.67} & \cellcolor{RBBlueLight}\textbf{89.65} & \underline{96.70} & \underline{12.96} & $10^{-4}$*** \\ 
 & Ours CADD(T+C) & \underline{90.38} & \cellcolor{RBGreenLight}\textbf{86.96} & \underline{88.59} & \cellcolor{RBRedLight}\textbf{89.23} & \cellcolor{RBRedLight}\textbf{91.98} & \cellcolor{RBRedLight}\textbf{90.55} & \underline{89.76} & \cellcolor{RBBlueLight}\textbf{89.67} & \cellcolor{RBBlueLight}\textbf{89.65} & \cellcolor{RBBlueLight}\textbf{97.58} & \cellcolor{RBBlueLight}\textbf{9.88}  & $10^{-8}$*** \\
\bottomrule

  
  
\end{tabular}%
}
\end{table}
\newpage

% TABLE: MesoNet, JDD data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 state-of-art MesoNet-based baselines on JDD data with different CADD configurations and feature subsets.} MesoNet has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:jdd_mesonet}
\scalebox{0.64}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule

\multirow{4}{*}{LFCC} & Baseline &  75.10 & 59.42 & 66.09 & 70.58 & 82.72 & 76.06 & 72.66 & 72.00 & 71.48 & 82.34 & 23.46 & --- \\
& Ours CADD(T) &  84.66 & 68.12 & 73.98 & 77.60 & 87.65 & 81.52 & 80.85 & 78.67 & 78.05 & 90.45 & 18.52 & $0.383$ \\
& Ours CADD(C) & \underline{93.15} & \underline{89.13} & \underline{90.86} & \underline{91.18} & \underline{93.83} & \underline{92.31} & \underline{92.08} & \underline{91.67} & \underline{91.64} & \underline{96.62} & \underline{7.41}  & $0.056$ \\
& Ours CADD(T+C) &  \cellcolor{RBGreenLight}\textbf{93.55} &  \cellcolor{RBGreenLight}\textbf{92.75} &  \cellcolor{RBGreenLight}\textbf{93.11} & \cellcolor{RBRedLight}\textbf{93.89} & \cellcolor{RBRedLight}\textbf{94.44} & \cellcolor{RBRedLight}\textbf{94.14} & \cellcolor{RBBlueLight}\textbf{93.73} & \cellcolor{RBBlueLight}\textbf{93.67} & \cellcolor{RBBlueLight}\textbf{93.66} & \cellcolor{RBBlueLight}\textbf{97.77} & \cellcolor{RBBlueLight}\textbf{6.17}  & $0.305$ \\ \midrule


\multirow{4}{*}{MFCC} & Baseline &  65.98 & 55.80 & 59.41 & 66.64 & 74.07 & 69.73 & 66.33 & 65.67 & 64.98 & 75.56 & 32.72 & --- \\
& Ours CADD(T) &  77.35 & 84.06 & 80.44 & 85.10 & 78.40 & 81.49 & 81.53 & 81.00 & 81.00 & 89.47 & 16.05 & $10^{-11}$*** \\
& Ours CADD(C) &  \cellcolor{RBGreenLight}\textbf{90.08} & \underline{90.58} & \underline{90.26} & \underline{92.00} & \cellcolor{RBRedLight}\textbf{91.36} & \underline{91.62} & \underline{91.12} & \underline{91.00} & \underline{91.00} & \underline{96.42} & \underline{8.02}  & $10^{-14}$*** \\
& Ours CADD(T+C) & \underline{89.60} &  \cellcolor{RBGreenLight}\textbf{92.75} &  \cellcolor{RBGreenLight}\textbf{91.12} & \cellcolor{RBRedLight}\textbf{93.64} & \underline{90.74} & \cellcolor{RBRedLight}\textbf{92.15} & \cellcolor{RBBlueLight}\textbf{91.78} & \cellcolor{RBBlueLight}\textbf{91.67} & \cellcolor{RBBlueLight}\textbf{91.67} & \cellcolor{RBBlueLight}\textbf{97.85} & \cellcolor{RBBlueLight}\textbf{6.17}  & $10^{-9}$*** \\ \midrule



\multirow{4}{*}{Whisper} & Baseline &  68.23 & 88.41 & 76.83 & 86.81 & 64.20 & 73.46 & 78.26 & 75.33 & 75.01 & 85.84 & 21.60 & --- \\
& Ours CADD(T) &  78.95 & 77.54 & 77.07 & 81.49 & 79.63 & 79.52 & 80.32 & 78.67 & 78.39 & 88.12 & 18.52 & $0.002$** \\
& Ours CADD(C) & \underline{89.32} & \underline{92.03} & \underline{90.49} & \underline{93.06} & \underline{90.12} & \underline{91.43} & \underline{91.34} & \underline{91.00} & \underline{91.00} & \underline{96.55} & \underline{9.26}  & $10^{-14}$*** \\
& Ours CADD(T+C) &  \cellcolor{RBGreenLight}\textbf{90.97} &  \cellcolor{RBGreenLight}\textbf{92.75} &  \cellcolor{RBGreenLight}\textbf{91.76} & \cellcolor{RBRedLight}\textbf{93.81} & \cellcolor{RBRedLight}\textbf{91.98} & \cellcolor{RBRedLight}\textbf{92.82} & \cellcolor{RBBlueLight}\textbf{92.50} & \cellcolor{RBBlueLight}\textbf{92.33} & \cellcolor{RBBlueLight}\textbf{92.33} & \cellcolor{RBBlueLight}\textbf{98.32} & \cellcolor{RBBlueLight}\textbf{8.02}  & $10^{-14}$*** \\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} & Baseline & 73.41 & 65.94 & 69.36 & 73.45 & 79.63 & 76.35 & 73.43 & 73.33 & 73.13 & 78.64 & 29.63 & ---    \\ 
 & Ours CADD(T) & 83.06 & 81.16 & 82.05 & 84.28 & 85.80 & 85.00 & 83.72 & 83.67 & 83.64 & 90.10 & 16.67 & $10^{-11}$*** \\ 
 & Ours CADD(C) & \underline{91.32} & \cellcolor{RBGreenLight}\textbf{90.58} & \underline{90.93} & \underline{92.02} & \underline{92.59} & \underline{92.29} & \underline{91.69} & \underline{91.67} & \underline{91.66} & \cellcolor{RBBlueLight}\textbf{98.32} & \underline{6.79}  & $10^{-14}$*** \\ 
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{92.11} & \cellcolor{RBGreenLight}\textbf{90.58} & \cellcolor{RBGreenLight}\textbf{91.28} & \cellcolor{RBRedLight}\textbf{92.09} & \cellcolor{RBRedLight}\textbf{93.21} & \cellcolor{RBRedLight}\textbf{92.61} & \cellcolor{RBBlueLight}\textbf{92.10} & \cellcolor{RBBlueLight}\textbf{92.00} & \cellcolor{RBBlueLight}\textbf{91.99} & \underline{97.88} & \cellcolor{RBBlueLight}\textbf{6.17}  & $10^{-7}$*** \\ \midrule
 
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline &  69.39 & 57.25 & 62.18 & 67.94 & 77.16 & 72.04 & 68.61 & 68.00 & 67.50 & 76.87 & 34.57 & --- \\
& Ours CADD(T) &  83.18 & 78.26 & 80.58 & 82.42 & 86.42 & 84.33 & 82.77 & 82.67 & 82.60 & 89.76 & 14.20 & $10^{-9}$*** \\
& Ours CADD(C) & \underline{88.43} & \underline{87.68} & \underline{87.80} & \underline{89.64} & \underline{89.51} & \underline{89.36} & \underline{89.08} & \underline{88.67} & \underline{88.64} & \underline{95.99} & \underline{13.58} & $0.005$** \\
& Ours CADD(T+C) &  \cellcolor{RBGreenLight}\textbf{92.58} &  \cellcolor{RBGreenLight}\textbf{89.86} &  \cellcolor{RBGreenLight}\textbf{91.17} & \cellcolor{RBRedLight}\textbf{91.62} & \cellcolor{RBRedLight}\textbf{93.83} & \cellcolor{RBRedLight}\textbf{92.69} & \cellcolor{RBBlueLight}\textbf{92.06} & \cellcolor{RBBlueLight}\textbf{92.00} & \cellcolor{RBBlueLight}\textbf{91.99} & \cellcolor{RBBlueLight}\textbf{97.67} & \cellcolor{RBBlueLight}\textbf{9.88}  & $10^{-6}$*** \\ \midrule



  \multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 68.51 & 71.74 & 69.49 & 76.29 & 72.22 & 73.74 & 72.72 & 72.00 & 71.78 & 78.56 & 30.86 & --- \\
& Ours CADD(T) & 80.80 & 82.61 & 81.49 & 84.91 & 82.72 & 83.64 & 83.02 & 82.67 & 82.65 & 89.63 & 16.67 & $10^{-11}$*** \\
& Ours CADD(C) &  \underline{89.72} & \underline{86.23} & \underline{87.85} & \underline{88.67} & \underline{91.36} & \underline{89.94} & \underline{89.16} & \underline{89.00} & \underline{88.98} & \underline{96.47} & \underline{11.11} & $0.087$ \\
& Ours CADD(T+C) &   \cellcolor{RBGreenLight}\textbf{92.78} &  \cellcolor{RBGreenLight}\textbf{92.75} &  \cellcolor{RBGreenLight}\textbf{92.72} & \cellcolor{RBRedLight}\textbf{93.95} & \cellcolor{RBRedLight}\textbf{93.83} & \cellcolor{RBRedLight}\textbf{93.85} & \cellcolor{RBBlueLight}\textbf{93.41} & \cellcolor{RBBlueLight}\textbf{93.33} & \cellcolor{RBBlueLight}\textbf{93.33} & \cellcolor{RBBlueLight}\textbf{98.51} & \cellcolor{RBBlueLight}\textbf{9.26}  & $10^{-13}$*** \\ \midrule



\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 64.18 & 68.12 & 64.33 & 74.14 & 65.43 & 66.86 & 69.56 & 66.67 & 65.69 & 80.01 & 27.16 & --- \\ 
 & Ours CADD(T) & 83.84 & 73.19 & 77.91 & 79.53 & 87.65 & 83.27 & 81.51 & 81.00 & 80.81 & 88.81 & 16.05 & $10^{-10}$*** \\ 
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{93.02} & \underline{89.86} & \underline{91.19} & \underline{91.80} & \cellcolor{RBRedLight}\textbf{93.83} & \underline{92.64} & \underline{92.36} & \underline{92.00} & \underline{91.98} & \underline{97.61} & \underline{8.02}  & $0.002$** \\ 
 & Ours CADD(T+C) & \underline{92.37} & \cellcolor{RBGreenLight}\textbf{92.03} & \cellcolor{RBGreenLight}\textbf{92.08} & \cellcolor{RBRedLight}\textbf{93.27} & \underline{93.21} & \cellcolor{RBRedLight}\textbf{93.16} & \cellcolor{RBBlueLight}\textbf{92.86} & \cellcolor{RBBlueLight}\textbf{92.67} & \cellcolor{RBBlueLight}\textbf{92.66} & \cellcolor{RBBlueLight}\textbf{98.19} & \cellcolor{RBBlueLight}\textbf{6.17}  & $0.002$** \\ 
\bottomrule
  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: SpecRNet, JDD data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 state-of-art SpecRNet-based baselines on JDD data with different CADD configurations and feature subsets.} SpecRNet has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:jdd_specrnet}
\scalebox{0.64}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule

\multirow{4}{*}{LFCC} & Baseline & 81.77 & 79.71 & 80.46 & 83.37 & 84.57 & 83.79 & 82.63 & 82.33 & 82.26 & 88.46 & 18.52 & --- \\
& Ours CADD(T) &  86.40 & 76.09 & 80.79 & 81.51 & 89.51 & 85.25 & 83.76 & 83.33 & 83.20 & 92.65 & 18.52 & $0.037$* \\
& Ours CADD(C) & \underline{90.01} &  \cellcolor{RBGreenLight}\textbf{93.48} & \underline{91.55} & \underline{94.38} & \underline{90.74} & \underline{92.38} & \underline{92.37} & \underline{92.00} & \underline{92.00} & \underline{97.17} & \underline{6.79}  & $10^{-8}$*** \\
& Ours CADD(T+C) &  \cellcolor{RBGreenLight}\textbf{93.60} &  \cellcolor{RBGreenLight}\textbf{93.48} &  \cellcolor{RBGreenLight}\textbf{93.49} & \cellcolor{RBRedLight}\textbf{94.49} & \cellcolor{RBRedLight}\textbf{94.44} & \cellcolor{RBRedLight}\textbf{94.43} & \cellcolor{RBBlueLight}\textbf{94.08} & \cellcolor{RBBlueLight}\textbf{94.00} & \cellcolor{RBBlueLight}\textbf{94.00} & \cellcolor{RBBlueLight}\textbf{98.50} & \cellcolor{RBBlueLight}\textbf{4.94}  & $0.009$** \\ \midrule


\multirow{4}{*}{MFCC} & Baseline &  76.63 & 76.81 & 76.29 & 80.26 & 79.01 & 79.29 & 78.59 & 78.00 & 77.91 & 86.35 & 21.60 & --- \\
& Ours CADD(T) &  79.19 & 84.78 & 81.41 & 86.87 & 80.25 & 82.99 & 83.34 & 82.33 & 82.26 & 90.77 & 19.14 & $0.054$ \\
& Ours CADD(C) &  \cellcolor{RBGreenLight}\textbf{93.28} & \underline{90.58} & \underline{91.91} & \underline{92.18} & \cellcolor{RBRedLight}\textbf{94.44} & \underline{93.29} & \underline{92.68} & \underline{92.67} & \underline{92.66} & \underline{98.19} & \underline{8.64}  & $10^{-9}$*** \\
& Ours CADD(T+C) & \underline{89.83} &  \cellcolor{RBGreenLight}\textbf{95.65} &  \cellcolor{RBGreenLight}\textbf{92.63} & \cellcolor{RBRedLight}\textbf{96.11} & \underline{90.74} & \cellcolor{RBRedLight}\textbf{93.33} & \cellcolor{RBBlueLight}\textbf{93.22} & \cellcolor{RBBlueLight}\textbf{93.00} & \cellcolor{RBBlueLight}\textbf{93.01} & \cellcolor{RBBlueLight}\textbf{98.47} & \cellcolor{RBBlueLight}\textbf{7.41}  & $10^{-12}$*** \\ \midrule



\multirow{4}{*}{Whisper} & Baseline &  82.37 & 79.71 & 80.51 & 84.19 & 85.19 & 84.27 & 83.35 & 82.67 & 82.54 & 92.07 & 16.05 & --- \\
& Ours CADD(T) &  82.83 & 86.96 & 84.83 & 88.37 & 84.57 & 86.41 & 85.82 & 85.67 & 85.68 & 92.12 & 15.43 & $10^{-6}$*** \\
& Ours CADD(C) & \underline{89.05} &  \cellcolor{RBGreenLight}\textbf{94.20} & \underline{91.52} & \cellcolor{RBRedLight}\textbf{94.93} & \underline{90.12} & \underline{92.43} & \underline{92.22} & \underline{92.00} & \underline{92.01} & \underline{97.79} & \cellcolor{RBBlueLight}\textbf{6.79}  & $10^{-13}$*** \\
& Ours CADD(T+C) &  \cellcolor{RBGreenLight}\textbf{90.95} &  \cellcolor{RBGreenLight}\textbf{94.20} &  \cellcolor{RBGreenLight}\textbf{92.53} & \underline{94.92} & \cellcolor{RBRedLight}\textbf{91.98} & \cellcolor{RBRedLight}\textbf{93.41} & \cellcolor{RBBlueLight}\textbf{93.09} & \cellcolor{RBBlueLight}\textbf{93.00} & \cellcolor{RBBlueLight}\textbf{93.01} & \cellcolor{RBBlueLight}\textbf{98.03} & \cellcolor{RBBlueLight}\textbf{6.79}  & $10^{-13}$*** \\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} & Baseline & 78.55 & 76.81 & 77.63 & 80.68 & \underline{82.10} & 81.35 & 79.70 & 79.67 & 79.64 & 86.74 & 20.37 & --- \\ 
 & Ours CADD(T) & 78.96 & 78.99 & 78.62 & 82.34 & 81.48 & 81.67 & 80.79 & 80.33 & 80.26 & 91.30 & 17.28 & $0.007$** \\ 
 & Ours CADD(C) & \underline{92.60} & \underline{87.68} & \underline{89.93} & \underline{90.11} &\cellcolor{RBRedLight}\textbf{93.83} & \underline{91.85} & \underline{91.26} & \underline{91.00} & \underline{90.97} & \underline{98.04} & \underline{7.41}  & $0.396$ \\ 
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{92.89} & \cellcolor{RBGreenLight}\textbf{92.03} & \cellcolor{RBGreenLight}\textbf{92.39} & \cellcolor{RBRedLight}\textbf{93.30} & \cellcolor{RBRedLight}\textbf{93.83} & \cellcolor{RBRedLight}\textbf{93.51} & \cellcolor{RBBlueLight}\textbf{93.11} & \cellcolor{RBBlueLight}\textbf{93.00} & \cellcolor{RBBlueLight}\textbf{93.00} & \cellcolor{RBBlueLight}\textbf{98.42} & \cellcolor{RBBlueLight}\textbf{5.56}  & $10^{-8}$*** \\ \midrule

 
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline &  79.66 & 76.09 & 77.31 & 80.76 & 82.72 & 81.41 & 80.25 & 79.67 & 79.52 & 91.02 & 19.14 & --- \\
& Ours CADD(T) &  84.04 & 78.99 & 81.19 & 83.33 & 87.04 & 84.98 & 83.65 & 83.33 & 83.24 & 92.97 & 16.05 & $0.307$ \\
& Ours CADD(C) & \underline{86.35} & \underline{89.13} & \underline{87.44} & \underline{91.00} & \underline{87.65} & \underline{89.04} & \underline{88.86} & \underline{88.33} & \underline{88.31} & \underline{97.02} & \underline{10.49} & $0.001$** \\
& Ours CADD(T+C) &  \cellcolor{RBGreenLight}\textbf{87.16} &  \cellcolor{RBGreenLight}\textbf{92.75} &  \cellcolor{RBGreenLight}\textbf{89.75} & \cellcolor{RBRedLight}\textbf{93.76} & \cellcolor{RBRedLight}\textbf{88.27} & \cellcolor{RBRedLight}\textbf{90.83} & \cellcolor{RBBlueLight}\textbf{90.73} & \cellcolor{RBBlueLight}\textbf{90.33} & \cellcolor{RBBlueLight}\textbf{90.33} & \cellcolor{RBBlueLight}\textbf{97.28} & \cellcolor{RBBlueLight}\textbf{7.41}  & $0.002$** \\ \midrule


  \multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 80.71 & 80.43 & 80.09 & 84.23 & 83.33 & 83.43 & 82.61 & 82.00 & 81.89 & 91.96 & 17.90 & --- \\
& Ours CADD(T) & 84.70 & 79.71 & 82.06 & 83.62 & 87.65 & 85.55 & 84.11 & 84.00 & 83.94  & 93.49 & 16.05 & $0.047$* \\
& Ours CADD(C) & \underline{89.74} &  \cellcolor{RBGreenLight}\textbf{94.93} &  \cellcolor{RBGreenLight}\textbf{92.26} & \cellcolor{RBRedLight}\textbf{95.45} & \underline{90.74} & \cellcolor{RBRedLight}\textbf{93.03} & \cellcolor{RBBlueLight}\textbf{92.82} & \cellcolor{RBBlueLight}\textbf{92.67} & \cellcolor{RBBlueLight}\textbf{92.68} & \underline{97.61} & \underline{8.64}  & $0.745$ \\
& Ours CADD(T+C) &  \cellcolor{RBGreenLight}\textbf{92.74} & \underline{89.86} & \underline{91.09}& \underline{91.88} & \cellcolor{RBRedLight}\textbf{93.83} & \underline{92.72} & \underline{92.28} & \underline{92.00} & \underline{91.97} & \cellcolor{RBBlueLight}\textbf{98.67} & \cellcolor{RBBlueLight}\textbf{6.17}  & $0.281$ \\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 83.04 & 72.46 & 76.76 & 79.11 & 86.42 & 82.28 & 80.92 & 80.00 & 79.74 & 92.20 & 19.75 & --- \\ 
 & Ours CADD(T) & 81.89 & 81.88 & 81.84 & 84.67 & 84.57 & 84.58 & 83.39 & 83.33 & 83.32 & 92.95 & 16.05 & $0.085$ \\ 
 & Ours CADD(C) & \underline{89.09} & \underline{92.75} & \underline{90.77} & \underline{93.80} & \underline{90.12} & \underline{91.81} & \underline{91.64} & \underline{91.33} & \underline{91.33} & \cellcolor{RBBlueLight}\textbf{98.60} & \underline{8.64}  & $10^{-4}$*** \\ 
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{89.69} & \cellcolor{RBGreenLight}\textbf{93.48} & \cellcolor{RBGreenLight}\textbf{91.40} & \cellcolor{RBRedLight}\textbf{94.56} & \cellcolor{RBRedLight}\textbf{90.74} & \cellcolor{RBRedLight}\textbf{92.50} & \cellcolor{RBBlueLight}\textbf{92.32} & \cellcolor{RBBlueLight}\textbf{92.00} & \cellcolor{RBBlueLight}\textbf{91.99} & \underline{98.24} &\cellcolor{RBBlueLight}\textbf{5.56}  & $0.088$ \\ 
\bottomrule
  
  
\end{tabular}%
}
\end{table}
\newpage

% TABLE: Gaussian NB, JDD data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 GaussianNB-based baselines on JDD data with different CADD configurations and feature subsets.} GaussianNB has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:jdd_gaussiannb}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule


\multirow{4}{*}{LFCC} & Baseline & 53.01 & \underline{95.65} & 68.22 & 77.78 & 15.22 & 25.45 & 65.39 & 55.43 & 46.84 & 77.27 & 30.43 & --- \\
& Ours CADD(T) & 58.67 & \underline{95.65} & 72.73 & \underline{88.24} & 32.61 & 47.62 & 73.45 & 64.13 & 60.17 & 86.06 & 19.57 & $0.802$\\
& Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{76.67} & \cellcolor{RBGreenLight}\textbf{100.0} & \cellcolor{RBGreenLight}\textbf{86.79} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{69.57} & \cellcolor{RBRedLight}\textbf{82.05} & \cellcolor{RBBlueLight}\textbf{88.33} & \cellcolor{RBBlueLight}\textbf{84.78} & \cellcolor{RBBlueLight}\textbf{84.42} & \underline{96.64} & \underline{10.87} & $0.067$\\
& Ours CADD(T+C) & \underline{69.7} & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{82.14} & \cellcolor{RBRedLight}\textbf{100.0} & \underline{56.52} & \underline{72.22} & \underline{84.85} & \underline{78.26} & \underline{77.18} & \cellcolor{RBBlueLight}\textbf{97.68} & \cellcolor{RBBlueLight}\textbf{8.7} & $0.100$\\ \midrule

\multirow{4}{*}{MFCC} & Baseline & 53.75 & \underline{93.48} & 68.25 & 75.0 & 19.57 & 31.03 & 64.38 & 56.52 & 49.64 & 71.31 & 30.43 & --- \\
 & Ours CADD(T) & 57.33 & \underline{93.48} & 71.07 & \underline{82.35} & 30.43 & 44.44 & 69.84 & 61.96 & 57.76 & 86.91 & \underline{21.74} & $0.674$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{75.41} & \cellcolor{RBGreenLight}\textbf{100.0} & \cellcolor{RBGreenLight}\textbf{85.98} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{67.39} & \cellcolor{RBRedLight}\textbf{80.52} & \cellcolor{RBBlueLight}\textbf{87.7} & \cellcolor{RBBlueLight}\textbf{83.7} & \cellcolor{RBBlueLight}\textbf{83.25} & \underline{96.27} & \cellcolor{RBBlueLight}\textbf{13.04} & $0.016$*\\
 & Ours CADD(T+C) & \underline{70.77} & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{82.88} & \cellcolor{RBRedLight}\textbf{100.0} & \underline{58.7} & \underline{73.97} & \underline{85.38} & \underline{79.35} & \underline{78.43} & \cellcolor{RBBlueLight}\textbf{97.35} & \cellcolor{RBBlueLight}\textbf{13.04} & $0.053$\\ \midrule

\multirow{4}{*}{Whisper} & Baseline & 65.31 & 69.57 & 67.37 & 67.44 & \underline{63.04} & 65.17 & 66.37 & 66.3 & 66.27 & 72.02 & 30.43 & --- \\
 & Ours CADD(T) & 56.0 & 91.3 & 69.42 & 76.47 & 28.26 & 41.27 & 66.24 & 59.78 & 55.35 & 84.88 & 23.91 & $0.872$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{76.27} & \underline{97.83} & \cellcolor{RBGreenLight}\textbf{85.71} & \underline{96.97} & \cellcolor{RBRedLight}\textbf{69.57} & \cellcolor{RBRedLight}\textbf{81.01} & \cellcolor{RBBlueLight}\textbf{86.62} & \cellcolor{RBBlueLight}\textbf{83.7} & \cellcolor{RBBlueLight}\textbf{83.36} & \underline{95.98} & \underline{10.87} & $0.062$\\
 & Ours CADD(T+C) & \underline{71.88} & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{83.64} & \cellcolor{RBRedLight}\textbf{100.0} & 60.87 & \underline{75.68} & \underline{85.94} & \underline{80.43} & \underline{79.66} & \cellcolor{RBBlueLight}\textbf{97.12} & \cellcolor{RBBlueLight}\textbf{6.52} & $0.085$\\ \midrule

 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & \underline{70.97} & 95.65 & 81.48 & 93.33 & \underline{60.87} & \underline{73.68} & 82.15 & \underline{78.26} & \underline{77.58} & 87.24 & 23.91 & --- \\
 & Ours CADD(T) & 63.24 & 93.48 & 75.44 & 87.50 & 45.65 & 60.00 & 75.37 & 69.57 & 67.72 & 87.24 & 17.39 & $0.513$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{77.59} & \underline{97.83} & \cellcolor{RBGreenLight}\textbf{86.54} & \underline{97.06} & \cellcolor{RBRedLight}\textbf{71.74} & \cellcolor{RBRedLight}\textbf{82.50} & \cellcolor{RBBlueLight}\textbf{87.32} & \cellcolor{RBBlueLight}\textbf{84.78} & \cellcolor{RBBlueLight}\textbf{84.52} & \underline{96.46} & \underline{10.87} & $0.005$**\\
 & Ours CADD(T+C) & 69.70 & \cellcolor{RBGreenLight}\textbf{100.00} & \underline{82.14} & \cellcolor{RBRedLight}\textbf{100.00} & 56.52 & 72.22 & \underline{84.85} & 78.26 & 77.18 & \cellcolor{RBBlueLight}\textbf{97.68} & \cellcolor{RBBlueLight}\textbf{6.52} & $0.008$**\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 52.56 & 89.13 & 66.13 & 64.29 & 19.57 & 30.0 & 58.42 & 54.35 & 48.06 & 67.91 & 34.78 & --- \\
 & Ours CADD(T) & 57.89 & 95.65 & 72.13 & 87.5 & 30.43 & 45.16 & 72.7 & 63.04 & 58.65 & 86.67 & 21.74 & $0.682$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{76.27} & \underline{97.83} & \cellcolor{RBGreenLight}\textbf{85.71} & \underline{96.97} & \cellcolor{RBRedLight}\textbf{69.57} & \cellcolor{RBRedLight}\textbf{81.01} & \cellcolor{RBBlueLight}\textbf{86.62} & \cellcolor{RBBlueLight}\textbf{83.7} & \cellcolor{RBBlueLight}\textbf{83.36} & \underline{96.74} & \underline{15.22} & $0.059$\\
 & Ours CADD(T+C) & \underline{67.65} & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{80.7} & \cellcolor{RBRedLight}\textbf{100.0} & \underline{52.17} & \underline{68.57} & \underline{83.82} & \underline{76.09} & \underline{74.64} & \cellcolor{RBBlueLight}\textbf{97.16} & \cellcolor{RBBlueLight}\textbf{13.04} & $0.088$\\ \midrule

\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 54.05 & 86.96 & 66.67 & 66.67 & 26.09 & 37.5 & 60.36 & 56.52 & 52.08 & 62.0 & 36.96 & --- \\
 & Ours CADD(T) & 57.14 & \underline{95.65} & 71.54 & \underline{86.67} & 28.26 & 42.62 & 71.9 & 61.96 & 57.08 & 86.2 & \underline{19.57} & $0.872$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{75.41} & \cellcolor{RBGreenLight}\textbf{100.0} & \cellcolor{RBGreenLight}\textbf{85.98} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{67.39} & \cellcolor{RBRedLight}\textbf{80.52} & \cellcolor{RBBlueLight}\textbf{87.7} & \cellcolor{RBBlueLight}\textbf{83.7} & \cellcolor{RBBlueLight}\textbf{83.25} & \cellcolor{RBBlueLight}\textbf{97.35} & \cellcolor{RBBlueLight}\textbf{10.87} & $0.076$\\
 & Ours CADD(T+C) & \underline{69.7} & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{82.14} & \cellcolor{RBRedLight}\textbf{100.0} & \underline{56.52} & \underline{72.22} & \underline{84.85} & \underline{78.26} & \underline{77.18} & \underline{96.46} & \cellcolor{RBBlueLight}\textbf{10.87} & $0.077$\\ \midrule

 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 53.01 & \cellcolor{RBGreenLight}\textbf{95.65} & 68.22 & \underline{77.78} & 15.22 & 25.45 & \underline{65.39} & 55.43 & 46.84 & 79.30 & 23.91 & --- \\
 & Ours CADD(T) & 53.01 & \underline{95.65} & 68.22 & 77.78 & 15.22 & 25.45 & 65.39 & 55.43 & 46.84 & 79.54 & 26.09 & $0.872$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{53.75} & 93.48 & \underline{68.25} & 75.00 & \cellcolor{RBRedLight}\textbf{19.57} & \cellcolor{RBRedLight}\textbf{31.03} & 64.38 & \cellcolor{RBBlueLight}\textbf{56.52} & \cellcolor{RBBlueLight}\textbf{49.64} & \underline{86.91} & \cellcolor{RBBlueLight}\textbf{17.39} & $0.085$\\
 & Ours CADD(T+C) & \underline{53.66} & 95.65 & \cellcolor{RBGreenLight}\textbf{68.75} & \cellcolor{RBRedLight}\textbf{80.00} & \underline{17.39} & \underline{28.57} & \cellcolor{RBBlueLight}\textbf{66.83} & \underline{56.52} & \underline{48.66} & \cellcolor{RBBlueLight}\textbf{87.33} & \underline{19.57} & $0.088$\\ 
 
\bottomrule
\end{tabular}%
}
\end{table}
\newpage
% TABLE: k-NN, JDD data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 k-Nearest Neighbors based baselines on JDD data with different CADD configurations and feature subsets.} k-NN has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:jdd_kNN}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} & Baseline & 51.61 & \underline{34.78} & 41.56 & 50.82 & 67.39 & 57.94 & 51.22 & 51.09 & 49.75 & 53.38 & 30.43 & --- \\
 & Ours CADD(T) & 70.49 & \cellcolor{RBGreenLight}\textbf{93.48} & 80.37 & 90.32 & 60.87 & 72.73 & 80.41 & 77.17 & 76.55 & 84.74 & 19.57 & $0.002$**\\
 & Ours CADD(C) & \underline{81.13} & \cellcolor{RBGreenLight}\textbf{93.48} & \underline{86.87} & \underline{92.31} & \underline{78.26} & \underline{84.71} & \underline{86.72} & \underline{85.87} & \underline{85.79} & \underline{93.83} & \cellcolor{RBBlueLight}\textbf{10.87} & $10^{-8}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{82.69} & \cellcolor{RBGreenLight}\textbf{93.48} & \cellcolor{RBGreenLight}\textbf{87.76} & \cellcolor{RBRedLight}\textbf{92.5} & \cellcolor{RBRedLight}\textbf{80.43} & \cellcolor{RBRedLight}\textbf{86.05} & \cellcolor{RBBlueLight}\textbf{87.6} & \cellcolor{RBBlueLight}\textbf{86.96} & \cellcolor{RBBlueLight}\textbf{86.9} & \cellcolor{RBBlueLight}\textbf{94.57} & \underline{13.04} & $10^{-8}$***\\ \midrule

\multirow{4}{*}{MFCC} & Baseline & 54.29 & \underline{41.3} & 46.91 & 52.63 & \underline{65.22} & 58.25 & 53.46 & 53.26 & 52.58 & 51.37 & 58.7 & --- \\
 & Ours CADD(T) & \underline{69.35} & \cellcolor{RBGreenLight}\textbf{93.48} & \underline{79.63} & \underline{90.0} & 58.7 & \underline{71.05} & \underline{79.68} & \underline{76.09} & \underline{75.34} & 83.48 & 19.57 & $0.002$**\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{81.13} & \cellcolor{RBGreenLight}\textbf{93.48} & \cellcolor{RBGreenLight}\textbf{86.87} & \cellcolor{RBRedLight}\textbf{92.31} & \cellcolor{RBRedLight}\textbf{78.26} & \cellcolor{RBRedLight}\textbf{84.71} & \cellcolor{RBBlueLight}\textbf{86.72} & \cellcolor{RBBlueLight}\textbf{85.87} & \cellcolor{RBBlueLight}\textbf{85.79} & \cellcolor{RBBlueLight}\textbf{94.16} & \cellcolor{RBBlueLight}\textbf{10.87} & $10^{-8}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{81.13} & \cellcolor{RBGreenLight}\textbf{93.48} & \cellcolor{RBGreenLight}\textbf{86.87} & \cellcolor{RBRedLight}\textbf{92.31} & \cellcolor{RBRedLight}\textbf{78.26} & \cellcolor{RBRedLight}\textbf{84.71} & \cellcolor{RBBlueLight}\textbf{86.72} & \cellcolor{RBBlueLight}\textbf{85.87} & \cellcolor{RBBlueLight}\textbf{85.79} & \underline{94.12} & \underline{15.22} & $10^{-9}$***\\ \midrule

\multirow{4}{*}{Whisper} & Baseline & 64.44 & 63.04 & 63.74 & 63.83 & 65.22 & 64.52 & 64.14 & 64.13 & 64.13 & 66.8 & 36.96 & --- \\
 & Ours CADD(T) & 68.75 & \cellcolor{RBGreenLight}\textbf{95.65} & 80.0 & \cellcolor{RBRedLight}\textbf{92.86} & 56.52 & 70.27 & 80.8 & 76.09 & 75.14 & 83.65 & 17.39 & $0.932$\\
 & Ours CADD(C) & \underline{81.13} & \underline{93.48} & \underline{86.87} & 92.31 & \underline{78.26} & \underline{84.71} & \underline{86.72} & \underline{85.87} & \underline{85.79} & \underline{93.5} & \underline{13.04} & $0.356$\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{82.69} & \underline{93.48} & \cellcolor{RBGreenLight}\textbf{87.76} & \underline{92.5} & \cellcolor{RBRedLight}\textbf{80.43} & \cellcolor{RBRedLight}\textbf{86.05} & \cellcolor{RBBlueLight}\textbf{87.6} & \cellcolor{RBBlueLight}\textbf{86.96} & \cellcolor{RBBlueLight}\textbf{86.9} & \cellcolor{RBBlueLight}\textbf{95.13} & \cellcolor{RBBlueLight}\textbf{10.87} & $0.457$\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & 62.96 & 73.91 & 68.00 & 68.42 & 56.52 & 61.90 & 65.69 & 65.22 & 64.95 & 75.00 & 26.09 & --- \\
 & Ours CADD(T) & 67.74 & 91.30 & 77.78 & 86.67 & 56.52 & 68.42 & 77.20 & 73.91 & 73.10 & 87.64 & 19.57 & $0.007$**\\
 & Ours CADD(C) & \underline{76.27} & \cellcolor{RBGreenLight}\textbf{97.83} & \underline{85.71} & \cellcolor{RBRedLight}\textbf{96.97} & \underline{69.57} & \underline{81.01} & \cellcolor{RBBlueLight}\textbf{86.62} & \underline{83.70} & \underline{83.36} & \underline{94.64} & \cellcolor{RBBlueLight}\textbf{10.87} & $10^{-7}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{78.57} & \underline{95.65} & \cellcolor{RBGreenLight}\textbf{86.27} & \underline{94.44} & \cellcolor{RBRedLight}\textbf{73.91} & \cellcolor{RBRedLight}\textbf{82.93} & \underline{86.51} & \cellcolor{RBBlueLight}\textbf{84.78} & \cellcolor{RBBlueLight}\textbf{84.60} & \cellcolor{RBBlueLight}\textbf{95.75} & \underline{10.87} & $10^{-7}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 52.54 & \underline{67.39} & 59.05 & 54.55 & 39.13 & 45.57 & 53.54 & 53.26 & 52.31 & 56.83 & 32.61 & --- \\
 & Ours CADD(T) & 67.19 & \cellcolor{RBGreenLight}\textbf{93.48} & 78.18 & 89.29 & 54.35 & 67.57 & 78.24 & 73.91 & 72.87 & 83.46 & 17.39 & $0.982$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{79.63} & \cellcolor{RBGreenLight}\textbf{93.48} & \cellcolor{RBGreenLight}\textbf{86.0} & \cellcolor{RBRedLight}\textbf{92.11} & \cellcolor{RBRedLight}\textbf{76.09} & \cellcolor{RBRedLight}\textbf{83.33} & \cellcolor{RBBlueLight}\textbf{85.87} & \cellcolor{RBBlueLight}\textbf{84.78} & \cellcolor{RBBlueLight}\textbf{84.67} & \underline{93.36} & \cellcolor{RBBlueLight}\textbf{10.87} & $0.335$\\
 & Ours CADD(T+C) & \underline{78.18} & \cellcolor{RBGreenLight}\textbf{93.48} & \underline{85.15} & \underline{91.89} & \underline{73.91} & \underline{81.93} & \underline{85.04} & \underline{83.7} & \underline{83.54} & \cellcolor{RBBlueLight}\textbf{94.19} & \underline{13.04} & $0.643$\\ \midrule

\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 62.5 & 54.35 & 58.14 & 59.62 & 67.39 & 63.27 & 61.06 & 60.87 & 60.7 & 65.83 & 45.65 & --- \\
 & Ours CADD(T) & 69.23 & \cellcolor{RBGreenLight}\textbf{97.83} & 81.08 & \cellcolor{RBRedLight}\textbf{96.3} & 56.52 & 71.23 & 82.76 & 77.17 & 76.16 & 85.75 & \underline{15.22} & $0.880$\\
 & Ours CADD(C) & \underline{81.13} & \underline{93.48} & \underline{86.87} & 92.31 & \underline{78.26} & \underline{84.71} & \underline{86.72} & \underline{85.87} & \underline{85.79} & \underline{93.03} & \underline{15.22} & $0.600$\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{82.69} & \underline{93.48} & \cellcolor{RBGreenLight}\textbf{87.76} & \underline{92.5} & \cellcolor{RBRedLight}\textbf{80.43} & \cellcolor{RBRedLight}\textbf{86.05} & \cellcolor{RBBlueLight}\textbf{87.6} & \cellcolor{RBBlueLight}\textbf{86.96} & \cellcolor{RBBlueLight}\textbf{86.9} & \cellcolor{RBBlueLight}\textbf{94.87} & \cellcolor{RBBlueLight}\textbf{13.04} & $0.654$\\ \midrule

 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 62.26 & 71.74 & 66.67 & 66.67 & 56.52 & 61.18 & 64.47 & 64.13 & 63.92 & 76.77 & 28.26 & --- \\
 & Ours CADD(T) & 66.67 & \cellcolor{RBGreenLight}\textbf{73.91} & 70.10 & \underline{70.73} & 63.04 & 66.67 & 68.70 & 68.48 & 68.38 & 77.67 & \cellcolor{RBBlueLight}\textbf{26.09} & $0.835$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{69.39} & \underline{73.91} & \cellcolor{RBGreenLight}\textbf{71.58} & \cellcolor{RBRedLight}\textbf{72.09} & \cellcolor{RBRedLight}\textbf{67.39} & \cellcolor{RBRedLight}\textbf{69.66} & \cellcolor{RBBlueLight}\textbf{70.74} & \cellcolor{RBBlueLight}\textbf{70.65} & \cellcolor{RBBlueLight}\textbf{70.62} & \underline{81.40} & \underline{26.09} & $0.439$\\
 & Ours CADD(T+C) & \underline{68.75} & 71.74 & \underline{70.21} & 70.45 & \underline{67.39} & \underline{68.89} & \underline{69.60} & \underline{69.57} & \underline{69.55} & \cellcolor{RBBlueLight}\textbf{81.76} & 28.26 & $0.733$\\ 


\bottomrule
  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: Logistic Regression, JDD data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 Logistic Regression based baselines on JDD data with different CADD configurations and feature subsets.} Logistic Regression has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:jdd_logistic_regression}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule


\multirow{4}{*}{LFCC} 
 & Baseline & 59.62 & 67.39 & 63.27 & 62.5 & 54.35 & 58.14 & 61.06 & 60.87 & 60.7 & 65.93 & 34.78 & --- \\
 & Ours CADD(T) & 72.22 & 84.78 & 78.0 & 81.58 & 67.39 & 73.81 & 76.9 & 76.09 & 75.9 & 83.7 & 23.91 & $10^{-6}$***\\
 & Ours CADD(C) & \underline{84.62} & \cellcolor{RBGreenLight}\textbf{95.65} & \underline{89.8} & \cellcolor{RBRedLight}\textbf{95.0} & \underline{82.61} & \underline{88.37} & \underline{89.81} & \underline{89.13} & \underline{89.08} & \underline{94.99} & \cellcolor{RBBlueLight}\textbf{4.35} & $10^{-11}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{91.49} & \underline{93.48} & \cellcolor{RBGreenLight}\textbf{92.47} & \underline{93.33} & \cellcolor{RBRedLight}\textbf{91.3} & \cellcolor{RBRedLight}\textbf{92.31} & \cellcolor{RBBlueLight}\textbf{92.41} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{97.54} & \underline{10.87} & $10^{-10}$***\\ \midrule


\multirow{4}{*}{MFCC} 
 & Baseline & 58.0 & 63.04 & 60.42 & 59.52 & 54.35 & 56.82 & 58.76 & 58.7 & 58.62 & 62.62 & 41.3 & ---  \\
 & Ours CADD(T) & 67.8 & 86.96 & 76.19 & 81.82 & 58.7 & 68.35 & 74.81 & \underline{72.83} & 72.27 & 82.94 & 21.74 & $0.002$**\\
 & Ours CADD(C) & \underline{84.91} & \cellcolor{RBGreenLight}\textbf{97.83} & \cellcolor{RBGreenLight}\textbf{90.91} & \cellcolor{RBRedLight}\textbf{97.44} & \underline{82.61} & \underline{89.41} & \cellcolor{RBBlueLight}\textbf{91.17} & \cellcolor{RBBlueLight}\textbf{90.22} & \underline{90.16} & \underline{94.52} & \underline{10.87} & $10^{-9}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{86.27} & \underline{95.65} & \underline{90.72} & \underline{95.12} & \cellcolor{RBRedLight}\textbf{84.78} & \cellcolor{RBRedLight}\textbf{89.66} & \underline{90.7} & \cellcolor{RBBlueLight}\textbf{90.22} & \cellcolor{RBBlueLight}\textbf{90.19} & \cellcolor{RBBlueLight}\textbf{97.21} & \cellcolor{RBBlueLight}\textbf{8.7} & $10^{-9}$***\\ \midrule

\multirow{4}{*}{Whisper} 
 & Baseline & 67.44 & 63.04 & 65.17 & 65.31 & 69.57 & 67.37 & 66.37 & 66.3 & 66.27 & 69.52 & 36.96 & --- \\
 & Ours CADD(T) & 69.09 & \underline{82.61} & 75.25 & 78.38 & 63.04 & 69.88 & 73.73 & 72.83 & 72.56 & 80.81 & 28.26 & $0.880$\\
 & Ours CADD(C) & \underline{85.71} & \cellcolor{RBGreenLight}\textbf{91.3} & \underline{88.42} & \underline{90.7} & \underline{84.78} & \underline{87.64} & \underline{88.21} & \underline{88.04} & \underline{88.03} & \underline{95.32} & \underline{10.87} & $10^{-13}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{93.33} & \cellcolor{RBGreenLight}\textbf{91.3} & \cellcolor{RBGreenLight}\textbf{92.31} & \cellcolor{RBRedLight}\textbf{91.49} & \cellcolor{RBRedLight}\textbf{93.48} & \cellcolor{RBRedLight}\textbf{92.47} & \cellcolor{RBBlueLight}\textbf{92.41} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{98.3} & \cellcolor{RBBlueLight}\textbf{8.7} & $10^{-13}$***\\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & 78.26 & 78.26 & 78.26 & 78.26 & 78.26 & 78.26 & 78.26 & 78.26 & 78.26 & 88.37 & 21.74 & --- \\
 & Ours CADD(T) & 85.11 & 86.96 & 86.02 & 86.67 & 84.78 & 85.71 & 85.89 & 85.87 & 85.87 & 91.40 & 13.04 & $10^{-5}$***\\
 & Ours CADD(C) & \underline{87.76} & \underline{93.48} & \underline{90.53} & \underline{93.02} & \underline{86.96} & \underline{89.89} & \underline{90.39} & \underline{90.22} & \underline{90.21} & \underline{96.41} & \underline{10.87} & $10^{-10}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{89.80} & \cellcolor{RBGreenLight}\textbf{95.65} & \cellcolor{RBGreenLight}\textbf{92.63} & \cellcolor{RBRedLight}\textbf{95.35} & \cellcolor{RBRedLight}\textbf{89.13} & \cellcolor{RBRedLight}\textbf{92.13} & \cellcolor{RBBlueLight}\textbf{92.57} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{92.38} & \cellcolor{RBBlueLight}\textbf{98.53} & \cellcolor{RBBlueLight}\textbf{6.52} & $10^{-10}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 64.15 & 73.91 & 68.69 & 69.23 & \underline{58.7} & 63.53 & 66.69 & 66.3 & 66.11 & 68.71 & 41.3 & --- \\
 & Ours CADD(T) & 67.8 & 86.96 & 76.19 & 81.82 & \underline{58.7} & 68.35 & 74.81 & 72.83 & 72.27 & 83.32 & \underline{21.74} & $0.602$\\
 & Ours CADD(C) & \underline{86.0} & \underline{93.48} & \underline{89.58} & \underline{92.86} & \cellcolor{RBRedLight}\textbf{84.78} & \underline{88.64} & \underline{89.43} & \underline{89.13} & \underline{89.11} & \underline{96.08} & \cellcolor{RBBlueLight}\textbf{8.7} & $10^{-13}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{86.27} & \cellcolor{RBGreenLight}\textbf{95.65} & \cellcolor{RBGreenLight}\textbf{90.72} & \cellcolor{RBRedLight}\textbf{95.12} & \cellcolor{RBRedLight}\textbf{84.78} & \cellcolor{RBRedLight}\textbf{89.66} & \cellcolor{RBBlueLight}\textbf{90.7} & \cellcolor{RBBlueLight}\textbf{90.22} & \cellcolor{RBBlueLight}\textbf{90.19} & \cellcolor{RBBlueLight}\textbf{97.31} & \cellcolor{RBBlueLight}\textbf{8.7} & $10^{-15}$***\\ \midrule


\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 63.83 & 65.22 & 64.52 & 64.44 & 63.04 & 63.74 & 64.14 & 64.13 & 64.13 & 70.42 & 41.3 & --- \\
 & Ours CADD(T) & 70.69 & \underline{89.13} & 78.85 & 85.29 & 63.04 & 72.5 & 77.99 & 76.09 & 75.67 & 82.51 & \underline{23.91} & $0.042$*\\
 & Ours CADD(C) & \underline{84.31} & \cellcolor{RBGreenLight}\textbf{93.48} & \underline{88.66} & \underline{92.68} & \underline{82.61} & \underline{87.36} & \underline{88.5} & \underline{88.04} & \underline{88.01} & \underline{95.79} & \cellcolor{RBBlueLight}\textbf{13.04} & $10^{-14}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{86.0} & \cellcolor{RBGreenLight}\textbf{93.48} & \cellcolor{RBGreenLight}\textbf{89.58} & \cellcolor{RBRedLight}\textbf{92.86} & \cellcolor{RBRedLight}\textbf{84.78} & \cellcolor{RBRedLight}\textbf{88.64} & \cellcolor{RBBlueLight}\textbf{89.43} & \cellcolor{RBBlueLight}\textbf{89.13} & \cellcolor{RBBlueLight}\textbf{89.11} & \cellcolor{RBBlueLight}\textbf{96.79} & \cellcolor{RBBlueLight}\textbf{13.04} & $10^{-13}$***\\ \midrule


 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 69.05 & 63.04 & 65.91 & 66.00 & 71.74 & 68.75 & 67.52 & 67.39 & 67.33 & 75.71 & 30.43 & --- \\
 & Ours CADD(T) & 66.67 & 60.87 & 63.64 & 64.00 & 69.57 & 66.67 & 65.33 & 65.22 & 65.15 & 72.92 & 32.61 & $0.062$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{82.22} & \cellcolor{RBGreenLight}\textbf{80.43} & \cellcolor{RBGreenLight}\textbf{81.32} & \cellcolor{RBRedLight}\textbf{80.85} & \cellcolor{RBRedLight}\textbf{82.61} & \cellcolor{RBRedLight}\textbf{81.72} & \cellcolor{RBBlueLight}\textbf{81.54} & \cellcolor{RBBlueLight}\textbf{81.52} & \cellcolor{RBBlueLight}\textbf{81.52} & \cellcolor{RBBlueLight}\textbf{88.45} & \cellcolor{RBBlueLight}\textbf{17.39} & $10^{-14}$***\\
 & Ours CADD(T+C) & \underline{78.26} & \underline{78.26} & \underline{78.26} & \underline{78.26} & \underline{78.26} & \underline{78.26} & \underline{78.26} & \underline{78.26} & \underline{78.26} & \underline{84.55} & \underline{21.74} & $10^{-15}$***\\ 


\bottomrule
  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: SVC, JDD data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 SVC-based baselines on JDD data with different CADD configurations and feature subsets.} SVC has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:jdd_svc}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & 61.4 & 76.09 & 67.96 & 68.57 & 52.17 & 59.26 & 64.99 & 64.13 & 63.61 & 73.87 & 30.43 & --- \\
 & Ours CADD(T) & \underline{70.69} & \underline{89.13} & \underline{78.85} & \underline{85.29} & \underline{63.04} & \underline{72.5} & \underline{77.99} & \underline{76.09} & \underline{75.67} & 90.26 & 17.39 & $10^{-7}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{89.8} & \cellcolor{RBGreenLight}\textbf{95.65} & \cellcolor{RBGreenLight}\textbf{92.63} & \cellcolor{RBRedLight}\textbf{95.35} & \cellcolor{RBRedLight}\textbf{89.13} & \cellcolor{RBRedLight}\textbf{92.13} & \cellcolor{RBBlueLight}\textbf{92.57} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{92.38} & \underline{98.72} & \underline{6.52} & $10^{-12}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{89.8} & \cellcolor{RBGreenLight}\textbf{95.65} & \cellcolor{RBGreenLight}\textbf{92.63} & \cellcolor{RBRedLight}\textbf{95.35} & \cellcolor{RBRedLight}\textbf{89.13} & \cellcolor{RBRedLight}\textbf{92.13} & \cellcolor{RBBlueLight}\textbf{92.57} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{92.38} & \cellcolor{RBBlueLight}\textbf{99.1} & \cellcolor{RBBlueLight}\textbf{4.35} & $10^{-13}$***\\ \midrule


\multirow{4}{*}{MFCC} 
 & Baseline & 57.89 & 71.74 & 64.08 & 62.86 & 47.83 & 54.32 & 60.38 & 59.78 & 59.2 & 70.12 & 32.61 & --- \\
 & Ours CADD(T) & 68.97 & 86.96 & 76.92 & 82.35 & \underline{60.87} & 70.0 & 75.66 & 73.91 & 73.46 & 89.37 & 17.39 & $10^{-7}$***\\
 & Ours CADD(C) & \underline{89.58} & \underline{93.48} & \underline{91.49} & \underline{93.18} & \cellcolor{RBRedLight}\textbf{89.13} & \underline{91.11} & \underline{91.38} & \underline{91.3} & \underline{91.3} & \underline{98.68} & \underline{6.52} & $10^{-13}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{89.8} & \cellcolor{RBGreenLight}\textbf{95.65} & \cellcolor{RBGreenLight}\textbf{92.63} & \cellcolor{RBRedLight}\textbf{95.35} & \cellcolor{RBRedLight}\textbf{89.13} & \cellcolor{RBRedLight}\textbf{92.13} & \cellcolor{RBBlueLight}\textbf{92.57} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{92.38} & \cellcolor{RBBlueLight}\textbf{99.01} & \cellcolor{RBBlueLight}\textbf{4.35} & $10^{-14}$***\\ \midrule


\multirow{4}{*}{Whisper} 
 & Baseline & 70.45 & 67.39 & 68.89 & 68.75 & \underline{71.74} & 70.21 & 69.6 & 69.57 & 69.55 & 76.75 & 32.61 & --- \\
 & Ours CADD(T) & 71.43 & 86.96 & 78.43 & 83.33 & 65.22 & 73.17 & 77.38 & 76.09 & 75.8 & 89.56 & 17.39 & $0.767$\\
 & Ours CADD(C) & \underline{89.58} & \underline{93.48} & \underline{91.49} & \underline{93.18} & \cellcolor{RBRedLight}\textbf{89.13} & \underline{91.11} & \underline{91.38} & \underline{91.3} & \underline{91.3} & \underline{98.72} & \underline{6.52} & $10^{-6}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{89.8} & \cellcolor{RBGreenLight}\textbf{95.65} & \cellcolor{RBGreenLight}\textbf{92.63} & \cellcolor{RBRedLight}\textbf{95.35} & \cellcolor{RBRedLight}\textbf{89.13} & \cellcolor{RBRedLight}\textbf{92.13} & \cellcolor{RBBlueLight}\textbf{92.57} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{92.38} & \cellcolor{RBBlueLight}\textbf{98.91} & \cellcolor{RBBlueLight}\textbf{4.35} & $10^{-7}$***\\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & 80.00 & 86.96 & 83.33 & 85.71 & 78.26 & 81.82 & 82.86 & 82.61 & 82.58 & 88.23 & 17.39 & --- \\
 & Ours CADD(T) & 83.33 & 86.96 & 85.11 & 86.36 & 82.61 & 84.44 & 84.85 & 84.78 & 84.78 & 92.91 & 17.39 & $10^{-6}$***\\
 & Ours CADD(C) & \underline{91.49} & \underline{93.48} & \underline{92.47} & \underline{93.33} & \cellcolor{RBRedLight}\textbf{91.30} & \underline{92.31} & \underline{92.41} & \underline{92.39} & \underline{92.39} & \underline{98.82} & \underline{6.52} & $10^{-12}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{91.67} & \cellcolor{RBGreenLight}\textbf{95.65} & \cellcolor{RBGreenLight}\textbf{93.62} & \cellcolor{RBRedLight}\textbf{95.45} & \underline{91.30} & \cellcolor{RBRedLight}\textbf{93.33} & \cellcolor{RBBlueLight}\textbf{93.56} & \cellcolor{RBBlueLight}\textbf{93.48} & \cellcolor{RBBlueLight}\textbf{93.48} & \cellcolor{RBBlueLight}\textbf{99.10} & \cellcolor{RBBlueLight}\textbf{4.35} & $10^{-13}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 61.82 & 73.91 & 67.33 & 67.57 & 54.35 & 60.24 & 64.69 & 64.13 & 63.78 & 74.5 & 32.61 & --- \\
 & Ours CADD(T) & 68.33 & 89.13 & 77.36 & 84.38 & 58.7 & 69.23 & 76.35 & 73.91 & 73.29 & 89.74 & 17.39 & $0.795$\\
 & Ours CADD(C) & \underline{87.76} & \underline{93.48} & \underline{90.53} & \underline{93.02} & \underline{86.96} & \underline{89.89} & \underline{90.39} & \underline{90.22} & \underline{90.21} & \underline{98.68} & \underline{6.52} & $10^{-7}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{89.8} & \cellcolor{RBGreenLight}\textbf{95.65} & \cellcolor{RBGreenLight}\textbf{92.63} & \cellcolor{RBRedLight}\textbf{95.35} & \cellcolor{RBRedLight}\textbf{89.13} & \cellcolor{RBRedLight}\textbf{92.13} & \cellcolor{RBBlueLight}\textbf{92.57} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{92.38} & \cellcolor{RBBlueLight}\textbf{99.1} & \cellcolor{RBBlueLight}\textbf{4.35} & $10^{-7}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 66.67 & 73.91 & 70.1 & 70.73 & 63.04 & 66.67 & 68.7 & 68.48 & 68.38 & 74.57 & 30.43 & --- \\
 & Ours CADD(T) & \underline{71.43} & \underline{86.96} & \underline{78.43} & \underline{83.33} & \underline{65.22} & \underline{73.17} & \underline{77.38} & \underline{76.09} & \underline{75.8} & 89.63 & 17.39 & $0.710$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{89.8} & \cellcolor{RBGreenLight}\textbf{95.65} & \cellcolor{RBGreenLight}\textbf{92.63} & \cellcolor{RBRedLight}\textbf{95.35} & \cellcolor{RBRedLight}\textbf{89.13} & \cellcolor{RBRedLight}\textbf{92.13} & \cellcolor{RBBlueLight}\textbf{92.57} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{92.38} & \underline{98.72} & \underline{6.52} & $10^{-7}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{89.8} & \cellcolor{RBGreenLight}\textbf{95.65} & \cellcolor{RBGreenLight}\textbf{92.63} & \cellcolor{RBRedLight}\textbf{95.35} & \cellcolor{RBRedLight}\textbf{89.13} & \cellcolor{RBRedLight}\textbf{92.13} & \cellcolor{RBBlueLight}\textbf{92.57} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{92.38} & \cellcolor{RBBlueLight}\textbf{99.05} & \cellcolor{RBBlueLight}\textbf{4.35} & $10^{-7}$***\\ \midrule


 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 68.63 & 76.09 & 72.16 & 73.17 & 65.22 & 68.97 & 70.90 & 70.65 & 70.57 & 79.38 & 26.09 & --- \\
 & Ours CADD(T) & 68.63 & 76.09 & 72.16 & 73.17 & 65.22 & 68.97 & 70.90 & 70.65 & 70.57 & 79.11 & 26.09 & $0.753$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{76.00} & \cellcolor{RBGreenLight}\textbf{82.61} & \cellcolor{RBGreenLight}\textbf{79.17} & \cellcolor{RBRedLight}\textbf{80.95} & \cellcolor{RBRedLight}\textbf{73.91} & \cellcolor{RBRedLight}\textbf{77.27} & \cellcolor{RBBlueLight}\textbf{78.48} & \cellcolor{RBBlueLight}\textbf{78.26} & \cellcolor{RBBlueLight}\textbf{78.22} & \cellcolor{RBBlueLight}\textbf{86.73} & \underline{21.74} & $10^{-6}$***\\
 & Ours CADD(T+C) & \underline{73.08} & \underline{82.61} & \underline{77.55} & \underline{80.00} & \underline{69.57} & \underline{74.42} & \underline{76.54} & \underline{76.09} & \underline{75.98} & \underline{86.40} & \cellcolor{RBBlueLight}\textbf{19.57} & $10^{-7}$***\\ 
\bottomrule

  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: Random Forest, JDD data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 Random Forest based baselines on JDD data with different CADD configurations and feature subsets.} Random Forest has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:jdd_randomforest}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & 58.5 & 74.64 & 65.58 & 65.11 & 47.1 & 54.64 & 61.8 & 60.87 & 60.11 & 67.72 & 36.23 & --- \\
 & Ours CADD(T) & 67.67 & \underline{93.48} & 78.45 & 89.55 & 55.07 & 67.99 & 78.61 & 74.28 & 73.22 & 89.43 & 18.12 & $0.009$**\\
 & Ours CADD(C) & \underline{83.77} & \underline{93.48} & \underline{88.36} & \underline{92.62} & \underline{81.88} & \underline{86.92} & \underline{88.2} & \underline{87.68} & \underline{87.64} & \underline{96.57} & \underline{13.04} & $10^{-11}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{85.54} & \cellcolor{RBGreenLight}\textbf{94.2} & \cellcolor{RBGreenLight}\textbf{89.65} & \cellcolor{RBRedLight}\textbf{93.57} & \cellcolor{RBRedLight}\textbf{84.06} & \cellcolor{RBRedLight}\textbf{88.55} & \cellcolor{RBBlueLight}\textbf{89.55} & \cellcolor{RBBlueLight}\textbf{89.13} & \cellcolor{RBBlueLight}\textbf{89.1} & \cellcolor{RBBlueLight}\textbf{97.06} & \cellcolor{RBBlueLight}\textbf{11.59} & $10^{-11}$***\\ \midrule


\multirow{4}{*}{MFCC} 
 & Baseline & 66.42 & 74.64 & 70.27 & 71.2 & \underline{62.32} & 66.43 & 68.81 & 68.48 & 68.35 & 74.56 & 32.61 & --- \\
 & Ours CADD(T) & 67.4 & \underline{92.75} & 78.05 & 88.54 & 55.07 & 67.82 & 77.97 & 73.91 & 72.93 & 89.69 & \underline{17.39} & $0.001$**\\
 & Ours CADD(C) & \underline{85.81} & 92.03 & \underline{88.81} & \underline{91.42} & \cellcolor{RBRedLight}\textbf{84.78} & \underline{87.97} & \underline{88.61} & \underline{88.41} & \underline{88.39} & \underline{97.09} & \cellcolor{RBBlueLight}\textbf{10.87} & $10^{-11}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{86.17} & \cellcolor{RBGreenLight}\textbf{94.2} & \cellcolor{RBGreenLight}\textbf{89.97} & \cellcolor{RBRedLight}\textbf{93.67} & \cellcolor{RBRedLight}\textbf{84.78} & \cellcolor{RBRedLight}\textbf{88.95} & \cellcolor{RBBlueLight}\textbf{89.92} & \cellcolor{RBBlueLight}\textbf{89.49} & \cellcolor{RBBlueLight}\textbf{89.46} & \cellcolor{RBBlueLight}\textbf{97.22} & \cellcolor{RBBlueLight}\textbf{10.87} & $10^{-12}$***\\ \midrule


\multirow{4}{*}{Whisper} 
 & Baseline & 65.89 & 76.81 & 70.93 & 72.1 & 60.14 & 65.57 & 69.0 & 68.48 & 68.25 & 73.5 & 30.43 & --- \\
 & Ours CADD(T) & 66.86 & 86.23 & 75.31 & 80.64 & 57.25 & 66.94 & 73.75 & 71.74 & 71.13 & 87.96 & 18.12 & $0.872$\\
 & Ours CADD(C) & \underline{84.78} & \underline{92.75} & \underline{88.57} & \underline{92.06} & \underline{83.33} & \underline{87.46} & \underline{88.42} & \underline{88.04} & \underline{88.02} & \underline{96.27} & \underline{15.22} & $0.009$**\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{86.11} & \cellcolor{RBGreenLight}\textbf{94.2} & \cellcolor{RBGreenLight}\textbf{89.96} & \cellcolor{RBRedLight}\textbf{93.65} & \cellcolor{RBRedLight}\textbf{84.78} & \cellcolor{RBRedLight}\textbf{88.97} & \cellcolor{RBBlueLight}\textbf{89.88} & \cellcolor{RBBlueLight}\textbf{89.49} & \cellcolor{RBBlueLight}\textbf{89.47} & \cellcolor{RBBlueLight}\textbf{97.7} & \cellcolor{RBBlueLight}\textbf{9.42} & $0.016$*\\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & 71.73 & 89.86 & 79.76 & 86.42 & 64.49 & 73.82 & 79.07 & 77.17 & 76.79 & 87.88 & 21.74 & --- \\
 & Ours CADD(T) & 77.23 & \underline{92.03} & 83.80 & 90.72 & 72.46 & 80.23 & 83.97 & 82.25 & 82.02 & 90.94 & 14.49 & $0.047$*\\
 & Ours CADD(C) & \underline{87.05} & \cellcolor{RBGreenLight}\textbf{92.75} & \underline{89.79} & \cellcolor{RBRedLight}\textbf{92.37} & \underline{86.23} & \underline{89.17} & \underline{89.71} & \underline{89.49} & \underline{89.48} & \underline{96.83} & \underline{11.59} & $10^{-11}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{88.18} & 92.03 & \cellcolor{RBGreenLight}\textbf{90.06} & \underline{91.72} & \cellcolor{RBRedLight}\textbf{87.68} & \cellcolor{RBRedLight}\textbf{89.65} & \cellcolor{RBBlueLight}\textbf{89.95} & \cellcolor{RBBlueLight}\textbf{89.86} & \cellcolor{RBBlueLight}\textbf{89.85} & \cellcolor{RBBlueLight}\textbf{97.39} & \cellcolor{RBBlueLight}\textbf{9.42} & $10^{-11}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 60.79 & 78.99 & 68.69 & 70.56 & 49.28 & 57.97 & 65.67 & 64.13 & 63.33 & 72.27 & 38.41 & --- \\
 & Ours CADD(T) & 70.41 & \cellcolor{RBGreenLight}\textbf{92.75} & 80.02 & \underline{89.47} & 60.87 & 72.33 & 79.94 & 76.81 & 76.18 & 90.09 & 20.29 & $0.968$\\
 & Ours CADD(C) & \underline{84.3} & \underline{89.13} & \underline{86.63} & 88.45 & \underline{83.33} & \underline{85.8} & \underline{86.38} & \underline{86.23} & \underline{86.22} & \underline{96.72} & \underline{11.59} & $0.013$*\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{85.9} & \cellcolor{RBGreenLight}\textbf{92.75} & \cellcolor{RBGreenLight}\textbf{89.19} & \cellcolor{RBRedLight}\textbf{92.17} & \cellcolor{RBRedLight}\textbf{84.78} & \cellcolor{RBRedLight}\textbf{88.31} & \cellcolor{RBBlueLight}\textbf{89.04} & \cellcolor{RBBlueLight}\textbf{88.77} & \cellcolor{RBBlueLight}\textbf{88.75} & \cellcolor{RBBlueLight}\textbf{97.6} & \cellcolor{RBBlueLight}\textbf{9.42} & $0.016$*\\ \midrule


\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 61.19 & 83.33 & 70.56 & 73.84 & 47.1 & 57.49 & 67.51 & 65.22 & 64.02 & 72.76 & 35.51 & --- \\
 & Ours CADD(T) & 65.85 & \underline{93.48} & 77.26 & 88.76 & 51.45 & 65.08 & 77.31 & 72.46 & 71.17 & 89.19 & 19.57 & $0.996$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{85.9} & 92.75 & \cellcolor{RBGreenLight}\textbf{89.2} & \underline{92.14} & \cellcolor{RBRedLight}\textbf{84.78} & \cellcolor{RBRedLight}\textbf{88.3} & \underline{89.02} & \cellcolor{RBBlueLight}\textbf{88.77} & \cellcolor{RBBlueLight}\textbf{88.75} & \underline{96.75} & \underline{11.59} & $0.023$*\\
 & Ours CADD(T+C) & \underline{84.0} & \cellcolor{RBGreenLight}\textbf{94.93} & \underline{89.12} & \cellcolor{RBRedLight}\textbf{94.16} & \underline{81.88} & \underline{87.59} & \cellcolor{RBBlueLight}\textbf{89.08} & \underline{88.41} & \underline{88.35} & \cellcolor{RBBlueLight}\textbf{97.72} & \cellcolor{RBBlueLight}\textbf{10.14} & $0.035$*\\ \midrule


 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 65.26 & 76.09 & 70.25 & 71.25 & \underline{59.42} & 64.78 & 68.26 & 67.75 & 67.52 & 77.34 & 31.88 & --- \\
 & Ours CADD(T) & 64.15 & 80.43 & 71.37 & 73.84 & 55.07 & 63.09 & 68.99 & 67.75 & 67.23 & 78.11 & 29.71 & $0.925$\\
 & Ours CADD(C) & \underline{68.27} & \cellcolor{RBGreenLight}\textbf{92.03} & \underline{78.38} & \cellcolor{RBRedLight}\textbf{87.96} & 57.25 & \underline{69.31} & \underline{78.12} & \underline{74.64} & \underline{73.84} & \underline{87.37} & \cellcolor{RBBlueLight}\textbf{22.46} & $0.031$*\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{70.04} & \underline{91.30} & \cellcolor{RBGreenLight}\textbf{79.22} & \underline{87.86} & \cellcolor{RBRedLight}\textbf{60.87} & \cellcolor{RBRedLight}\textbf{71.76} & \cellcolor{RBBlueLight}\textbf{78.95} & \cellcolor{RBBlueLight}\textbf{76.09} & \cellcolor{RBBlueLight}\textbf{75.49} & \cellcolor{RBBlueLight}\textbf{88.56} & \underline{23.91} & $0.051$\\ 
 
 \bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: AdaBoost, JDD data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 AdaBoost based baselines on JDD data with different CADD configurations and feature subsets.} AdaBoost has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:jdd_adaboost}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & 64.29 & 58.7 & 61.36 & 62.0 & 67.39 & 64.58 & 63.14 & 63.04 & 62.97 & 67.25 & 32.61 & --- \\
 & Ours CADD(T) & 71.15 & 80.43 & 75.51 & 77.5 & 67.39 & 72.09 & 74.33 & 73.91 & 73.8 & 85.07 & 21.74 & $0.004$**\\
 & Ours CADD(C) & \underline{78.43} & \cellcolor{RBGreenLight}\textbf{86.96} & \underline{82.47} & \cellcolor{RBRedLight}\textbf{85.37} & \underline{76.09} & \underline{80.46} & \underline{81.9} & \underline{81.52} & \underline{81.47} & \underline{91.64} & \cellcolor{RBBlueLight}\textbf{15.22} & $10^{-8}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{86.67} & \underline{84.78} & \cellcolor{RBGreenLight}\textbf{85.71} & \underline{85.11} & \cellcolor{RBRedLight}\textbf{86.96} & \cellcolor{RBRedLight}\textbf{86.02} & \cellcolor{RBBlueLight}\textbf{85.89} & \cellcolor{RBBlueLight}\textbf{85.87} & \cellcolor{RBBlueLight}\textbf{85.87} & \cellcolor{RBBlueLight}\textbf{96.74} & \underline{17.39} & $10^{-9}$***\\ \midrule


\multirow{4}{*}{MFCC} 
 & Baseline & 63.27 & 67.39 & 65.26 & 65.12 & 60.87 & 62.92 & 64.19 & 64.13 & 64.09 & 70.13 & 34.78 & --- \\
 & Ours CADD(T) & \underline{72.22} & \cellcolor{RBGreenLight}\textbf{84.78} & \underline{78.0} & \underline{81.58} & \underline{67.39} & \underline{73.81} & \underline{76.9} & \underline{76.09} & \underline{75.9} & 85.92 & 23.91 & $0.116$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{84.44} & \underline{82.61} & \cellcolor{RBGreenLight}\textbf{83.52} & \cellcolor{RBRedLight}\textbf{82.98} & \cellcolor{RBRedLight}\textbf{84.78} & \cellcolor{RBRedLight}\textbf{83.87} & \cellcolor{RBBlueLight}\textbf{83.71} & \cellcolor{RBBlueLight}\textbf{83.7} & \cellcolor{RBBlueLight}\textbf{83.69} & \underline{93.01} & \underline{17.39} & $10^{-7}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{84.44} & \underline{82.61} & \cellcolor{RBGreenLight}\textbf{83.52} & \cellcolor{RBRedLight}\textbf{82.98} & \cellcolor{RBRedLight}\textbf{84.78} & \cellcolor{RBRedLight}\textbf{83.87} & \cellcolor{RBBlueLight}\textbf{83.71} & \cellcolor{RBBlueLight}\textbf{83.7} & \cellcolor{RBBlueLight}\textbf{83.69} & \cellcolor{RBBlueLight}\textbf{94.52} & \cellcolor{RBBlueLight}\textbf{15.22} & $10^{-8}$***\\ \midrule


\multirow{4}{*}{Whisper} 
 & Baseline & 68.75 & 71.74 & 70.21 & 70.45 & 67.39 & 68.89 & 69.6 & 69.57 & 69.55 & 69.47 & 28.26 & --- \\
 & Ours CADD(T) & 70.37 & \underline{82.61} & 76.0 & 78.95 & 65.22 & 71.43 & 74.66 & 73.91 & 73.71 & 85.3 & 23.91 & $0.966$\\
 & Ours CADD(C) & \underline{84.0} & \cellcolor{RBGreenLight}\textbf{91.3} & \underline{87.5} & \underline{90.48} & \underline{82.61} & \underline{86.36} & \underline{87.24} & \underline{86.96} & \underline{86.93} & \underline{93.86} & \underline{13.04} & $0.009$**\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{91.3} & \cellcolor{RBGreenLight}\textbf{91.3} & \cellcolor{RBGreenLight}\textbf{91.3} & \cellcolor{RBRedLight}\textbf{91.3} & \cellcolor{RBRedLight}\textbf{91.3} & \cellcolor{RBRedLight}\textbf{91.3} & \cellcolor{RBBlueLight}\textbf{91.3} & \cellcolor{RBBlueLight}\textbf{91.3} & \cellcolor{RBBlueLight}\textbf{91.3} & \cellcolor{RBBlueLight}\textbf{96.17} & \cellcolor{RBBlueLight}\textbf{8.7} & $10^{-4}$***\\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & 71.67 & \cellcolor{RBGreenLight}\textbf{93.48} & 81.13 & \cellcolor{RBRedLight}\textbf{90.62} & 63.04 & 74.36 & 81.15 & 78.26 & 77.75 & 85.59 & 26.09 & --- \\
 & Ours CADD(T) & 73.21 & \underline{89.13} & 80.39 & 86.11 & 67.39 & 75.61 & 79.66 & 78.26 & 78.00 & 86.58 & 23.91 & $0.116$\\
 & Ours CADD(C) & \underline{84.78} & 84.78 & \underline{84.78} & 84.78 & \cellcolor{RBRedLight}\textbf{84.78} & \underline{84.78} & \underline{84.78} & \underline{84.78} & \underline{84.78} & \underline{92.53} & \underline{15.22} & $10^{-6}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{85.42} & 89.13 & \cellcolor{RBGreenLight}\textbf{87.23} & \underline{88.64} & \underline{84.78} & \cellcolor{RBRedLight}\textbf{86.67} & \cellcolor{RBBlueLight}\textbf{87.03} & \cellcolor{RBBlueLight}\textbf{86.96} & \cellcolor{RBBlueLight}\textbf{86.95} & \cellcolor{RBBlueLight}\textbf{93.90} & \cellcolor{RBBlueLight}\textbf{10.87} & $10^{-5}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 53.7 & 63.04 & 58.0 & 55.26 & 45.65 & 50.0 & 54.48 & 54.35 & 54.0 & 57.09 & 47.83 & --- \\
 & Ours CADD(T) & 76.47 & \underline{84.78} & 80.41 & 82.93 & \underline{73.91} & 78.16 & 79.7 & 79.35 & 79.29 & 87.95 & 19.57 & $0.986$\\
 & Ours CADD(C) & \underline{84.78} & \underline{84.78} & \underline{84.78} & \underline{84.78} & \cellcolor{RBRedLight}\textbf{84.78} & \underline{84.78} & \underline{84.78} & \underline{84.78} & \underline{84.78} & \underline{94.0} & \underline{15.22} & $0.004$**\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{86.0} & \cellcolor{RBGreenLight}\textbf{93.48} & \cellcolor{RBGreenLight}\textbf{89.58} & \cellcolor{RBRedLight}\textbf{92.86} & \cellcolor{RBRedLight}\textbf{84.78} & \cellcolor{RBRedLight}\textbf{88.64} & \cellcolor{RBBlueLight}\textbf{89.43} & \cellcolor{RBBlueLight}\textbf{89.13} & \cellcolor{RBBlueLight}\textbf{89.11} & \cellcolor{RBBlueLight}\textbf{95.94} & \cellcolor{RBBlueLight}\textbf{10.87} & $0.026$*\\ \midrule


\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 61.54 & 52.17 & 56.47 & 58.49 & 67.39 & 62.63 & 60.01 & 59.78 & 59.55 & 64.08 & 39.13 & --- \\
 & Ours CADD(T) & 69.64 & \underline{84.78} & 76.47 & 80.56 & 63.04 & 70.73 & 75.1 & 73.91 & 73.6 & 87.29 & 21.74 & $0.473$\\
 & Ours CADD(C) & \underline{84.78} & \underline{84.78} & \underline{84.78} & \underline{84.78} & \underline{84.78} & \underline{84.78} & \underline{84.78} & \underline{84.78} & \underline{84.78} & \underline{94.42} & \underline{15.22} & $10^{-5}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{91.49} & \cellcolor{RBGreenLight}\textbf{93.48} & \cellcolor{RBGreenLight}\textbf{92.47} & \cellcolor{RBRedLight}\textbf{93.33} & \cellcolor{RBRedLight}\textbf{91.3} & \cellcolor{RBRedLight}\textbf{92.31} & \cellcolor{RBBlueLight}\textbf{92.41} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{96.69} & \cellcolor{RBBlueLight}\textbf{10.87} & $0.006$**\\ \midrule


 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 61.11 & 47.83 & 53.66 & 57.14 & 69.57 & 62.75 & 59.13 & 58.70 & 58.20 & 67.30 & 39.13 & --- \\
 & Ours CADD(T) & 65.22 & 65.22 & 65.22 & 65.22 & 65.22 & 65.22 & 65.22 & 65.22 & 65.22 & 73.16 & 34.78 & $0.878$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{74.47} & \cellcolor{RBGreenLight}\textbf{76.09} & \cellcolor{RBGreenLight}\textbf{75.27} & \cellcolor{RBRedLight}\textbf{75.56} & \cellcolor{RBRedLight}\textbf{73.91} & \cellcolor{RBRedLight}\textbf{74.73} & \cellcolor{RBBlueLight}\textbf{75.01} & \cellcolor{RBBlueLight}\textbf{75.00} & \cellcolor{RBBlueLight}\textbf{75.00} & \underline{81.62} & \cellcolor{RBBlueLight}\textbf{23.91} & $0.043$*\\
 & Ours CADD(T+C) & \underline{73.91} & \underline{73.91} & \underline{73.91} & \underline{73.91} & \underline{73.91} & \underline{73.91} & \underline{73.91} & \underline{73.91} & \underline{73.91} & \cellcolor{RBBlueLight}\textbf{81.76} & \underline{26.09} & $0.063$\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: XGBoost, JDD data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 XGBoost based baselines on JDD data with different CADD configurations and feature subsets.} XGBoost has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:jdd_xgboost}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & 59.18 & 63.04 & 61.05 & 60.47 & 56.52 & 58.43 & 59.82 & 59.78 & 59.74 & 64.93 & 41.3 & --- \\
 & Ours CADD(T) & 75.0 & 84.78 & 79.59 & 82.5 & 71.74 & 76.74 & 78.75 & 78.26 & 78.17 & 88.42 & 17.39 & $10^{-4}$***\\
 & Ours CADD(C) & \underline{80.39} & \underline{89.13} & \underline{84.54} & \underline{87.8} & \underline{78.26} & \underline{82.76} & \underline{84.1} & \underline{83.7} & \underline{83.65} & \underline{95.18} & \underline{15.22} & $10^{-8}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{85.71} & \cellcolor{RBGreenLight}\textbf{91.3} & \cellcolor{RBGreenLight}\textbf{88.42} & \cellcolor{RBRedLight}\textbf{90.7} & \cellcolor{RBRedLight}\textbf{84.78} & \cellcolor{RBRedLight}\textbf{87.64} & \cellcolor{RBBlueLight}\textbf{88.21} & \cellcolor{RBBlueLight}\textbf{88.04} & \cellcolor{RBBlueLight}\textbf{88.03} & \cellcolor{RBBlueLight}\textbf{96.41} & \cellcolor{RBBlueLight}\textbf{10.87} & $10^{-10}$***\\ \midrule


\multirow{4}{*}{MFCC} 
 & Baseline & 60.0 & 58.7 & 59.34 & 59.57 & 60.87 & 60.22 & 59.79 & 59.78 & 59.78 & 70.56 & 41.3 & --- \\
 & Ours CADD(T) & 75.0 & 84.78 & 79.59 & 82.5 & \underline{71.74} & 76.74 & 78.75 & 78.26 & 78.17 & 88.99 & 19.57 & $0.009$**\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{87.5} & \cellcolor{RBGreenLight}\textbf{91.3} & \cellcolor{RBGreenLight}\textbf{89.36} & \cellcolor{RBRedLight}\textbf{90.91} & \cellcolor{RBRedLight}\textbf{86.96} & \cellcolor{RBRedLight}\textbf{88.89} & \cellcolor{RBBlueLight}\textbf{89.2} & \cellcolor{RBBlueLight}\textbf{89.13} & \cellcolor{RBBlueLight}\textbf{89.13} & \underline{95.65} & \underline{15.22} & $10^{-9}$***\\
 & Ours CADD(T+C) & \underline{87.23} & \underline{89.13} & \underline{88.17} & \underline{88.89} & \cellcolor{RBRedLight}\textbf{86.96} & \underline{87.91} & \underline{88.06} & \underline{88.04} & \underline{88.04} & \cellcolor{RBBlueLight}\textbf{95.98} & \cellcolor{RBBlueLight}\textbf{10.87} & $10^{-10}$***\\ \midrule


\multirow{4}{*}{Whisper} 
 & Baseline & 67.31 & 76.09 & 71.43 & 72.5 & 63.04 & 67.44 & 69.9 & 69.57 & 69.44 & 75.0 & 30.43 & --- \\
 & Ours CADD(T) & 73.58 & 84.78 & 78.79 & 82.05 & 69.57 & 75.29 & 77.82 & 77.17 & 77.04 & 87.19 & 19.57 & $0.733$\\
 & Ours CADD(C) & \underline{82.35} & \cellcolor{RBGreenLight}\textbf{91.3} & \underline{86.6} & \cellcolor{RBRedLight}\textbf{90.24} & \underline{80.43} & \underline{85.06} & \underline{86.3} & \underline{85.87} & \underline{85.83} & \cellcolor{RBBlueLight}\textbf{96.17} & \cellcolor{RBBlueLight}\textbf{8.7} & $10^{-4}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{86.96} & \underline{86.96} & \cellcolor{RBGreenLight}\textbf{86.96} & \underline{86.96} & \cellcolor{RBRedLight}\textbf{86.96} & \cellcolor{RBRedLight}\textbf{86.96} & \cellcolor{RBBlueLight}\textbf{86.96} & \cellcolor{RBBlueLight}\textbf{86.96} & \cellcolor{RBBlueLight}\textbf{86.96} & \underline{95.65} & \underline{13.04} & $10^{-4}$***\\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & 76.00 & 82.61 & 79.17 & 80.95 & 73.91 & 77.27 & 78.48 & 78.26 & 78.22 & 87.62 & 17.39 & --- \\
 & Ours CADD(T) & 84.62 & 71.74 & 77.65 & 75.47 & \underline{86.96} & 80.81 & 80.04 & 79.35 & 79.23 & 89.37 & 19.57 & $0.003$**\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{91.49} & \cellcolor{RBGreenLight}\textbf{93.48} & \cellcolor{RBGreenLight}\textbf{92.47} & \cellcolor{RBRedLight}\textbf{93.33} & \cellcolor{RBRedLight}\textbf{91.30} & \cellcolor{RBRedLight}\textbf{92.31} & \cellcolor{RBBlueLight}\textbf{92.41} & \cellcolor{RBBlueLight}\textbf{92.39} & \cellcolor{RBBlueLight}\textbf{92.39} & \underline{96.31} & \cellcolor{RBBlueLight}\textbf{6.52} & $10^{-8}$***\\
 & Ours CADD(T+C) & \underline{87.50} & \underline{91.30} & \underline{89.36} & \underline{90.91} & 86.96 & \underline{88.89} & \underline{89.20} & \underline{89.13} & \underline{89.13} & \cellcolor{RBBlueLight}\textbf{96.64} & \underline{8.70} & $10^{-9}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 62.75 & 69.57 & 65.98 & 65.85 & 58.7 & 62.07 & 64.3 & 64.13 & 64.02 & 70.09 & 41.3 & --- \\
 & Ours CADD(T) & 75.0 & 84.78 & 79.59 & 82.5 & 71.74 & 76.74 & 78.75 & 78.26 & 78.17 & 89.7 & 19.57 & $0.962$\\
 & Ours CADD(C) & \underline{85.11} & \underline{86.96} & \underline{86.02} & \underline{86.67} & \underline{84.78} & \underline{85.71} & \underline{85.89} & \underline{85.87} & \underline{85.87} & \underline{95.89} & \underline{13.04} & $0.003$**\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{87.5} & \cellcolor{RBGreenLight}\textbf{91.3} & \cellcolor{RBGreenLight}\textbf{89.36} & \cellcolor{RBRedLight}\textbf{90.91} & \cellcolor{RBRedLight}\textbf{86.96} & \cellcolor{RBRedLight}\textbf{88.89} & \cellcolor{RBBlueLight}\textbf{89.2} & \cellcolor{RBBlueLight}\textbf{89.13} & \cellcolor{RBBlueLight}\textbf{89.13} & \cellcolor{RBBlueLight}\textbf{96.55} & \cellcolor{RBBlueLight}\textbf{10.87} & $10^{-4}$***\\ \midrule


\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 67.31 & 76.09 & 71.43 & 72.5 & 63.04 & 67.44 & 69.9 & 69.57 & 69.44 & 74.62 & 32.61 & --- \\
 & Ours CADD(T) & 73.58 & 84.78 & 78.79 & 82.05 & 69.57 & 75.29 & 77.82 & 77.17 & 77.04 & 88.85 & 19.57 & $0.966$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{86.0} & \cellcolor{RBGreenLight}\textbf{93.48} & \cellcolor{RBGreenLight}\textbf{89.58} & \cellcolor{RBRedLight}\textbf{92.86} & \cellcolor{RBRedLight}\textbf{84.78} & \cellcolor{RBRedLight}\textbf{88.64} & \cellcolor{RBBlueLight}\textbf{89.43} & \cellcolor{RBBlueLight}\textbf{89.13} & \cellcolor{RBBlueLight}\textbf{89.11} & \cellcolor{RBBlueLight}\textbf{96.55} & \cellcolor{RBBlueLight}\textbf{10.87} & $0.009$**\\
 & Ours CADD(T+C) & \underline{83.67} & \underline{89.13} & \underline{86.32} & \underline{88.37} & \underline{82.61} & \underline{85.39} & \underline{86.02} & \underline{85.87} & \underline{85.85} & \underline{95.09} & \underline{15.22} & $0.004$**\\ \midrule


 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 66.67 & 60.87 & 63.64 & 64.00 & 69.57 & 66.67 & 65.33 & 65.22 & 65.15 & 72.92 & 36.96 & --- \\
 & Ours CADD(T) & 66.67 & 60.87 & 63.64 & 64.00 & 69.57 & 66.67 & 65.33 & 65.22 & 65.15 & 74.39 & 34.78 & $0.872$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{80.43} & \cellcolor{RBGreenLight}\textbf{80.43} & \cellcolor{RBGreenLight}\textbf{80.43} & \cellcolor{RBRedLight}\textbf{80.43} & \cellcolor{RBRedLight}\textbf{80.43} & \cellcolor{RBRedLight}\textbf{80.43} & \cellcolor{RBBlueLight}\textbf{80.43} & \cellcolor{RBBlueLight}\textbf{80.43} & \cellcolor{RBBlueLight}\textbf{80.43} & \cellcolor{RBBlueLight}\textbf{87.95} & \cellcolor{RBBlueLight}\textbf{19.57} & $0.015$*\\
 & Ours CADD(T+C) & \underline{73.91} & \underline{73.91} & \underline{73.91} & \underline{73.91} & \underline{73.91} & \underline{73.91} & \underline{73.91} & \underline{73.91} & \underline{73.91} & \underline{83.88} & \underline{26.09} & $0.003$**\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage




\begin{table}[hbt!]
\centering
\caption{\textbf{Additional 10-fold cross-validation results for the top-4 state-of-the-art baseline configurations (i.e. RawNet3, LCNN with Whisper features, MesoNet with Whisper features, and SpecRNet with Whisper features) and CADD models.} We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined.}
\label{tab:main_cv}
\scalebox{0.76}{
\small
\begin{tabular}{@{}lccccccccccc@{}}
\toprule
 &
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} \\ \cmidrule(l){2-12} 
\textbf{Method} &
   P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ \\ \midrule

\textbf{RawNet3 (Baseline)} &
83.10 & 81.98 & 81.75 & 82.65 & 82.14 & 81.57 & 83.20 & 81.90 & 81.74 & 90.71 & 18.18 \\
Ours CADD(T) &
  87.95 & 80.99 & 83.77 & 82.58 & 88.85 & 85.13 & 85.72 & 84.58 & 84.50 & 92.15 & 15.09 \\
Ours CADD(C) &
  \underline{91.82} & \underline{87.50} & \underline{89.31} & \underline{88.28} & \underline{91.96} & \underline{89.82} & \underline{90.25} & \underline{89.67} & \underline{89.65} & \underline{95.57} &  \cellcolor{RBBlueLight}\textbf{7.69}  \\
Ours CADD(T+C) &
  \cellcolor{RBGreenLight}\textbf{92.28} & \cellcolor{RBGreenLight}\textbf{89.41} & \cellcolor{RBGreenLight}\textbf{90.50} & \cellcolor{RBRedLight}\textbf{89.74} & \cellcolor{RBRedLight}\textbf{92.11} & \cellcolor{RBRedLight}\textbf{90.63} & \cellcolor{RBBlueLight}\textbf{91.26} & \cellcolor{RBBlueLight}\textbf{90.65} & \cellcolor{RBBlueLight}\textbf{90.64} & \cellcolor{RBBlueLight}\textbf{96.03} & \underline{8.36}  \\ \cmidrule(r){1-1}

 \textbf{LCNN (Baseline)} &  67.83 & 64.02 & 62.15 & 67.79 & 73.27 & 67.62 & 68.17 & 68.95 & 65.25 & 79.55 & 26.28 \\
Ours CADD(T) &  84.95 & 80.00 & 80.98 & 81.94 & 84.55 & 82.12 & 83.97 & 81.83 & 81.60 & 92.13 & 14.20 \\
 Ours CADD(C) &  \underline{90.65} & \underline{83.89} & \underline{86.66} & \underline{85.09} & \underline{90.47} & \underline{87.24} & \underline{88.10} & \underline{87.12} & \underline{87.05} & \underline{94.35} & \underline{11.48} \\
Ours CADD(T+C) &  \cellcolor{RBGreenLight}\textbf{91.71} & \cellcolor{RBGreenLight}\textbf{86.60} & \cellcolor{RBGreenLight}\textbf{88.72} & \cellcolor{RBRedLight}\textbf{87.32} & \cellcolor{RBRedLight}\textbf{92.06} & \cellcolor{RBRedLight}\textbf{89.31} & \cellcolor{RBBlueLight}\textbf{89.87} & \cellcolor{RBBlueLight}\textbf{89.08} & \cellcolor{RBBlueLight}\textbf{89.07} & \cellcolor{RBBlueLight}\textbf{95.44} & \cellcolor{RBBlueLight}\textbf{10.29} \\ \cmidrule(r){1-1}

\textbf{MesoNet (Baseline)} &  88.70 & 83.55 & 85.49 & 84.64 & 89.07 & 86.32 & 87.07 & 86.01 & 85.96 & 94.99 & 12.49 \\
Ours CADD(T) &  86.63 & 81.68 & 83.68 & 82.85 & 87.34 & 84.71 & 85.09 & 84.31 & 84.27 & 92.86 & 14.75 \\
 Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{91.99} & \underline{86.62} & \underline{88.79} & \underline{87.68} & \cellcolor{RBRedLight}\textbf{92.00} & \underline{89.40} & \underline{90.08} & \underline{89.22} & \underline{89.18} & \underline{95.58} & \underline{8.60}  \\
Ours CADD(T+C) &  \underline{91.46} & \cellcolor{RBGreenLight}\textbf{90.02} & \cellcolor{RBGreenLight}\textbf{90.40} & \cellcolor{RBRedLight}\textbf{90.39} & \underline{91.45} & \cellcolor{RBRedLight}\textbf{90.61} & \cellcolor{RBBlueLight}\textbf{91.20} & \cellcolor{RBBlueLight}\textbf{90.59} & \cellcolor{RBBlueLight}\textbf{90.58} & \cellcolor{RBBlueLight}\textbf{96.81} & \cellcolor{RBBlueLight}\textbf{6.93}  \\ 
\cmidrule(r){1-1}



  \textbf{SpecRNet (Baseline)} &  83.95 & 83.55 & 83.09 & 83.81 & 83.47 & 82.97 & 84.35 & 83.14 & 83.08 & 92.05 & 15.77 \\
Ours CADD(T) &  84.11 & 85.11 & 84.13 & 85.15 & 84.04 & 84.10 & 85.12 & 84.18 & 84.17 & 93.28 & 14.07 \\
 Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{92.71} & \underline{89.69} & \underline{90.96} & \underline{90.05} & \cellcolor{RBRedLight}\textbf{92.86} & \underline{91.26} & \underline{91.59} & \underline{91.18} & \underline{91.17} & \underline{97.55} & \underline{8.31}  \\
Ours CADD(T+C) &  \underline{92.07} & \cellcolor{RBGreenLight}\textbf{91.39} & \cellcolor{RBGreenLight}\textbf{91.44} & \cellcolor{RBRedLight}\textbf{91.36} & \underline{91.88} & \cellcolor{RBRedLight}\textbf{91.33} & \cellcolor{RBBlueLight}\textbf{91.99} & \cellcolor{RBBlueLight}\textbf{91.44} & \cellcolor{RBBlueLight}\textbf{91.43} & \cellcolor{RBBlueLight}\textbf{97.82} & \cellcolor{RBBlueLight}\textbf{7.65} \\ 

\bottomrule
  
  
\end{tabular}%
}

\end{table}

% TABLE: RawNet3, SYN data
\begin{table}
\centering

\caption{\textbf{Performance comparison of RawNet3 (state-of-the-art deepfake detection baseline) on SYN data with different CADD configurations.} We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}
\label{tab:syn_rawnet}
\scalebox{0.68}{
\small
\begin{tabular}{@{}ll|cccccccccc|cc@{}}
\toprule
 & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){2-13} 
\textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule

Baseline & \underline{94.07} & \underline{93.44} & \underline{93.71} & \underline{95.78} & \underline{96.10} & \underline{95.92} & \underline{95.11} & \underline{95.05} & \underline{95.05} & \cellcolor{RBBlueLight}\textbf{98.74} & \cellcolor{RBBlueLight}\textbf{3.55}  & --- \\
Ours CADD(T) &
  87.35 & \cellcolor{RBGreenLight}\textbf{93.99} & 90.53 & \cellcolor{RBRedLight}\textbf{95.90} & 91.13 & 93.45 & 92.54 & 92.26 & 92.30 & \underline{98.37} & 6.74  & $0.013$* \\
Ours CADD(C) & 88.09 & 91.80 & 89.86 & 94.55 & 91.84 & 93.15 & 92.01 & 91.83 & 91.86 & 96.48 & 6.38  & $0.018$* \\
Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{98.85} & 92.90 & \cellcolor{RBGreenLight}\textbf{95.77} & 95.57 &  \cellcolor{RBRedLight}\textbf{99.29} &  \cellcolor{RBRedLight}\textbf{97.39} &  \cellcolor{RBBlueLight}\textbf{96.86} & \cellcolor{RBBlueLight}\textbf{96.77} & \cellcolor{RBBlueLight}\textbf{96.75} & 98.17 & \underline{4.26}  & $0.943$ \\ 
\bottomrule

\end{tabular}%
}
\end{table}

% TABLE: LCNN, SYN data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 state-of-art LCNN-based baselines on SYN data with different CADD configurations and feature subsets.} LCNN has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:syn_lcnn}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule

\multirow{4}{*}{LFCC} & Baseline & 90.39 & \underline{96.17} & 92.96 & \underline{97.55} & 92.91 & 95.04 & 94.73 & 94.19 & 94.22 & 98.98 & 4.96  & --- \\
& Ours CADD(T) &  93.47 & \cellcolor{RBGreenLight}\textbf{97.27} & 95.25 & \cellcolor{RBRedLight}\textbf{98.19} & 95.39 & 96.73 & 96.33 & 96.13 & 96.15 & \cellcolor{RBBlueLight}\textbf{99.49} & \cellcolor{RBBlueLight}\textbf{2.13}  & $10^{-11}$*** \\
& Ours CADD(C) & \underline{96.16} & 94.54 & \underline{95.33} & 96.50 & \underline{97.52} & \underline{97.00} & \underline{96.37} & \underline{96.34} & \underline{96.34} & 98.90 & 4.26  & $10^{-8}$*** \\
& Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{97.27} & \underline{96.17} & \cellcolor{RBGreenLight}\textbf{96.71} & 97.54 & \cellcolor{RBRedLight}\textbf{98.23} & \cellcolor{RBRedLight}\textbf{97.88} & \cellcolor{RBBlueLight}\textbf{97.43} & \cellcolor{RBBlueLight}\textbf{97.42} & \cellcolor{RBBlueLight}\textbf{97.42} & \underline{99.08} & \underline{3.90}  & $10^{-19}$*** \\ \midrule


\multirow{4}{*}{MFCC} & Baseline &  95.03 & 91.26 & 92.98 & 94.58 & 96.81 & 95.64 & 94.76 & 94.62 & 94.59 & 98.20 & 6.03  & --- \\
& Ours CADD(T) &  90.52 & \cellcolor{RBGreenLight}\textbf{96.72} & 93.46 & \cellcolor{RBRedLight}\textbf{97.77} & 93.26 & 95.43 & 94.91 & 94.62 & 94.66 & \cellcolor{RBBlueLight}\textbf{99.45} & 3.55  & $10^{-4}$*** \\
& Ours CADD(C) & \underline{97.85} & 94.54 & \underline{96.13} & \underline{96.53} & \underline{98.58} & \underline{97.53} & \underline{97.05} & \underline{96.99} & \underline{96.98} & 98.26 & \cellcolor{RBBlueLight}\textbf{2.13}  & $10^{-14}$*** \\
& Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{99.44} & \underline{95.08} & \cellcolor{RBGreenLight}\textbf{97.21} & \underline{96.90} & \cellcolor{RBRedLight}\textbf{99.65} & \cellcolor{RBRedLight}\textbf{98.25} & \cellcolor{RBBlueLight}\textbf{97.90} & \cellcolor{RBBlueLight}\textbf{97.85} & \cellcolor{RBBlueLight}\textbf{97.84} & \underline{98.68} & \underline{2.84}  & $10^{-20}$*** \\ \midrule


\multirow{4}{*}{Whisper} & Baseline &  94.73 & 87.43 & 90.88 & 92.28 & 96.81 & 94.47 & 93.24 & 93.12 & 93.06 & 97.83 & \underline{5.67}  & --- \\
& Ours CADD(T) &  84.21 & 86.34 & 85.08 & 91.21 & 89.36 & 90.18 & 88.46 & 88.17 & 88.17 & 95.68 & 12.06 & $10^{-29}$*** \\
& Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{97.16} & \cellcolor{RBGreenLight}\textbf{93.44} & \cellcolor{RBGreenLight}\textbf{95.26} & \cellcolor{RBRedLight}\textbf{95.85} & \cellcolor{RBRedLight}\textbf{98.23} & \cellcolor{RBRedLight}\textbf{97.02} & \cellcolor{RBBlueLight}\textbf{96.37} & \cellcolor{RBBlueLight}\textbf{96.34} & \cellcolor{RBBlueLight}\textbf{96.33} & \cellcolor{RBBlueLight}\textbf{98.90} & \cellcolor{RBBlueLight}\textbf{3.55}  & $10^{-33}$*** \\
& Ours CADD(T+C) & \underline{95.99} & \underline{91.26} & \underline{93.55} & \underline{94.51} & \underline{97.52} & \underline{95.99} & \underline{95.10} & \underline{95.05} & \underline{95.03} & \underline{97.04} & 7.09  & $10^{-4}$*** \\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
 & Baseline  & 93.28 & 94.54 & 93.80 & 96.47 & 95.39 & 95.88 & 95.21 & 95.05 & 95.06 & \underline{99.20} & 4.61  & ---\\ 
 & Ours CADD(T)   & 92.28 & \cellcolor{RBGreenLight}\textbf{97.27} & 94.69 & \cellcolor{RBRedLight}\textbf{98.17} & 94.68 & 96.38 & 95.85 & 95.70 & 95.72 & \cellcolor{RBBlueLight}\textbf{99.33} & 3.90  & $10^{-7}$*** \\ 
 & Ours CADD(C)   & \underline{96.77} & \underline{95.63} & \underline{96.17} & \underline{97.19} & \underline{97.87} & \underline{97.52} & \underline{97.03} & \underline{96.99} & \underline{96.99} & 98.01 & \cellcolor{RBBlueLight}\textbf{1.42}  & $10^{-4}$*** \\ 
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{97.78} & 95.08 & \cellcolor{RBGreenLight}\textbf{96.40} & 96.86 & \cellcolor{RBRedLight}\textbf{98.58} & \cellcolor{RBRedLight}\textbf{97.71} & \cellcolor{RBBlueLight}\textbf{97.22} & \cellcolor{RBBlueLight}\textbf{97.20} & \cellcolor{RBBlueLight}\textbf{97.20} & 98.82 & \underline{2.13}  & $10^{-10}$*** \\ \midrule


 
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline &  \underline{96.62} & 92.35 & 94.40 & 95.21 & \underline{97.87} & \underline{96.51} & \underline{95.77} & \underline{95.70} & \underline{95.68} & 99.15 & 4.61  & --- \\
& Ours CADD(T) &  91.35 & \cellcolor{RBGreenLight}\textbf{97.81} & \underline{94.47} & \cellcolor{RBRedLight}\textbf{98.51} & 93.97 & 96.18 & 95.69 & 95.48 & 95.51 & \cellcolor{RBBlueLight}\textbf{99.26} & \underline{3.19}  & $10^{-23}$*** \\
& Ours CADD(C) & 91.37 & \underline{96.72} & 93.94 & 97.78 & 93.97 & 95.82 & 95.26 & 95.05 & 95.08 & 98.37 & 3.55  & $10^{-12}$*** \\
& Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{98.39} & \underline{96.72} & \cellcolor{RBGreenLight}\textbf{97.53} & \underline{97.89} & \cellcolor{RBRedLight}\textbf{98.94} & \cellcolor{RBRedLight}\textbf{98.41} & \cellcolor{RBBlueLight}\textbf{98.09} & \cellcolor{RBBlueLight}\textbf{98.06} & \cellcolor{RBBlueLight}\textbf{98.06} & \underline{99.23} & \cellcolor{RBBlueLight}\textbf{0.71}  & $10^{-26}$*** \\ \midrule


  \multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline &  97.52  & 84.70 & 90.65 & 90.85 & 98.58  & 94.55 & 93.47 & 93.12 & 93.02 & 97.85 & 6.38 & --- \\
& Ours CADD(T) &  95.55  & 92.90 & 94.19 & 95.48 & 97.16  & 96.31 & 95.51 & \underline{95.48} & \underline{95.47} & \underline{99.40} & 4.96 & $10^{-18}$*** \\
& Ours CADD(C) & \underline{99.44}  & \cellcolor{RBGreenLight}\textbf{94.54} & \cellcolor{RBGreenLight}\textbf{96.92} & \cellcolor{RBRedLight}\textbf{96.57} & \underline{99.65}  & \underline{98.08} & \underline{97.70} & \cellcolor{RBBlueLight}\textbf{97.63} & \cellcolor{RBBlueLight}\textbf{97.62} & 97.88 & \cellcolor{RBBlueLight}\textbf{1.06} & $10^{-27}$*** \\
& Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.00} & \underline{93.99} & \underline{96.90} & \underline{96.25} & \cellcolor{RBRedLight}\textbf{100.00} & \cellcolor{RBRedLight}\textbf{98.09} & \cellcolor{RBBlueLight}\textbf{97.72} & \cellcolor{RBBlueLight}\textbf{97.63} & \cellcolor{RBBlueLight}\textbf{97.62} & \cellcolor{RBBlueLight}\textbf{98.63} & \underline{3.19} & $10^{-26}$*** \\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 92.03 & 94.54 & 93.26 & 96.40 & \underline{94.68} & 95.53 & 94.68 & 94.62 & 94.63 & \underline{99.10} & 5.32  & --- \\ 
 & Ours CADD(T) & \underline{92.38} & \cellcolor{RBGreenLight}\textbf{98.91} & \underline{95.53} & \cellcolor{RBRedLight}\textbf{99.25} & \underline{94.68} & \underline{96.91} & \underline{96.55} & \underline{96.34} & \underline{96.36} & \cellcolor{RBBlueLight}\textbf{99.17} & 3.55  & $0.681$ \\ 
 & Ours CADD(C) & 88.76 & \underline{95.63} & 91.96 & 97.00 & 91.84 & 94.30 & 93.76 & 93.33 & 93.38 & 98.34 & \underline{2.48}  & $0.005$** \\ 
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{98.87} & \underline{95.63} & \cellcolor{RBGreenLight}\textbf{97.22} & \underline{97.22} & \cellcolor{RBRedLight}\textbf{99.29} & \cellcolor{RBRedLight}\textbf{98.25} & \cellcolor{RBBlueLight}\textbf{97.87} & \cellcolor{RBBlueLight}\textbf{97.85} & \cellcolor{RBBlueLight}\textbf{97.84} & 98.95 & \cellcolor{RBBlueLight}\textbf{1.42}  & $10^{-20}$*** \\ 
\bottomrule
  
  
\end{tabular}%
}
\end{table}

\newpage
% TABLE: MesoNet, SYN data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 state-of-art MesoNet-based baselines on SYN data with different CADD configurations and feature subsets.} MesoNet has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:syn_mesonet}
\scalebox{0.64}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule

\multirow{4}{*}{LFCC} & Baseline &  87.13 & 78.14 & 82.09 & 87.22 & \underline{92.91} & 89.88 & 87.18 & 87.10 & 86.81  & 93.13 & 13.48 & --- \\
& Ours CADD(T) &  83.82 & \cellcolor{RBGreenLight}\textbf{98.36} & 90.47 & \cellcolor{RBRedLight}\textbf{98.85} & 87.59 & 92.84 & 92.94 & 91.83 & 91.91 & \underline{97.92} & 8.16  & $10^{-16}$*** \\
& Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{96.10} & 89.62 & \cellcolor{RBGreenLight}\textbf{92.67} & 93.57 & \cellcolor{RBRedLight}\textbf{97.52} & \cellcolor{RBRedLight}\textbf{95.48} & \cellcolor{RBBlueLight}\textbf{94.57} & \cellcolor{RBBlueLight}\textbf{94.41} & \cellcolor{RBBlueLight}\textbf{94.37} & 96.44 & \underline{6.03}  & $0.006$** \\
& Ours CADD(T+C) & \underline{90.01} & \underline{92.90} & \underline{91.13} & \underline{95.33} & 92.55 & \underline{93.75} & \underline{93.24} & \underline{92.69} & \underline{92.72} & \cellcolor{RBBlueLight}\textbf{98.58} & \cellcolor{RBBlueLight}\textbf{4.61}  & $10^{-20}$*** \\ \midrule


\multirow{4}{*}{MFCC} & Baseline &  82.25 & 75.41 & 78.59 & 84.71 & 89.01 & 86.77 & 83.74 & 83.66 & 83.55 & 91.30 & 18.09 & --- \\
& Ours CADD(T) &  84.12 & \cellcolor{RBGreenLight}\textbf{97.27} & 90.18 & \cellcolor{RBRedLight}\textbf{98.02} & 87.94 & 92.68 & 92.55 & 91.61 & 91.69 & \underline{98.32} & \underline{7.45}  & $10^{-15}$*** \\
& Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{98.89} & 87.43 & \underline{92.65} & 92.56 & \cellcolor{RBRedLight}\textbf{99.29} & \underline{95.76} & \underline{95.05} & \underline{94.62} & \underline{94.53} & 97.06 & 7.80  & $10^{-6}$*** \\
& Ours CADD(T+C) & \underline{98.31} & \underline{95.08} & \cellcolor{RBGreenLight}\textbf{96.67} & \underline{96.88} & \underline{98.94} & \cellcolor{RBRedLight}\textbf{97.89} & \cellcolor{RBBlueLight}\textbf{97.44} & \cellcolor{RBBlueLight}\textbf{97.42} & \cellcolor{RBBlueLight}\textbf{97.41} & \cellcolor{RBBlueLight}\textbf{99.22} & \cellcolor{RBBlueLight}\textbf{5.32}  & $10^{-40}$*** \\ \midrule


\multirow{4}{*}{Whisper} & Baseline &  76.04 & \cellcolor{RBGreenLight}\textbf{90.16} & 81.77 & \underline{92.94} & 79.43 & 85.00 & 86.29 & 83.66 & 83.73 & 91.08 & 16.31 & --- \\
& Ours CADD(T) &  88.70 & 81.42 & 84.89 & 88.57 & 93.26 & 90.85 & 88.62 & 88.60 & 88.50 & \underline{95.73} & 12.41 & $10^{-14}$*** \\
& Ours CADD(C) & \underline{92.78} & 87.98 & \underline{90.26} & 92.42 & \underline{95.39} & \underline{93.86} & \underline{92.56} & \underline{92.47} & \underline{92.45} & 94.18 & \underline{11.35} & $10^{-33}$*** \\
& Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{97.78} & \underline{89.62} & \cellcolor{RBGreenLight}\textbf{93.46} & \cellcolor{RBRedLight}\textbf{93.63} & \cellcolor{RBRedLight}\textbf{98.58} & \cellcolor{RBRedLight}\textbf{96.02} & \cellcolor{RBBlueLight}\textbf{95.26} & \cellcolor{RBBlueLight}\textbf{95.05} & \cellcolor{RBBlueLight}\textbf{95.01} & \cellcolor{RBBlueLight}\textbf{98.37} & \cellcolor{RBBlueLight}\textbf{4.96}  & $10^{-40}$*** \\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} & Baseline & 77.80 & 78.14 & 74.95 & 88.75 & 83.69 & 84.43 & 84.44 & 81.51 & 80.70 & 92.14 & 14.54 & --- \\ 
 & Ours CADD(T) & 85.41 & \cellcolor{RBGreenLight}\textbf{98.36} & 91.27 & \cellcolor{RBRedLight}\textbf{98.88} & 88.65 & 93.36 & 93.58 & 92.47 & 92.54 & \cellcolor{RBBlueLight}\textbf{98.77} & 6.74  & $10^{-29}$*** \\ 
 & Ours CADD(C) & \underline{97.35} & 92.90 & \underline{95.00} & 95.55 & \underline{98.23} & \underline{96.84} & \underline{96.26} & \underline{96.13} & \underline{96.12} & 97.68 & \underline{4.26}  & $0.191$ \\ 
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{98.31} & \underline{95.08} & \cellcolor{RBGreenLight}\textbf{96.67} & \underline{96.88} & \cellcolor{RBRedLight}\textbf{98.94} & \cellcolor{RBRedLight}\textbf{97.89} & \cellcolor{RBBlueLight}\textbf{97.44} & \cellcolor{RBBlueLight}\textbf{97.42} & \cellcolor{RBBlueLight}\textbf{97.41} & \underline{98.72} & \cellcolor{RBBlueLight}\textbf{3.19}  & $10^{-40}$*** \\ \midrule


 
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline &  83.41 & 65.57 & 72.14 & 80.87 & 90.43 & 85.00 & 81.87 & 80.65 & 79.94 & 90.83 & 17.38 & --- \\
& Ours CADD(T) &  84.20 & \cellcolor{RBGreenLight}\textbf{97.27} & 90.04 & \cellcolor{RBRedLight}\textbf{98.13} & 87.59 & 92.40 & 92.65 & 91.40 & 91.47 & \cellcolor{RBBlueLight}\textbf{98.30} & 8.16  & $10^{-29}$*** \\
& Ours CADD(C) & \underline{97.75} & 90.71 & \underline{94.04} & 94.28 & \underline{98.58} & \underline{96.36} & \underline{95.65} & \underline{95.48} & \underline{95.45} & 96.98 & \underline{5.32}  & $10^{-38}$*** \\
& Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{98.33} & \underline{94.54} & \cellcolor{RBGreenLight}\textbf{96.37} & \underline{96.56} & \cellcolor{RBRedLight}\textbf{98.94} & \cellcolor{RBRedLight}\textbf{97.73} & \cellcolor{RBBlueLight}\textbf{97.26} & \cellcolor{RBBlueLight}\textbf{97.20} & \cellcolor{RBBlueLight}\textbf{97.19} & \underline{98.08} & \cellcolor{RBBlueLight}\textbf{3.19}  & $10^{-38}$*** \\ \midrule


  \multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & \underline{88.02}  & 91.80 & \underline{89.86} & 94.51 & \underline{91.84}  & \underline{93.15} & \underline{91.96} & \underline{91.83} & \underline{91.86} & 97.19 & \underline{6.74} & --- \\
& Ours CADD(T) & 80.34  & \cellcolor{RBGreenLight}\textbf{95.08} & 86.15 & \cellcolor{RBRedLight}\textbf{96.88} & 82.27  & 88.04 & 90.37 & 87.31 & 87.30 & \underline{98.54} & 7.45 & $0.167$ \\
& Ours CADD(C) &  87.34  & 87.98 & 87.50 & 92.01 & 91.13  & 91.50 & 90.17 & 89.89 & 89.93 & 94.80 & 9.93 & $10^{-5}$*** \\
& Ours CADD(T+C) &  \cellcolor{RBGreenLight}\textbf{93.06}  & \underline{93.99} & \cellcolor{RBGreenLight}\textbf{93.32} & \underline{96.14} & \cellcolor{RBRedLight}\textbf{95.04}  & \cellcolor{RBRedLight}\textbf{95.49} & \cellcolor{RBBlueLight}\textbf{94.93} & \cellcolor{RBBlueLight}\textbf{94.62} & \cellcolor{RBBlueLight}\textbf{94.64} & \cellcolor{RBBlueLight}\textbf{98.45} & \cellcolor{RBBlueLight}\textbf{6.03} & $10^{-17}$*** \\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 72.56 & 78.14 & 71.33 & 88.52 & 78.37 & 81.37 & 82.24 & 78.28 & 77.42 & 90.42 & 17.02 & --- \\ 
 & Ours CADD(T) & 86.97 & \cellcolor{RBGreenLight}\textbf{97.27} & 91.80 & \cellcolor{RBRedLight}\textbf{98.06} & 90.43 & 94.07 & 93.70 & 93.12 & 93.18 & \underline{98.14} & 8.51  & $10^{-32}$*** \\ 
 & Ours CADD(C) & \underline{95.55} & 92.35 & \underline{93.89} & 95.16 & \underline{97.16} & \underline{96.14} & \underline{95.31} & \underline{95.27} & \underline{95.25} & 96.65 & \underline{4.26}  & $10^{-36}$*** \\ 
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{97.80} & \underline{93.44} & \cellcolor{RBGreenLight}\textbf{95.53} & \underline{95.89} & \cellcolor{RBRedLight}\textbf{98.58} & \cellcolor{RBRedLight}\textbf{97.20} & \cellcolor{RBBlueLight}\textbf{96.64} & \cellcolor{RBBlueLight}\textbf{96.56} & \cellcolor{RBBlueLight}\textbf{96.54} & \cellcolor{RBBlueLight}\textbf{98.27} & \cellcolor{RBBlueLight}\textbf{3.55}  & $10^{-40}$*** \\ 
\bottomrule
  
  
\end{tabular}%
}
\end{table}
\newpage

% TABLE: SpecRNet, SYN data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 state-of-art SpecRNet-based baselines on SYN data with different CADD configurations and feature subsets.} SpecRNet has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:syn_specrnet}
\scalebox{0.64}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule

\multirow{4}{*}{LFCC} & Baseline &  89.94 & 91.80 & 90.84 & 94.60 & \underline{93.26} & 93.92 & 92.77 & 92.69 & 92.70 & 98.26 & 7.45 & --- \\
& Ours CADD(T) &  90.26 & \underline{96.17} & \underline{93.12} & \underline{97.41} & \underline{93.26} & \underline{95.29} & \underline{94.59} & \underline{94.41} & \underline{94.44} & \underline{99.23} & \cellcolor{RBBlueLight}\textbf{2.84} & $10^{-7}$*** \\
& Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{95.67} & \cellcolor{RBGreenLight}\textbf{96.72} & \cellcolor{RBGreenLight}\textbf{96.19} & \cellcolor{RBRedLight}\textbf{97.86} & \cellcolor{RBRedLight}\textbf{97.16} & \cellcolor{RBRedLight}\textbf{97.51} & \cellcolor{RBBlueLight}\textbf{97.00} & \cellcolor{RBBlueLight}\textbf{96.99} & \cellcolor{RBBlueLight}\textbf{96.99} & \cellcolor{RBBlueLight}\textbf{99.37} & \cellcolor{RBBlueLight}\textbf{2.84} & $10^{-28}$*** \\
& Ours CADD(T+C) & \underline{90.29} & 95.63 & 92.73 & 97.06 & 92.91 & 94.85 & 94.39 & 93.98 & 94.02 & 99.10 & \underline{3.19} & $10^{-6}$*** \\ \midrule


\multirow{4}{*}{MFCC} & Baseline &  89.28 & 86.89 & 86.86 & 92.54 & \underline{92.20} & 91.95 & 91.26 & 90.11 & 89.95 & 98.62 & 6.03  & --- \\
& Ours CADD(T) &  89.18 & \cellcolor{RBGreenLight}\textbf{98.91} & 93.65 & \cellcolor{RBRedLight}\textbf{99.28} & 91.84 & \underline{95.33} & 95.31 & \underline{94.62} & \underline{94.67} & \cellcolor{RBBlueLight}\textbf{99.73} & \underline{2.84}  & $10^{-24}$*** \\
& Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{92.69} & \underline{95.63} & \cellcolor{RBGreenLight}\textbf{94.11} & \underline{97.11} & \cellcolor{RBRedLight}\textbf{95.04} & \cellcolor{RBRedLight}\textbf{96.05} & \cellcolor{RBBlueLight}\textbf{95.37} & \cellcolor{RBBlueLight}\textbf{95.27} & \cellcolor{RBBlueLight}\textbf{95.28} & \underline{98.84} & 4.26  & $10^{-28}$*** \\
& Ours CADD(T+C) & \underline{92.65} & \underline{95.63} & \underline{94.10} & 97.10 & \cellcolor{RBRedLight}\textbf{95.04} & \cellcolor{RBRedLight}\textbf{96.05} & \underline{95.35} & \cellcolor{RBBlueLight}\textbf{95.27} & \cellcolor{RBBlueLight}\textbf{95.28} & 98.81 & \cellcolor{RBBlueLight}\textbf{1.42}  & $10^{-16}$*** \\ \midrule


\multirow{4}{*}{Whisper} & Baseline &  95.74 & 84.15 & 89.52 & 90.49 & \underline{97.52} & 93.86 & 92.56 & 92.26 & 92.15 & 96.54 & 6.03  & --- \\
& Ours CADD(T) &  93.41 & 89.62 & 91.30 & 93.57 & 95.74 & 94.58 & 93.51 & 93.33 & 93.29 & 97.87 & 7.09  & $0.656$ \\
& Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{98.25} & \cellcolor{RBGreenLight}\textbf{91.80} & \cellcolor{RBGreenLight}\textbf{94.91} & \cellcolor{RBRedLight}\textbf{94.90} & \cellcolor{RBRedLight}\textbf{98.94} & \cellcolor{RBRedLight}\textbf{96.88} & \cellcolor{RBBlueLight}\textbf{96.22} & \cellcolor{RBBlueLight}\textbf{96.13} & \cellcolor{RBBlueLight}\textbf{96.10} & \underline{99.52} & \cellcolor{RBBlueLight}\textbf{1.77}  & $10^{-6}$*** \\
& Ours CADD(T+C) & \underline{98.22}  & \underline{90.71} & \underline{94.32} & \underline{94.26} & \cellcolor{RBRedLight}\textbf{98.94} & \underline{96.54} & \underline{95.82} & \underline{95.70} & \underline{95.67} & \cellcolor{RBBlueLight}\textbf{99.53} & \underline{2.84} & $0.020$* \\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} & Baseline & 81.12 & \cellcolor{RBGreenLight}\textbf{99.45} & 89.28 & \cellcolor{RBRedLight}\textbf{99.61} & 84.75 & 91.52 & 92.34 & 90.54 & 90.64 &\cellcolor{RBBlueLight}\textbf{99.11} & 5.32  & --- \\ 
 & Ours CADD(T) & 87.88 & \underline{97.81} & 92.56 & \underline{98.43} & 91.13 & 94.63 & 94.28 & 93.76 & 93.82 & \underline{98.90} & \underline{4.26}  & $0.001$** \\ 
 & Ours CADD(C) & \underline{90.86} & 96.17 & \underline{93.39} & 97.45 & \underline{93.62} & \underline{95.47} & \underline{94.86} & \underline{94.62} & \underline{94.65} & 98.86 & \cellcolor{RBBlueLight}\textbf{2.48}  & $10^{-4}$*** \\ 
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{93.34} & 96.17 & \cellcolor{RBGreenLight}\textbf{94.67} & 97.48 & \cellcolor{RBRedLight}\textbf{95.39} & \cellcolor{RBRedLight}\textbf{96.39} & \cellcolor{RBBlueLight}\textbf{95.85} & \cellcolor{RBBlueLight}\textbf{95.70} & \cellcolor{RBBlueLight}\textbf{95.71} & \cellcolor{RBBlueLight}\textbf{99.11} & 4.61  & $0.073$ \\ \midrule

 
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline &  92.57 & 91.26 & 91.80 & 94.41 & 95.04 & 94.67 & 93.68 & 93.55 & 93.54 & 97.74 & 4.26  & --- \\
& Ours CADD(T) &  88.45 & \cellcolor{RBGreenLight}\textbf{96.17} & 92.15 & \cellcolor{RBRedLight}\textbf{97.37} & 91.84 & 94.53 & 93.86 & 93.55 & 93.59 & 99.08 & 4.26  & $0.559$ \\
& Ours CADD(C) & \underline{96.09} & 93.99 & \underline{95.03} & 96.15 & \underline{97.52} & \underline{96.83} & \underline{96.13} & \underline{96.13} & \underline{96.12} & \cellcolor{RBBlueLight}\textbf{99.63} & \underline{3.19}  & $10^{-8}$*** \\
& Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{97.24} & \underline{95.63} & \cellcolor{RBGreenLight}\textbf{96.42} & \underline{97.19} & \cellcolor{RBRedLight}\textbf{98.23} & \cellcolor{RBRedLight}\textbf{97.71} & \cellcolor{RBBlueLight}\textbf{97.21} & \cellcolor{RBBlueLight}\textbf{97.20} & \cellcolor{RBBlueLight}\textbf{97.20} & \underline{99.40} & \cellcolor{RBBlueLight}\textbf{2.13}  & $0.001$** \\ \midrule


  \multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & \underline{98.82}  & 88.52 & 93.33 & 93.07 & \cellcolor{RBRedLight}\textbf{99.29}  & 96.07 & 95.34 & 95.05 & 94.99 & 97.97 & 5.67 & --- \\
& Ours CADD(T) & 90.85  & \cellcolor{RBGreenLight}\textbf{96.17} & 93.39 & \underline{97.44} & 93.62  & 95.47 & 94.85 & 94.62 & 94.65 & 99.23 & \cellcolor{RBBlueLight}\textbf{3.55} & $0.016$* \\
& Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{98.31}  & \underline{92.90} & \cellcolor{RBGreenLight}\textbf{95.52} & 95.54 & \underline{98.94}  & \cellcolor{RBRedLight}\textbf{97.21} & \cellcolor{RBBlueLight}\textbf{96.63} & \cellcolor{RBBlueLight}\textbf{96.56} & \cellcolor{RBBlueLight}\textbf{96.54} & \cellcolor{RBBlueLight}\textbf{99.65} & \cellcolor{RBBlueLight}\textbf{3.55} & $0.031$* \\
& Ours CADD(T+C) &  
  94.71  & \cellcolor{RBGreenLight}\textbf{96.17} & \underline{95.41} & \cellcolor{RBRedLight}\textbf{97.50} & 96.45  & \underline{96.96} & \underline{96.40} & \underline{96.34} & \underline{96.35} & \underline{99.52} & \underline{3.90} & $0.831$ \\ \midrule

  
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 98.30 & 92.90 & 95.51 & 95.55 & \underline{98.94} & 97.21 & \underline{96.63} & \underline{96.56} & \underline{96.54} & 99.05 & 3.55  & --- \\ 
 & Ours CADD(T) & 93.68 & \cellcolor{RBGreenLight}\textbf{97.27} & 95.44 & \cellcolor{RBRedLight}\textbf{98.18} & 95.74 & 96.95 & 96.41 & 96.34 & 96.36 & 99.47 & 3.90  & $0.021$* \\ 
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{98.87} & 96.17 & \underline{97.50} & 97.57 & \cellcolor{RBRedLight}\textbf{99.29} & \cellcolor{RBRedLight}\textbf{98.42} & \cellcolor{RBBlueLight}\textbf{98.08} & \cellcolor{RBBlueLight}\textbf{98.06} & \cellcolor{RBBlueLight}\textbf{98.06} & \underline{99.78} & \cellcolor{RBBlueLight}\textbf{2.13}  & $10^{-5}$*** \\ 
 & Ours CADD(T+C) & \underline{98.36} & \underline{96.72} & \cellcolor{RBGreenLight}\textbf{97.52} & \underline{97.91} & \underline{98.94} & \underline{98.41} & \cellcolor{RBBlueLight}\textbf{98.08} & \cellcolor{RBBlueLight}\textbf{98.06} & \cellcolor{RBBlueLight}\textbf{98.06} & \cellcolor{RBBlueLight}\textbf{99.87} & \underline{2.48}  & $0.478$ \\ 
\bottomrule
  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: Gaussian NB, SYN data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 GaussianNB based baselines on SYN data with different CADD configurations and feature subsets.} GaussianNB has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:syn_gaussiannb}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & \underline{72.41} & 68.85 & 70.59 & 80.41 & \underline{82.98} & \underline{81.68} & 77.26 & 77.42 & 77.31 & 83.79 & 24.59 & --- \\
 & Ours CADD(T) & \cellcolor{RBGreenLight}\textbf{85.71} & \underline{78.69} & \cellcolor{RBGreenLight}\textbf{82.05} & 86.87 & \cellcolor{RBRedLight}\textbf{91.49} & \cellcolor{RBRedLight}\textbf{89.12} & \cellcolor{RBBlueLight}\textbf{86.41} & \cellcolor{RBBlueLight}\textbf{86.45} & \cellcolor{RBBlueLight}\textbf{86.34} & \cellcolor{RBBlueLight}\textbf{94.37} & \cellcolor{RBBlueLight}\textbf{9.84} & $0.130$\\
 & Ours CADD(C) & 67.06 & \cellcolor{RBGreenLight}\textbf{93.44} & \underline{78.08} & \cellcolor{RBRedLight}\textbf{94.29} & 70.21 & 80.49 & \underline{83.57} & \underline{79.35} & \underline{79.54} & 93.25 & \underline{11.48} & $10^{-7}$***\\
 & Ours CADD(T+C) & 62.64 & \cellcolor{RBGreenLight}\textbf{93.44} & 75.0 & \underline{93.75} & 63.83 & 75.95 & 81.51 & 75.48 & 75.58 & \underline{93.93} & \cellcolor{RBBlueLight}\textbf{9.84} & $10^{-4}$***\\ \midrule


\multirow{4}{*}{MFCC} 
 & Baseline & \underline{67.21} & 67.21 & 67.21 & 78.72 & \underline{78.72} & 78.72 & 74.19 & 74.19 & 74.19 & 83.1 & 24.59 & --- \\
 & Ours CADD(T) & \cellcolor{RBGreenLight}\textbf{81.54} & \underline{86.89} & \cellcolor{RBGreenLight}\textbf{84.13} & 91.11 & \cellcolor{RBRedLight}\textbf{87.23} & \cellcolor{RBRedLight}\textbf{89.13} & \cellcolor{RBBlueLight}\textbf{87.34} & \cellcolor{RBBlueLight}\textbf{87.1} & \cellcolor{RBBlueLight}\textbf{87.16} & \cellcolor{RBBlueLight}\textbf{95.03} & 14.75 & $0.761$\\
 & Ours CADD(C) & 67.06 & \cellcolor{RBGreenLight}\textbf{93.44} & \underline{78.08} & \cellcolor{RBRedLight}\textbf{94.29} & 70.21 & \underline{80.49} & \underline{83.57} & \underline{79.35} & \underline{79.54} & 93.29 & \underline{11.48} & $10^{-7}$***\\
 & Ours CADD(T+C) & 62.64 & \cellcolor{RBGreenLight}\textbf{93.44} & 75.0 & \underline{93.75} & 63.83 & 75.95 & 81.51 & 75.48 & 75.58 & \underline{93.94} & \cellcolor{RBBlueLight}\textbf{9.84} & $10^{-4}$***\\ \midrule


\multirow{4}{*}{Whisper} 
 & Baseline & \underline{78.43} & 65.57 & 71.43 & 79.81 & \underline{88.3} & \underline{83.84} & 79.27 & 79.35 & 78.95 & 86.31 & \underline{22.95} & --- \\
 & Ours CADD(T) & \cellcolor{RBGreenLight}\textbf{84.48} & \underline{80.33} & \cellcolor{RBGreenLight}\textbf{82.35} & 87.63 & \cellcolor{RBRedLight}\textbf{90.43} & \cellcolor{RBRedLight}\textbf{89.01} & \cellcolor{RBBlueLight}\textbf{86.39} & \cellcolor{RBBlueLight}\textbf{86.45} & \cellcolor{RBBlueLight}\textbf{86.39} & \cellcolor{RBBlueLight}\textbf{95.97} & \cellcolor{RBBlueLight}\textbf{9.84} & $0.960$\\
 & Ours CADD(C) & 70.37 & \cellcolor{RBGreenLight}\textbf{93.44} & \underline{80.28} & \cellcolor{RBRedLight}\textbf{94.59} & 74.47 & 83.33 & \underline{85.06} & \underline{81.94} & \underline{82.13} & 93.29 & \cellcolor{RBBlueLight}\textbf{9.84} & $0.007$**\\
 & Ours CADD(T+C) & 62.64 & \cellcolor{RBGreenLight}\textbf{93.44} & 75.0 & \underline{93.75} & 63.83 & 75.95 & 81.51 & 75.48 & 75.58 & \underline{94.02} & \cellcolor{RBBlueLight}\textbf{9.84} & $0.004$**\\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & \underline{89.83} & 86.89 & \underline{88.33} & 91.67 & \underline{93.62} & \underline{92.63} & \underline{90.94} & \underline{90.97} & \underline{90.94} & \underline{96.79} & 9.84 & --- \\
 & Ours CADD(T) & \cellcolor{RBGreenLight}\textbf{92.19} & \cellcolor{RBGreenLight}\textbf{96.72} & \cellcolor{RBGreenLight}\textbf{94.40} & \cellcolor{RBRedLight}\textbf{97.80} & \cellcolor{RBRedLight}\textbf{94.68} & \cellcolor{RBRedLight}\textbf{96.22} & \cellcolor{RBBlueLight}\textbf{95.59} & \cellcolor{RBBlueLight}\textbf{95.48} & \cellcolor{RBBlueLight}\textbf{95.50} & \cellcolor{RBBlueLight}\textbf{99.44} & \cellcolor{RBBlueLight}\textbf{4.92} & $0.028$*\\
 & Ours CADD(C) & 67.06 & \underline{93.44} & 78.08 & \underline{94.29} & 70.21 & 80.49 & 83.57 & 79.35 & 79.54 & 93.25 & \underline{8.20} & $10^{-6}$***\\
 & Ours CADD(T+C) & 62.64 & 93.44 & 75.00 & 93.75 & 63.83 & 75.95 & 81.51 & 75.48 & 75.58 & 93.58 & 8.20 & $10^{-4}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & \underline{75.0} & 73.77 & 74.38 & 83.16 & \underline{84.04} & \underline{83.6} & 79.95 & 80.0 & 79.97 & 87.3 & 19.67 & --- \\
 & Ours CADD(T) & \cellcolor{RBGreenLight}\textbf{87.5} & \underline{80.33} & \cellcolor{RBGreenLight}\textbf{83.76} & 87.88 & \cellcolor{RBRedLight}\textbf{92.55} & \cellcolor{RBRedLight}\textbf{90.16} & \cellcolor{RBBlueLight}\textbf{87.73} & \cellcolor{RBBlueLight}\textbf{87.74} & \cellcolor{RBBlueLight}\textbf{87.64} & \cellcolor{RBBlueLight}\textbf{94.26} & \underline{11.48} & $0.891$\\
 & Ours CADD(C) & 69.51 & \cellcolor{RBGreenLight}\textbf{93.44} & \underline{79.72} & \cellcolor{RBRedLight}\textbf{94.52} & 73.4 & 82.63 & \underline{84.68} & \underline{81.29} & \underline{81.49} & 93.22 & \cellcolor{RBBlueLight}\textbf{9.84} & $0.004$**\\
 & Ours CADD(T+C) & 62.64 & \cellcolor{RBGreenLight}\textbf{93.44} & 75.0 & \underline{93.75} & 63.83 & 75.95 & 81.51 & 75.48 & 75.58 & \underline{94.04} & \cellcolor{RBBlueLight}\textbf{9.84} & $0.002$**\\ \midrule


\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & \underline{70.0} & 80.33 & 74.81 & 85.88 & \underline{77.66} & 81.56 & 79.63 & 78.71 & 78.91 & 85.93 & 19.67 & --- \\
 & Ours CADD(T) & \cellcolor{RBGreenLight}\textbf{84.38} & \underline{88.52} & \cellcolor{RBGreenLight}\textbf{86.4} & 92.31 & \cellcolor{RBRedLight}\textbf{89.36} & \cellcolor{RBRedLight}\textbf{90.81} & \cellcolor{RBBlueLight}\textbf{89.19} & \cellcolor{RBBlueLight}\textbf{89.03} & \cellcolor{RBBlueLight}\textbf{89.07} & \cellcolor{RBBlueLight}\textbf{95.83} & \underline{9.84} & $0.890$\\
 & Ours CADD(C) & 68.67 & \cellcolor{RBGreenLight}\textbf{93.44} & \underline{79.17} & \cellcolor{RBRedLight}\textbf{94.44} & 72.34 & \underline{81.93} & \underline{84.3} & \underline{80.65} & \underline{80.84} & 93.32 & \underline{9.84} & $0.004$**\\
 & Ours CADD(T+C) & 62.64 & \cellcolor{RBGreenLight}\textbf{93.44} & 75.0 & \underline{93.75} & 63.83 & 75.95 & 81.51 & 75.48 & 75.58 & \underline{94.05} & \cellcolor{RBBlueLight}\textbf{8.2} & $0.003$**\\ \midrule


 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 81.25 & \cellcolor{RBGreenLight}\textbf{21.31} & 33.77 & 65.47 & 96.81 & 78.11 & 71.68 & 67.10 & 60.66 & 79.61 & \underline{26.23} & --- \\
 & Ours CADD(T) & \underline{86.67} & \underline{21.31} & \cellcolor{RBGreenLight}\textbf{34.21} & \cellcolor{RBRedLight}\textbf{65.71} & \underline{97.87} & \cellcolor{RBRedLight}\textbf{78.63} & \underline{73.96} & \cellcolor{RBBlueLight}\textbf{67.74} & \cellcolor{RBBlueLight}\textbf{61.15} & 78.35 & 26.23 & $0.831$\\
 & Ours CADD(C) & 86.67 & 21.31 & \underline{34.21} & \underline{65.71} & 97.87 & \underline{78.63} & 73.96 & \underline{67.74} & \underline{61.15} & \cellcolor{RBBlueLight}\textbf{81.29} & \cellcolor{RBBlueLight}\textbf{22.95} & $0.003$**\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{91.67} & 18.03 & 30.14 & 65.03 & \cellcolor{RBRedLight}\textbf{98.94} & 78.48 & \cellcolor{RBBlueLight}\textbf{75.52} & 67.10 & 59.46 & \underline{80.46} & 26.23 & $0.002$**\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: k-NN, SYN data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 k-Nearest Neighbors based baselines on SYN data with different CADD configurations and feature subsets.} k-NN has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:syn_kNN}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & \cellcolor{RBGreenLight}\textbf{100.0} & 1.64 & 3.23 & 61.04 & \cellcolor{RBRedLight}\textbf{100.0} & 75.81 & 76.37 & 61.29 & 47.24 & 62.05 & 72.13 & --- \\
 & Ours CADD(T) & 73.75 & \cellcolor{RBGreenLight}\textbf{96.72} & \cellcolor{RBGreenLight}\textbf{83.69} & \cellcolor{RBRedLight}\textbf{97.33} & 77.66 & \underline{86.39} & \cellcolor{RBBlueLight}\textbf{88.05} & \cellcolor{RBBlueLight}\textbf{85.16} & \cellcolor{RBBlueLight}\textbf{85.33} & \underline{94.12} & \underline{16.39} & $0.039$*\\
 & Ours CADD(C) & 73.68 & \underline{91.8} & 81.75 & 93.67 & 78.72 & 85.55 & 85.81 & \underline{83.87} & 84.05 & 93.87 & \cellcolor{RBBlueLight}\textbf{11.48} & $10^{-4}$***\\
 & Ours CADD(T+C) & \underline{75.68} & \underline{91.8} & \underline{82.96} & \underline{93.83} & \underline{80.85} & \cellcolor{RBRedLight}\textbf{86.86} & \underline{86.68} & \cellcolor{RBBlueLight}\textbf{85.16} & \underline{85.32} & \cellcolor{RBBlueLight}\textbf{94.83} & \cellcolor{RBBlueLight}\textbf{11.48} & $10^{-4}$***\\ \midrule


\multirow{4}{*}{MFCC} 
 & Baseline & \cellcolor{RBGreenLight}\textbf{100.0} & 4.92 & 9.38 & 61.84 & \cellcolor{RBRedLight}\textbf{100.0} & 76.42 & 76.86 & 62.58 & 50.04 & 59.78 & 65.57 & --- \\
 & Ours CADD(T) & 71.6 & \cellcolor{RBGreenLight}\textbf{95.08} & 81.69 & \cellcolor{RBRedLight}\textbf{95.95} & 75.53 & 84.52 & 86.37 & 83.23 & 83.41 & \underline{94.15} & 14.75 & $0.075$\\
 & Ours CADD(C) & 76.71 & \underline{91.8} & \underline{83.58} & 93.9 & 81.91 & \underline{87.5} & \underline{87.14} & \underline{85.81} & \underline{85.96} & 93.41 & \underline{13.11} & $0.015$*\\
 & Ours CADD(T+C) & \underline{77.78} & \underline{91.8} & \cellcolor{RBGreenLight}\textbf{84.21} & \underline{93.98} & \underline{82.98} & \cellcolor{RBRedLight}\textbf{88.14} & \cellcolor{RBBlueLight}\textbf{87.6} & \cellcolor{RBBlueLight}\textbf{86.45} & \cellcolor{RBBlueLight}\textbf{86.59} & \cellcolor{RBBlueLight}\textbf{94.97} & \cellcolor{RBBlueLight}\textbf{11.48} & $0.016$*\\ \midrule


\multirow{4}{*}{Whisper} 
 & Baseline & \cellcolor{RBGreenLight}\textbf{80.0} & 13.11 & 22.54 & 63.45 & \cellcolor{RBRedLight}\textbf{97.87} & 76.99 & 69.96 & 64.52 & 55.56 & 65.31 & 47.54 & --- \\
 & Ours CADD(T) & 74.36 & \cellcolor{RBGreenLight}\textbf{95.08} & \cellcolor{RBGreenLight}\textbf{83.45} & \cellcolor{RBRedLight}\textbf{96.1} & 78.72 & \underline{86.55} & \cellcolor{RBBlueLight}\textbf{87.55} & \cellcolor{RBBlueLight}\textbf{85.16} & \cellcolor{RBBlueLight}\textbf{85.33} & \underline{94.49} & 16.39 & $0.943$\\
 & Ours CADD(C) & \underline{76.39} & 90.16 & \underline{82.71} & 92.77 & \underline{81.91} & \cellcolor{RBRedLight}\textbf{87.01} & \underline{86.32} & \cellcolor{RBBlueLight}\textbf{85.16} & \underline{85.31} & 93.89 & \underline{13.11} & $0.890$\\
 & Ours CADD(T+C) & 73.68 & \underline{91.8} & 81.75 & \underline{93.67} & 78.72 & 85.55 & 85.81 & \underline{83.87} & 84.05 & \cellcolor{RBBlueLight}\textbf{95.07} & \cellcolor{RBBlueLight}\textbf{9.84} & $0.814$\\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & \cellcolor{RBGreenLight}\textbf{84.06} & \underline{95.08} & \cellcolor{RBGreenLight}\textbf{89.23} & \underline{96.51} & \cellcolor{RBRedLight}\textbf{88.30} & \cellcolor{RBRedLight}\textbf{92.22} & \cellcolor{RBBlueLight}\textbf{91.61} & \cellcolor{RBBlueLight}\textbf{90.97} & \cellcolor{RBBlueLight}\textbf{91.04} & 96.36 & \underline{8.20} & --- \\
 & Ours CADD(T) & \underline{78.95} & \cellcolor{RBGreenLight}\textbf{98.36} & \underline{87.59} & \cellcolor{RBRedLight}\textbf{98.73} & \underline{82.98} & \underline{90.17} & \underline{90.95} & \underline{89.03} & \underline{89.16} & \cellcolor{RBBlueLight}\textbf{97.50} & \cellcolor{RBBlueLight}\textbf{3.28} & $0.142$\\
 & Ours CADD(C) & 76.71 & 91.80 & 83.58 & 93.90 & 81.91 & 87.50 & 87.14 & 85.81 & 85.96 & 95.51 & 8.20 & $10^{-4}$***\\
 & Ours CADD(T+C) & 78.08 & 93.44 & 85.07 & 95.12 & 82.98 & 88.64 & 88.42 & 87.10 & 87.23 & \underline{96.67} & 8.20 & $10^{-4}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & \cellcolor{RBGreenLight}\textbf{100.0} & 1.64 & 3.23 & 61.04 & \cellcolor{RBRedLight}\textbf{100.0} & 75.81 & 76.37 & 61.29 & 47.24 & 64.11 & 68.85 & --- \\
 & Ours CADD(T) & 71.95 & \cellcolor{RBGreenLight}\textbf{96.72} & \underline{82.52} & \cellcolor{RBRedLight}\textbf{97.26} & 75.53 & 85.03 & \cellcolor{RBBlueLight}\textbf{87.3} & \underline{83.87} & \underline{84.04} & 93.89 & 18.03 & $0.971$\\
 & Ours CADD(C) & 73.33 & 90.16 & 80.88 & 92.5 & 78.72 & \underline{85.06} & 84.96 & 83.23 & 83.41 & \underline{94.04} & \underline{11.48} & $0.916$\\
 & Ours CADD(T+C) & \underline{75.68} & \underline{91.8} & \cellcolor{RBGreenLight}\textbf{82.96} & \underline{93.83} & \underline{80.85} & \cellcolor{RBRedLight}\textbf{86.86} & \underline{86.68} & \cellcolor{RBBlueLight}\textbf{85.16} & \cellcolor{RBBlueLight}\textbf{85.32} & \cellcolor{RBBlueLight}\textbf{95.09} & \cellcolor{RBBlueLight}\textbf{9.84} & $0.891$\\ \midrule


\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & \cellcolor{RBGreenLight}\textbf{100.0} & 1.64 & 3.23 & 61.04 & \cellcolor{RBRedLight}\textbf{100.0} & 75.81 & 76.37 & 61.29 & 47.24 & 57.47 & 81.97 & --- \\
 & Ours CADD(T) & 73.42 & \cellcolor{RBGreenLight}\textbf{95.08} & \underline{82.86} & \cellcolor{RBRedLight}\textbf{96.05} & 77.66 & \underline{85.88} & \cellcolor{RBBlueLight}\textbf{87.14} & \underline{84.52} & \underline{84.69} & \underline{94.19} & \underline{11.48} & $0.943$\\
 & Ours CADD(C) & 70.51 & 90.16 & 79.14 & 92.21 & 75.53 & 83.04 & 83.67 & 81.29 & 81.5 & 93.87 & \underline{11.48} & $0.750$\\
 & Ours CADD(T+C) & \underline{75.68} & \underline{91.8} & \cellcolor{RBGreenLight}\textbf{82.96} & \underline{93.83} & \underline{80.85} & \cellcolor{RBRedLight}\textbf{86.86} & \underline{86.68} & \cellcolor{RBBlueLight}\textbf{85.16} & \cellcolor{RBBlueLight}\textbf{85.32} & \cellcolor{RBBlueLight}\textbf{95.0} & \cellcolor{RBBlueLight}\textbf{9.84} & $0.761$\\ \midrule


 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & \cellcolor{RBGreenLight}\textbf{81.82} & \cellcolor{RBGreenLight}\textbf{88.52} & \cellcolor{RBGreenLight}\textbf{85.04} & \cellcolor{RBRedLight}\textbf{92.13} & \cellcolor{RBRedLight}\textbf{87.23} & \cellcolor{RBRedLight}\textbf{89.62} & \cellcolor{RBBlueLight}\textbf{88.07} & \cellcolor{RBBlueLight}\textbf{87.74} & \cellcolor{RBBlueLight}\textbf{87.82} & 91.91 & \cellcolor{RBBlueLight}\textbf{11.48} & --- \\
 & Ours CADD(T) & 80.60 & \underline{88.52} & 84.38 & 92.05 & 86.17 & 89.01 & 87.54 & 87.10 & 87.19 & \cellcolor{RBBlueLight}\textbf{92.74} & \underline{11.48} & $0.867$\\
 & Ours CADD(C) & 80.60 & 88.52 & 84.38 & 92.05 & 86.17 & 89.01 & 87.54 & 87.10 & 87.19 & \underline{92.03} & 11.48 & $0.795$\\
 & Ours CADD(T+C) & \underline{81.82} & 88.52 & \underline{85.04} & \underline{92.13} & \underline{87.23} & \underline{89.62} & \underline{88.07} & \underline{87.74} & \underline{87.82} & 91.79 & 11.48 & $0.678$\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: Logistic Regression, SYN data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 Logistic Regression based baselines on SYN data with different CADD configurations and feature subsets.} Logistic Regression has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:syn_logisticregression}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline  & 78.0 & 63.93 & 70.27 & 79.05 & 88.3 & 83.42 & 78.64 & 78.71 & 78.24 & 87.18 & 19.67 & --- \\
 & Ours CADD(T) & 83.33 & 81.97 & 82.64 & 88.42 & \underline{89.36} & 88.89 & 86.42 & 86.45 & 86.43 & 93.04 & 14.75 & $0.943$\\
 & Ours CADD(C) & \underline{94.74} & \underline{88.52} & \underline{91.53} & \underline{92.86} & \cellcolor{RBRedLight}\textbf{96.81} & \underline{94.79} & \underline{93.6} & \underline{93.55} & \underline{93.51} & \underline{93.15} & \underline{11.48} & $10^{-8}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{94.83} & \cellcolor{RBGreenLight}\textbf{90.16} & \cellcolor{RBGreenLight}\textbf{92.44} & \cellcolor{RBRedLight}\textbf{93.81} & \cellcolor{RBRedLight}\textbf{96.81} & \cellcolor{RBRedLight}\textbf{95.29} & \cellcolor{RBBlueLight}\textbf{94.21} & \cellcolor{RBBlueLight}\textbf{94.19} & \cellcolor{RBBlueLight}\textbf{94.17} & \cellcolor{RBBlueLight}\textbf{98.71} & \cellcolor{RBBlueLight}\textbf{4.92} & $10^{-8}$***\\ 

\midrule
\multirow{4}{*}{MFCC} 
 & Baseline & 82.35 & 68.85 & 75.0 & 81.73 & 90.43 & 85.86 & 81.98 & 81.94 & 81.59 & 89.31 & 16.39 & --- \\
 & Ours CADD(T) & 83.61 & 83.61 & 83.61 & 89.36 & 89.36 & 89.36 & 87.1 & 87.1 & 87.1 & \underline{94.61} & \underline{13.11} & $0.429$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{86.89} & \underline{92.98} & \underline{92.16} & \cellcolor{RBRedLight}\textbf{100.0} & \underline{95.92} & \underline{95.24} & \underline{94.84} & \underline{94.76} & 93.16 & \underline{13.11} & $10^{-9}$***\\
 & Ours CADD(T+C) & \underline{98.25} & \cellcolor{RBGreenLight}\textbf{91.8} & \cellcolor{RBGreenLight}\textbf{94.92} & \cellcolor{RBRedLight}\textbf{94.9} & \underline{98.94} & \cellcolor{RBRedLight}\textbf{96.88} & \cellcolor{RBBlueLight}\textbf{96.22} & \cellcolor{RBBlueLight}\textbf{96.13} & \cellcolor{RBBlueLight}\textbf{96.1} & \cellcolor{RBBlueLight}\textbf{97.96} & \cellcolor{RBBlueLight}\textbf{6.56} & $10^{-11}$***\\ \midrule


\multirow{4}{*}{Whisper} 
 & Baseline & 87.04 & 77.05 & 81.74 & 86.14 & 92.55 & 89.23 & 86.49 & \underline{86.45} & 86.28 & 91.18 & 16.39 & --- \\
 & Ours CADD(T) & 81.25 & 85.25 & 83.2 & 90.11 & 87.23 & 88.65 & 86.62 & \underline{86.45} & 86.5 & \underline{94.21} & \underline{11.48} & $0.143$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{86.89} & \underline{92.98} & \underline{92.16} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{95.92} & \cellcolor{RBBlueLight}\textbf{95.24} & \cellcolor{RBBlueLight}\textbf{94.84} & \underline{94.76} & 93.75 & 13.11 & $0.014$*\\
 & Ours CADD(T+C) & \underline{96.49} & \cellcolor{RBGreenLight}\textbf{90.16} & \cellcolor{RBGreenLight}\textbf{93.22} & \cellcolor{RBRedLight}\textbf{93.88} & \underline{97.87} & \underline{95.83} & \underline{94.91} & \cellcolor{RBBlueLight}\textbf{94.84} & \cellcolor{RBBlueLight}\textbf{94.8} & \cellcolor{RBBlueLight}\textbf{98.26} & \cellcolor{RBBlueLight}\textbf{6.56} & $0.007$**\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & 98.31 & \cellcolor{RBGreenLight}\textbf{95.08} & \underline{96.67} & \underline{96.88} & 98.94 & \underline{97.89} & \underline{97.44} & \underline{97.42} & \underline{97.41} & \underline{99.35} & 4.92 & --- \\
 & Ours CADD(T) & \cellcolor{RBGreenLight}\textbf{100.00} & \underline{95.08} & \cellcolor{RBGreenLight}\textbf{97.48} & \cellcolor{RBRedLight}\textbf{96.91} & \cellcolor{RBRedLight}\textbf{100.00} & \cellcolor{RBRedLight}\textbf{98.43} & \cellcolor{RBBlueLight}\textbf{98.12} & \cellcolor{RBBlueLight}\textbf{98.06} & \cellcolor{RBBlueLight}\textbf{98.06} & \cellcolor{RBBlueLight}\textbf{99.90} & \cellcolor{RBBlueLight}\textbf{1.64} & $0.748$\\
 & Ours CADD(C) & \underline{100.00} & 91.80 & 95.73 & 94.95 & \underline{100.00} & 97.41 & 96.94 & 96.77 & 96.75 & 96.53 & 6.56 & $10^{-6}$***\\
 & Ours CADD(T+C) & 96.67 & 95.08 & 95.87 & 96.84 & 97.87 & 97.35 & 96.77 & 96.77 & 96.77 & 98.43 & \underline{3.28} & $10^{-5}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 90.0 & 73.77 & 81.08 & 84.76 & 94.68 & 89.45 & 86.82 & 86.45 & 86.15 & 91.19 & 14.75 & --- \\
 & Ours CADD(T) & 81.36 & 78.69 & 80.0 & 86.46 & 88.3 & 87.37 & 84.45 & 84.52 & 84.47 & \underline{93.81} & \underline{13.11} & $0.478$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{98.15} & \underline{86.89} & \underline{92.17} & \underline{92.08} & \cellcolor{RBRedLight}\textbf{98.94} & \underline{95.38} & \underline{94.47} & \underline{94.19} & \underline{94.12} & 93.69 & \underline{13.11} & $0.140$\\
 & Ours CADD(T+C) & \underline{95.08} & \cellcolor{RBGreenLight}\textbf{95.08} & \cellcolor{RBGreenLight}\textbf{95.08} & \cellcolor{RBRedLight}\textbf{96.81} & \underline{96.81} & \cellcolor{RBRedLight}\textbf{96.81} & \cellcolor{RBBlueLight}\textbf{96.13} & \cellcolor{RBBlueLight}\textbf{96.13} & \cellcolor{RBBlueLight}\textbf{96.13} & \cellcolor{RBBlueLight}\textbf{98.47} & \cellcolor{RBBlueLight}\textbf{3.28} & $0.042$*\\ \midrule

\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 90.91 & 81.97 & 86.21 & 89.0 & \underline{94.68} & 91.75 & 89.75 & 89.68 & 89.57 & \underline{94.52} & 14.75 & --- \\
 & Ours CADD(T) & 83.61 & 83.61 & 83.61 & 89.36 & 89.36 & 89.36 & 87.1 & 87.1 & 87.1 & 94.38 & 14.75 & $0.467$\\
 & Ours CADD(C) & \underline{96.36} & \underline{86.89} & \underline{91.38} & \underline{92.0} & \cellcolor{RBRedLight}\textbf{97.87} & \underline{94.85} & \underline{93.72} & \underline{93.55} & \underline{93.48} & 93.66 & \underline{13.11} & $0.050$*\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{96.49} & \cellcolor{RBGreenLight}\textbf{90.16} & \cellcolor{RBGreenLight}\textbf{93.22} & \cellcolor{RBRedLight}\textbf{93.88} & \cellcolor{RBRedLight}\textbf{97.87} & \cellcolor{RBRedLight}\textbf{95.83} & \cellcolor{RBBlueLight}\textbf{94.91} & \cellcolor{RBBlueLight}\textbf{94.84} & \cellcolor{RBBlueLight}\textbf{94.8} & \cellcolor{RBBlueLight}\textbf{98.6} & \cellcolor{RBBlueLight}\textbf{4.92} & $0.019$*\\ \midrule

 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 85.25 & \underline{85.25} & 85.25 & 90.43 & 90.43 & 90.43 & 88.39 & 88.39 & 88.39 & 95.52 & \cellcolor{RBBlueLight}\textbf{9.84} & --- \\
 & Ours CADD(T) & 85.00 & 83.61 & 84.30 & 89.47 & 90.43 & 89.95 & 87.71 & 87.74 & 87.72 & 94.41 & \underline{9.84} & $0.056$\\
 & Ours CADD(C) & \underline{89.66} & 85.25 & \underline{87.39} & \underline{90.72} & \cellcolor{RBRedLight}\textbf{93.62} & \underline{92.15} & \underline{90.30} & \underline{90.32} & \underline{90.28} & \underline{96.27} & 9.84 & $0.029$*\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{90.00} & \cellcolor{RBGreenLight}\textbf{88.52} & \cellcolor{RBGreenLight}\textbf{89.26} & \cellcolor{RBRedLight}\textbf{92.63} & \underline{93.62} & \cellcolor{RBRedLight}\textbf{93.12} & \cellcolor{RBBlueLight}\textbf{91.60} & \cellcolor{RBBlueLight}\textbf{91.61} & \cellcolor{RBBlueLight}\textbf{91.60} & \cellcolor{RBBlueLight}\textbf{97.37} & 9.84 & $0.009$**\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: SVC, SYN data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 SVC-based baselines on SYN data with different CADD configurations and feature subsets.} SVC has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:syn_svc}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & 79.37 & 81.97 & 80.65 & 88.04 & 86.17 & 87.1 & 84.63 & 84.52 & 84.56 & 91.61 & 18.03 & --- \\
 & Ours CADD(T) & \underline{85.71} & \cellcolor{RBGreenLight}\textbf{88.52} & 87.1 & \underline{92.39} & \underline{90.43} & 91.4 & 89.76 & 89.68 & 89.71 & \underline{97.28} & \underline{8.2} & $0.088$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{86.89} & \underline{92.98} & 92.16 & \cellcolor{RBRedLight}\textbf{100.0} & \underline{95.92} & \underline{95.24} & \underline{94.84} & \underline{94.76} & 95.73 & \underline{8.2} & $10^{-5}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \cellcolor{RBGreenLight}\textbf{88.52} & \cellcolor{RBGreenLight}\textbf{93.91} & \cellcolor{RBRedLight}\textbf{93.07} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{96.41} & \cellcolor{RBBlueLight}\textbf{95.8} & \cellcolor{RBBlueLight}\textbf{95.48} & \cellcolor{RBBlueLight}\textbf{95.43} & \cellcolor{RBBlueLight}\textbf{99.02} & \cellcolor{RBBlueLight}\textbf{4.92} & $0.019$*\\ \midrule
\multirow{4}{*}{MFCC} 
 & Baseline & 76.47 & 85.25 & 80.62 & 89.66 & 82.98 & 86.19 & 84.47 & 83.87 & 84.0 & 91.8 & 14.75 & --- \\
 & Ours CADD(T) & \underline{84.85} & \cellcolor{RBGreenLight}\textbf{91.8} & 88.19 & \cellcolor{RBRedLight}\textbf{94.38} & \underline{89.36} & 91.8 & 90.63 & 90.32 & 90.38 & \underline{97.44} & \underline{8.2} & $0.057$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{100.0} & 86.89 & \underline{92.98} & 92.16 & \cellcolor{RBRedLight}\textbf{100.0} & \underline{95.92} & \underline{95.24} & \underline{94.84} & \underline{94.76} & 95.92 & \underline{8.2} & $10^{-4}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{90.16} & \cellcolor{RBGreenLight}\textbf{94.83} & \underline{94.0} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{96.91} & \cellcolor{RBBlueLight}\textbf{96.36} & \cellcolor{RBBlueLight}\textbf{96.13} & \cellcolor{RBBlueLight}\textbf{96.09} & \cellcolor{RBBlueLight}\textbf{99.06} & \cellcolor{RBBlueLight}\textbf{4.92} & $0.030$*\\ \midrule
\multirow{4}{*}{Whisper} 
 & Baseline & \underline{86.44} & 83.61 & 85.0 & 89.58 & \underline{91.49} & 90.53 & 88.35 & 88.39 & 88.35 & 92.29 & 13.11 & --- \\
 & Ours CADD(T) & 84.62 & \cellcolor{RBGreenLight}\textbf{90.16} & 87.3 & \underline{93.33} & 89.36 & 91.3 & 89.9 & 89.68 & 89.73 & \underline{97.28} & 11.48 & $0.454$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{86.89} & \underline{92.98} & 92.16 & \cellcolor{RBRedLight}\textbf{100.0} & \underline{95.92} & \underline{95.24} & \underline{94.84} & \underline{94.76} & 95.4 & \underline{8.2} & $10^{-6}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \cellcolor{RBGreenLight}\textbf{90.16} & \cellcolor{RBGreenLight}\textbf{94.83} & \cellcolor{RBRedLight}\textbf{94.0} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{96.91} & \cellcolor{RBBlueLight}\textbf{96.36} & \cellcolor{RBBlueLight}\textbf{96.13} & \cellcolor{RBBlueLight}\textbf{96.09} & \cellcolor{RBBlueLight}\textbf{99.06} & \cellcolor{RBBlueLight}\textbf{4.92} & $10^{-7}$***\\ \midrule
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & 93.22 & 90.16 & 91.67 & 93.75 & 95.74 & 94.74 & 93.54 & 93.55 & 93.53 & \underline{99.39} & \underline{6.56} & --- \\
 & Ours CADD(T) & 98.36 & \cellcolor{RBGreenLight}\textbf{98.36} & \cellcolor{RBGreenLight}\textbf{98.36} & \cellcolor{RBRedLight}\textbf{98.94} & 98.94 & \cellcolor{RBRedLight}\textbf{98.94} & \cellcolor{RBBlueLight}\textbf{98.71} & \cellcolor{RBBlueLight}\textbf{98.71} & \cellcolor{RBBlueLight}\textbf{98.71} & \cellcolor{RBBlueLight}\textbf{99.88} & \cellcolor{RBBlueLight}\textbf{1.64} & $0.051$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{100.00} & \underline{91.80} & \underline{95.73} & \underline{94.95} & \cellcolor{RBRedLight}\textbf{100.00} & \underline{97.41} & \underline{96.94} & \underline{96.77} & \underline{96.75} & 97.59 & 6.56 & $10^{-4}$***\\
 & Ours CADD(T+C) & \underline{100.00} & 91.80 & 95.73 & 94.95 & \underline{100.00} & 97.41 & 96.94 & 96.77 & 96.75 & 98.85 & 6.56 & $0.040$*\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 83.33 & 81.97 & 82.64 & 88.42 & \underline{89.36} & 88.89 & 86.42 & 86.45 & 86.43 & 92.88 & 14.75 & --- \\
 & Ours CADD(T) & \underline{84.62} & \cellcolor{RBGreenLight}\textbf{90.16} & 87.3 & \underline{93.33} & \underline{89.36} & 91.3 & 89.9 & 89.68 & 89.73 & \underline{97.3} & 9.84 & $0.703$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{86.89} & \underline{92.98} & 92.16 & \cellcolor{RBRedLight}\textbf{100.0} & \underline{95.92} & \underline{95.24} & \underline{94.84} & \underline{94.76} & 95.57 & \underline{8.2} & $10^{-6}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \cellcolor{RBGreenLight}\textbf{90.16} & \cellcolor{RBGreenLight}\textbf{94.83} & \cellcolor{RBRedLight}\textbf{94.0} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{96.91} & \cellcolor{RBBlueLight}\textbf{96.36} & \cellcolor{RBBlueLight}\textbf{96.13} & \cellcolor{RBBlueLight}\textbf{96.09} & \cellcolor{RBBlueLight}\textbf{98.94} & \cellcolor{RBBlueLight}\textbf{4.92} & $10^{-7}$***\\ \midrule
\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 82.26 & 83.61 & 82.93 & 89.25 & 88.3 & 88.77 & 86.5 & 86.45 & 86.47 & 93.02 & 13.11 & --- \\
 & Ours CADD(T) & \underline{86.15} & \cellcolor{RBGreenLight}\textbf{91.8} & 88.89 & \cellcolor{RBRedLight}\textbf{94.44} & \underline{90.43} & 92.39 & 91.18 & 90.97 & 91.01 & \underline{97.45} & 9.84 & $0.540$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{100.0} & 86.89 & \underline{92.98} & 92.16 & \cellcolor{RBRedLight}\textbf{100.0} & \underline{95.92} & \underline{95.24} & \underline{94.84} & \underline{94.76} & 95.61 & \underline{8.2} & $10^{-6}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{90.16} & \cellcolor{RBGreenLight}\textbf{94.83} & \underline{94.0} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{96.91} & \cellcolor{RBBlueLight}\textbf{96.36} & \cellcolor{RBBlueLight}\textbf{96.13} & \cellcolor{RBBlueLight}\textbf{96.09} & \cellcolor{RBBlueLight}\textbf{98.95} & \cellcolor{RBBlueLight}\textbf{4.92} & $10^{-7}$***\\ \midrule
 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 89.47 & 83.61 & 86.44 & 89.80 & 93.62 & 91.67 & 89.67 & 89.68 & 89.61 & 94.99 & 13.11 & --- \\
 & Ours CADD(T) & \underline{91.07} & 83.61 & 87.18 & 89.90 & \cellcolor{RBRedLight}\textbf{94.68} & \underline{92.23} & \underline{90.36} & \underline{90.32} & 90.24 & 95.01 & 13.11 & $0.443$\\
 & Ours CADD(C) & 89.66 & \cellcolor{RBGreenLight}\textbf{85.25} & \underline{87.39} & \underline{90.72} & 93.62 & 92.15 & 90.30 & 90.32 & \underline{90.28} & \underline{95.66} & \cellcolor{RBBlueLight}\textbf{8.20} & $10^{-6}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{91.23} & \underline{85.25} & \cellcolor{RBGreenLight}\textbf{88.14} & \cellcolor{RBRedLight}\textbf{90.82} & \underline{94.68} & \cellcolor{RBRedLight}\textbf{92.71} & \cellcolor{RBBlueLight}\textbf{90.98} & \cellcolor{RBBlueLight}\textbf{90.97} & \cellcolor{RBBlueLight}\textbf{90.91} & \cellcolor{RBBlueLight}\textbf{95.80} & \underline{8.20} & $10^{-8}$***\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: Random Forest, SYN data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 Random Forest based baselines on SYN data with different CADD configurations and feature subsets.} Random Forest has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:syn_randomforest}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



 \multirow{4}{*}{LFCC} 
 & Baseline & 73.87 & 57.38 & 64.57 & 75.88 & 86.88 & 81.0 & 75.09 & 75.27 & 74.53 & 85.02 & 21.86 & --- \\
 & Ours CADD(T) & 87.36 & 75.41 & 80.91 & 85.37 & 92.91 & 88.97 & 86.15 & 86.02 & 85.8 & 93.98 & 13.11 & $10^{-8}$***\\
 & Ours CADD(C) & \underline{99.38} & \cellcolor{RBGreenLight}\textbf{86.89} & \cellcolor{RBGreenLight}\textbf{92.71} & \cellcolor{RBRedLight}\textbf{92.13} & \underline{99.65} & \cellcolor{RBRedLight}\textbf{95.74} & \cellcolor{RBBlueLight}\textbf{94.98} & \cellcolor{RBBlueLight}\textbf{94.62} & \cellcolor{RBBlueLight}\textbf{94.55} & \underline{93.99} & \underline{9.84} & $10^{-15}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{85.25} & \underline{92.03} & \underline{91.27} & \cellcolor{RBRedLight}\textbf{100.0} & \underline{95.43} & \underline{94.7} & \underline{94.19} & \underline{94.09} & \cellcolor{RBBlueLight}\textbf{96.05} & \cellcolor{RBBlueLight}\textbf{8.74} & $10^{-13}$***\\ \midrule

\multirow{4}{*}{MFCC} 
 & Baseline & 73.36 & 53.55 & 61.82 & 74.5 & 87.59 & 80.5 & 74.05 & 74.19 & 73.15 & 82.96 & 23.5 & --- \\
 & Ours CADD(T) & 87.65 & 77.6 & 82.32 & 86.47 & 92.91 & 89.57 & 86.94 & 86.88 & 86.72 & \underline{93.95} & 12.57 & $10^{-10}$***\\
 & Ours CADD(C) & \underline{98.81} & \cellcolor{RBGreenLight}\textbf{87.43} & \cellcolor{RBGreenLight}\textbf{92.76} & \cellcolor{RBRedLight}\textbf{92.41} & \underline{99.29} & \cellcolor{RBRedLight}\textbf{95.72} & \cellcolor{RBBlueLight}\textbf{94.93} & \cellcolor{RBBlueLight}\textbf{94.62} & \cellcolor{RBBlueLight}\textbf{94.56} & 93.93 & \underline{9.84} & $10^{-15}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{85.25} & \underline{92.03} & \underline{91.27} & \cellcolor{RBRedLight}\textbf{100.0} & \underline{95.43} & \underline{94.7} & \underline{94.19} & \underline{94.09} & \cellcolor{RBBlueLight}\textbf{95.36} & \cellcolor{RBBlueLight}\textbf{8.74} & $10^{-14}$***\\ \midrule
\multirow{4}{*}{Whisper} 
 & Baseline & 86.15 & 64.48 & 73.75 & 80.19 & 93.26 & 86.23 & 82.53 & 81.94 & 81.32 & 90.04 & 14.21 & --- \\
 & Ours CADD(T) & 85.27 & 78.69 & 81.81 & 86.85 & 91.13 & 88.93 & 86.23 & \underline{86.24} & 86.12 & \underline{94.51} & 12.57 & $0.943$\\
 & Ours CADD(C) & \underline{98.17} & \cellcolor{RBGreenLight}\textbf{87.43} & \cellcolor{RBGreenLight}\textbf{92.49} & \cellcolor{RBRedLight}\textbf{92.38} & \underline{98.94} & \underline{95.55} & \underline{94.66} & \cellcolor{RBBlueLight}\textbf{94.41} & \cellcolor{RBBlueLight}\textbf{94.34} & 93.45 & \underline{9.84} & $0.943$\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{85.79} & \underline{92.35} & \underline{91.57} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{95.6} & \cellcolor{RBBlueLight}\textbf{94.89} & \cellcolor{RBBlueLight}\textbf{94.41} & \underline{94.32} & \cellcolor{RBBlueLight}\textbf{96.33} & \cellcolor{RBBlueLight}\textbf{8.74} & $0.943$\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
 & Baseline & 97.07 & 83.61 & 89.67 & 90.33 & 98.23 & 94.07 & 92.98 & 92.47 & 92.34 & \underline{98.51} & \underline{7.65} & --- \\
 & Ours CADD(T) & 98.32 & \cellcolor{RBGreenLight}\textbf{96.17} & \cellcolor{RBGreenLight}\textbf{97.23} & \cellcolor{RBRedLight}\textbf{97.57} & 98.94 & \cellcolor{RBRedLight}\textbf{98.24} & \cellcolor{RBBlueLight}\textbf{97.87} & \cellcolor{RBBlueLight}\textbf{97.85} & \cellcolor{RBBlueLight}\textbf{97.84} & \cellcolor{RBBlueLight}\textbf{99.80} & \cellcolor{RBBlueLight}\textbf{3.28} & $10^{-7}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{100.00} & \underline{91.80} & \underline{95.73} & \underline{94.95} & \cellcolor{RBRedLight}\textbf{100.00} & \underline{97.41} & \underline{96.94} & \underline{96.77} & \underline{96.75} & 96.77 & 7.65 & $10^{-14}$***\\
 & Ours CADD(T+C) & \underline{100.00} & 89.07 & 94.22 & 93.38 & \underline{100.00} & 96.58 & 95.99 & 95.70 & 95.65 & 97.46 & 7.65 & $10^{-13}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 86.24 & 57.38 & 68.74 & 77.32 & 93.97 & 84.81 & 80.83 & 79.57 & 78.48 & 89.45 & 19.13 & --- \\
 & Ours CADD(T) & 85.79 & 72.68 & 78.69 & 83.88 & 92.2 & 87.84 & 84.63 & \underline{84.52} & 84.24 & 93.39 & 13.66 & $0.891$\\
 & Ours CADD(C) & \underline{99.38} & \cellcolor{RBGreenLight}\textbf{87.43} & \cellcolor{RBGreenLight}\textbf{93.02} & \cellcolor{RBRedLight}\textbf{92.44} & \underline{99.65} & \underline{95.9} & \underline{95.17} & \cellcolor{RBBlueLight}\textbf{94.84} & \cellcolor{RBBlueLight}\textbf{94.77} & \underline{93.62} & \underline{9.84} & $0.761$\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{86.89} & \underline{92.98} & \underline{92.16} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{95.92} & \cellcolor{RBBlueLight}\textbf{95.24} & \cellcolor{RBBlueLight}\textbf{94.84} & \underline{94.76} & \cellcolor{RBBlueLight}\textbf{95.89} & \cellcolor{RBBlueLight}\textbf{8.74} & $0.910$\\ \midrule
\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 83.21 & 66.12 & 73.53 & 80.61 & 91.13 & 85.51 & 81.63 & 81.29 & 80.8 & 91.74 & 14.75 & --- \\
 & Ours CADD(T) & 86.53 & 76.5 & 81.18 & 85.81 & 92.2 & 88.88 & 86.09 & 86.02 & 85.85 & \underline{94.06} & \underline{11.48} & $0.908$\\
 & Ours CADD(C) & \underline{97.55} & \underline{86.89} & \underline{91.91} & \underline{92.05} & \underline{98.58} & \underline{95.2} & \underline{94.22} & \underline{93.98} & \underline{93.91} & 93.82 & \cellcolor{RBBlueLight}\textbf{9.84} & $0.943$\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \cellcolor{RBGreenLight}\textbf{87.98} & \cellcolor{RBGreenLight}\textbf{93.6} & \cellcolor{RBRedLight}\textbf{92.77} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{96.25} & \cellcolor{RBBlueLight}\textbf{95.61} & \cellcolor{RBBlueLight}\textbf{95.27} & \cellcolor{RBBlueLight}\textbf{95.21} & \cellcolor{RBBlueLight}\textbf{96.12} & \cellcolor{RBBlueLight}\textbf{9.84} & $0.964$\\ \midrule
 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 81.98 & \underline{79.23} & 80.53 & 86.85 & 88.65 & 87.72 & 84.93 & 84.95 & 84.89 & \underline{92.28} & 14.21 & --- \\
 & Ours CADD(T) & 83.87 & 79.23 & 81.43 & \underline{87.04} & \underline{90.07} & 88.51 & 85.79 & 85.81 & 85.72 & 92.11 & \cellcolor{RBBlueLight}\textbf{13.11} & $0.748$\\
 & Ours CADD(C) & \underline{83.97} & \cellcolor{RBGreenLight}\textbf{83.06} & \cellcolor{RBGreenLight}\textbf{83.51} & \cellcolor{RBRedLight}\textbf{89.10} & 89.72 & \cellcolor{RBRedLight}\textbf{89.40} & \cellcolor{RBBlueLight}\textbf{87.08} & \cellcolor{RBBlueLight}\textbf{87.10} & \cellcolor{RBBlueLight}\textbf{87.08} & \cellcolor{RBBlueLight}\textbf{92.55} & 14.21 & $0.727$\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{86.76} & 78.14 & \underline{82.19} & 86.67 & \cellcolor{RBRedLight}\textbf{92.20} & \underline{89.34} & \underline{86.71} & \underline{86.67} & \underline{86.53} & 92.04 & \underline{13.66} & $0.600$\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: AdaBoost, SYN data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 AdaBoost based baselines on SYN data with different CADD configurations and feature subsets.} AdaBoost has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:syn_adaboost}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & 68.75 & 54.1 & 60.55 & 73.83 & 84.04 & 78.61 & 71.83 & 72.26 & 71.5 & 80.76 & 24.59 & --- \\
 & Ours CADD(T) & 79.37 & 81.97 & 80.65 & 88.04 & 86.17 & 87.1 & 84.63 & 84.52 & 84.56 & 92.87 & 16.39 & $10^{-4}$***\\
 & Ours CADD(C) & \underline{85.94} & \underline{90.16} & \underline{88.0} & \underline{93.41} & \underline{90.43} & \underline{91.89} & \underline{90.47} & \underline{90.32} & \underline{90.36} & \underline{94.92} & \underline{9.84} & $10^{-8}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{88.89} & \cellcolor{RBGreenLight}\textbf{91.8} & \cellcolor{RBGreenLight}\textbf{90.32} & \cellcolor{RBRedLight}\textbf{94.57} & \cellcolor{RBRedLight}\textbf{92.55} & \cellcolor{RBRedLight}\textbf{93.55} & \cellcolor{RBBlueLight}\textbf{92.33} & \cellcolor{RBBlueLight}\textbf{92.26} & \cellcolor{RBBlueLight}\textbf{92.28} & \cellcolor{RBBlueLight}\textbf{95.43} & \cellcolor{RBBlueLight}\textbf{8.2} & $10^{-5}$***\\ \midrule

\multirow{4}{*}{MFCC} 
 & Baseline & 82.86 & 47.54 & 60.42 & 73.33 & 93.62 & 82.24 & 77.08 & 75.48 & 73.65 & 78.97 & 27.87 & --- \\
 & Ours CADD(T) & 81.82 & \underline{88.52} & 85.04 & \underline{92.13} & 87.23 & 89.62 & 88.07 & 87.74 & 87.82 & 94.21 & 13.11 & $10^{-4}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{96.61} & \cellcolor{RBGreenLight}\textbf{93.44} & \cellcolor{RBGreenLight}\textbf{95.0} & \cellcolor{RBRedLight}\textbf{95.83} & \cellcolor{RBRedLight}\textbf{97.87} & \cellcolor{RBRedLight}\textbf{96.84} & \cellcolor{RBBlueLight}\textbf{96.14} & \cellcolor{RBBlueLight}\textbf{96.13} & \cellcolor{RBBlueLight}\textbf{96.12} & \cellcolor{RBBlueLight}\textbf{95.99} & \cellcolor{RBBlueLight}\textbf{6.56} & $10^{-5}$***\\
 & Ours CADD(T+C) & \underline{94.64} & 86.89 & \underline{90.6} & 91.92 & \underline{96.81} & \underline{94.3} & \underline{92.99} & \underline{92.9} & \underline{92.84} & \underline{95.33} & \underline{9.84} & $0.005$**\\ \midrule

\multirow{4}{*}{Whisper} 
 & Baseline & 80.43 & 60.66 & 69.16 & 77.98 & \underline{90.43} & 83.74 & 78.95 & 78.71 & 78.0 & 88.4 & 18.03 & --- \\
 & Ours CADD(T) & 80.0 & \cellcolor{RBGreenLight}\textbf{91.8} & 85.5 & \cellcolor{RBRedLight}\textbf{94.12} & 85.11 & 89.39 & 88.56 & 87.74 & 87.85 & \underline{94.63} & \underline{11.48} & $0.771$\\
 & Ours CADD(C) & \underline{83.08} & \underline{88.52} & \underline{85.71} & \underline{92.22} & 88.3 & \underline{90.22} & \underline{88.62} & \underline{88.39} & \underline{88.45} & 94.49 & \underline{11.48} & $0.001$**\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{94.64} & 86.89 & \cellcolor{RBGreenLight}\textbf{90.6} & 91.92 & \cellcolor{RBRedLight}\textbf{96.81} & \cellcolor{RBRedLight}\textbf{94.3} & \cellcolor{RBBlueLight}\textbf{92.99} & \cellcolor{RBBlueLight}\textbf{92.9} & \cellcolor{RBBlueLight}\textbf{92.84} & \cellcolor{RBBlueLight}\textbf{96.5} & \cellcolor{RBBlueLight}\textbf{6.56} & $0.002$**\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & 93.55 & \underline{95.08} & 94.31 & \underline{96.77} & 95.74 & 96.26 & 95.50 & 95.48 & 95.49 & \underline{99.04} & \underline{4.92} & --- \\
 & Ours CADD(T) & \cellcolor{RBGreenLight}\textbf{96.77} & \cellcolor{RBGreenLight}\textbf{98.36} & \cellcolor{RBGreenLight}\textbf{97.56} & \cellcolor{RBRedLight}\textbf{98.92} & \cellcolor{RBRedLight}\textbf{97.87} & \cellcolor{RBRedLight}\textbf{98.40} & \cellcolor{RBBlueLight}\textbf{98.08} & \cellcolor{RBBlueLight}\textbf{98.06} & \cellcolor{RBBlueLight}\textbf{98.07} & \cellcolor{RBBlueLight}\textbf{99.97} & \cellcolor{RBBlueLight}\textbf{1.64} & $0.029$*\\
 & Ours CADD(C) & \underline{96.61} & 93.44 & \underline{95.00} & 95.83 & \underline{97.87} & \underline{96.84} & \underline{96.14} & \underline{96.13} & \underline{96.12} & 97.82 & \underline{4.92} & $10^{-11}$***\\
 & Ours CADD(T+C) & \underline{96.61} & 93.44 & 95.00 & 95.83 & 97.87 & 96.84 & 96.14 & 96.13 & 96.12 & 97.10 & \underline{4.92} & $10^{-9}$***\\ \midrule

 
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 77.5 & 50.82 & 61.39 & 73.91 & 90.43 & 81.34 & 75.32 & 74.84 & 73.49 & 81.37 & 24.59 & --- \\
 & Ours CADD(T) & 81.97 & 81.97 & 81.97 & 88.3 & 88.3 & 88.3 & 85.81 & 85.81 & 85.81 & 93.79 & 13.11 & $0.649$\\
 & Ours CADD(C) & \underline{94.74} & \underline{88.52} & \underline{91.53} & \underline{92.86} & \underline{96.81} & \underline{94.79} & \underline{93.6} & \underline{93.55} & \underline{93.51} & \underline{94.27} & \underline{11.48} & $0.082$\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{96.49} & \cellcolor{RBGreenLight}\textbf{90.16} & \cellcolor{RBGreenLight}\textbf{93.22} & \cellcolor{RBRedLight}\textbf{93.88} & \cellcolor{RBRedLight}\textbf{97.87} & \cellcolor{RBRedLight}\textbf{95.83} & \cellcolor{RBBlueLight}\textbf{94.91} & \cellcolor{RBBlueLight}\textbf{94.84} & \cellcolor{RBBlueLight}\textbf{94.8} & \cellcolor{RBBlueLight}\textbf{96.83} & \cellcolor{RBBlueLight}\textbf{8.2} & $0.143$\\ \midrule

\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 85.29 & 47.54 & 61.05 & 73.55 & \cellcolor{RBRedLight}\textbf{94.68} & 82.79 & 78.17 & 76.13 & 74.24 & 82.23 & 24.59 & --- \\
 & Ours CADD(T) & 80.0 & \cellcolor{RBGreenLight}\textbf{91.8} & 85.5 & \underline{94.12} & 85.11 & 89.39 & 88.56 & 87.74 & 87.85 & 92.71 & 14.75 & $0.943$\\
 & Ours CADD(C) & \underline{85.71} & \underline{88.52} & \underline{87.1} & 92.39 & \underline{90.43} & \underline{91.4} & \underline{89.76} & \underline{89.68} & \underline{89.71} & \underline{93.08} & \underline{11.48} & $0.001$**\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{91.8} & \cellcolor{RBGreenLight}\textbf{91.8} & \cellcolor{RBGreenLight}\textbf{91.8} & \cellcolor{RBRedLight}\textbf{94.68} & \cellcolor{RBRedLight}\textbf{94.68} & \cellcolor{RBRedLight}\textbf{94.68} & \cellcolor{RBBlueLight}\textbf{93.55} & \cellcolor{RBBlueLight}\textbf{93.55} & \cellcolor{RBBlueLight}\textbf{93.55} & \cellcolor{RBBlueLight}\textbf{97.21} & \cellcolor{RBBlueLight}\textbf{6.56} & $10^{-5}$***\\ \midrule

 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 85.71 & 78.69 & 82.05 & 86.87 & 91.49 & 89.12 & 86.41 & 86.45 & 86.34 & 91.42 & \underline{14.75} & --- \\
 & Ours CADD(T) & 86.27 & 72.13 & 78.57 & 83.65 & \underline{92.55} & 87.88 & 84.69 & 84.52 & 84.22 & \underline{92.31} & 16.39 & $0.908$\\
 & Ours CADD(C) & \underline{87.72} & \underline{81.97} & \underline{84.75} & \underline{88.78} & 92.55 & \underline{90.62} & \underline{88.36} & \underline{88.39} & \underline{88.31} & 92.10 & \cellcolor{RBBlueLight}\textbf{13.11} & $10^{-4}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{89.47} & \cellcolor{RBGreenLight}\textbf{83.61} & \cellcolor{RBGreenLight}\textbf{86.44} & \cellcolor{RBRedLight}\textbf{89.80} & \cellcolor{RBRedLight}\textbf{93.62} & \cellcolor{RBRedLight}\textbf{91.67} & \cellcolor{RBBlueLight}\textbf{89.67} & \cellcolor{RBBlueLight}\textbf{89.68} & \cellcolor{RBBlueLight}\textbf{89.61} & \cellcolor{RBBlueLight}\textbf{93.53} & \cellcolor{RBBlueLight}\textbf{13.11} & $0.005$**\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: XGBoost, SYN data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 XGBoost based baselines on SYN data with different CADD configurations and feature subsets.} XGBoost has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:syn_xgboost}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & 72.5 & 47.54 & 57.43 & 72.17 & 88.3 & 79.43 & 72.3 & 72.26 & 70.77 & 83.17 & 22.95 & --- \\
 & Ours CADD(T) & 82.26 & \underline{83.61} & 82.93 & 89.25 & 88.3 & 88.77 & 86.5 & 86.45 & 86.47 & \underline{94.4} & 14.75 & $0.002$**\\
 & Ours CADD(C) & \underline{94.55} & \cellcolor{RBGreenLight}\textbf{85.25} & \underline{89.66} & \underline{91.0} & \underline{96.81} & \underline{93.81} & \underline{92.4} & \underline{92.26} & \underline{92.18} & 94.26 & \underline{9.84} & $0.814$\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \cellcolor{RBGreenLight}\textbf{85.25} & \cellcolor{RBGreenLight}\textbf{92.04} & \cellcolor{RBRedLight}\textbf{91.26} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{95.43} & \cellcolor{RBBlueLight}\textbf{94.7} & \cellcolor{RBBlueLight}\textbf{94.19} & \cellcolor{RBBlueLight}\textbf{94.09} & \cellcolor{RBBlueLight}\textbf{96.91} & \cellcolor{RBBlueLight}\textbf{8.2} & $0.380$\\ \midrule
\multirow{4}{*}{MFCC} 
 & Baseline & 80.0 & 45.9 & 58.33 & 72.5 & 92.55 & 81.31 & 75.45 & 74.19 & 72.27 & 83.07 & 19.67 & --- \\
 & Ours CADD(T) & 84.38 & \cellcolor{RBGreenLight}\textbf{88.52} & 86.4 & \underline{92.31} & 89.36 & 90.81 & 89.19 & 89.03 & 89.07 & \underline{94.12} & \underline{11.48} & $0.004$**\\
 & Ours CADD(C) & \underline{93.1} & \cellcolor{RBGreenLight}\textbf{88.52} & \underline{90.76} & \cellcolor{RBRedLight}\textbf{92.78} & \underline{95.74} & \underline{94.24} & \underline{92.91} & \underline{92.9} & \underline{92.87} & \cellcolor{RBBlueLight}\textbf{95.52} & \cellcolor{RBBlueLight}\textbf{8.2} & $0.989$\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{85.25} & \cellcolor{RBGreenLight}\textbf{92.04} & 91.26 & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{95.43} & \cellcolor{RBBlueLight}\textbf{94.7} & \cellcolor{RBBlueLight}\textbf{94.19} & \cellcolor{RBBlueLight}\textbf{94.09} & \cellcolor{RBBlueLight}\textbf{95.52} & 13.11 & $0.314$\\ \midrule
\multirow{4}{*}{Whisper} 
 & Baseline & 86.49 & 52.46 & 65.31 & 75.42 & 94.68 & 83.96 & 79.78 & 78.06 & 76.62 & 88.14 & 22.95 & --- \\
 & Ours CADD(T) & 85.48 & \cellcolor{RBGreenLight}\textbf{86.89} & 86.18 & \cellcolor{RBRedLight}\textbf{91.4} & 90.43 & 90.91 & 89.07 & 89.03 & 89.05 & \underline{95.06} & \underline{11.48} & $0.943$\\
 & Ours CADD(C) & \underline{94.55} & \underline{85.25} & \underline{89.66} & 91.0 & \underline{96.81} & \underline{93.81} & \underline{92.4} & \underline{92.26} & \underline{92.18} & 93.94 & 13.11 & $0.207$\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{85.25} & \cellcolor{RBGreenLight}\textbf{92.04} & \underline{91.26} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{95.43} & \cellcolor{RBBlueLight}\textbf{94.7} & \cellcolor{RBBlueLight}\textbf{94.19} & \cellcolor{RBBlueLight}\textbf{94.09} & \cellcolor{RBBlueLight}\textbf{96.65} & \cellcolor{RBBlueLight}\textbf{9.84} & $0.151$\\ \midrule
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & 91.94 & \underline{93.44} & 92.68 & 95.70 & 94.68 & 95.19 & 94.22 & 94.19 & 94.20 & 98.57 & 4.92 & --- \\
 & Ours CADD(T) & \cellcolor{RBGreenLight}\textbf{96.83} & \cellcolor{RBGreenLight}\textbf{100.00} & \cellcolor{RBGreenLight}\textbf{98.39} & \cellcolor{RBRedLight}\textbf{100.00} & \cellcolor{RBRedLight}\textbf{97.87} & \cellcolor{RBRedLight}\textbf{98.92} & \cellcolor{RBBlueLight}\textbf{98.75} & \cellcolor{RBBlueLight}\textbf{98.71} & \cellcolor{RBBlueLight}\textbf{98.71} & \cellcolor{RBBlueLight}\textbf{99.79} & \cellcolor{RBBlueLight}\textbf{0.00} & $0.138$\\
 & Ours CADD(C) & 93.33 & 91.80 & 92.56 & 94.74 & 95.74 & 95.24 & 94.18 & 94.19 & 94.18 & 98.95 & 8.20 & $0.155$\\
 & Ours CADD(T+C) & \underline{95.00} & \underline{93.44} & \underline{94.21} & \underline{95.79} & \underline{96.81} & \underline{96.30} & \underline{95.48} & \underline{95.48} & \underline{95.48} & \underline{99.20} & \underline{4.92} & $0.943$\\ \midrule
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & \underline{83.87} & 42.62 & 56.52 & 71.77 & \underline{94.68} & 81.65 & 76.53 & 74.19 & 71.76 & 87.67 & 19.67 & --- \\
 & Ours CADD(T) & 82.54 & \underline{85.25} & 83.87 & 90.22 & 88.3 & 89.25 & 87.2 & 87.1 & 87.13 & 94.42 & 13.11 & $0.714$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{100.0} & \cellcolor{RBGreenLight}\textbf{86.89} & \cellcolor{RBGreenLight}\textbf{92.98} & \cellcolor{RBRedLight}\textbf{92.16} & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{95.92} & \cellcolor{RBBlueLight}\textbf{95.24} & \cellcolor{RBBlueLight}\textbf{94.84} & \cellcolor{RBBlueLight}\textbf{94.76} & \underline{95.36} & \underline{11.48} & $0.479$\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & \underline{85.25} & \underline{92.04} & \underline{91.26} & \cellcolor{RBRedLight}\textbf{100.0} & \underline{95.43} & \underline{94.7} & \underline{94.19} & \underline{94.09} & \cellcolor{RBBlueLight}\textbf{97.31} & \cellcolor{RBBlueLight}\textbf{9.84} & $0.282$\\ \midrule
\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & \underline{96.43} & 44.26 & 60.67 & 73.23 & \underline{98.94} & 84.16 & 82.36 & 77.42 & 74.92 & 87.98 & 21.31 & --- \\
 & Ours CADD(T) & 85.71 & \cellcolor{RBGreenLight}\textbf{88.52} & 87.1 & \cellcolor{RBRedLight}\textbf{92.39} & 90.43 & 91.4 & 89.76 & 89.68 & 89.71 & \underline{94.24} & \underline{9.84} & $0.986$\\
 & Ours CADD(C) & 96.36 & \underline{86.89} & \underline{91.38} & \underline{92.0} & 97.87 & \underline{94.85} & \underline{93.72} & \underline{93.55} & \underline{93.48} & \underline{94.24} & \underline{9.84} & $0.314$\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{100.0} & 85.25 & \cellcolor{RBGreenLight}\textbf{92.04} & 91.26 & \cellcolor{RBRedLight}\textbf{100.0} & \cellcolor{RBRedLight}\textbf{95.43} & \cellcolor{RBBlueLight}\textbf{94.7} & \cellcolor{RBBlueLight}\textbf{94.19} & \cellcolor{RBBlueLight}\textbf{94.09} & \cellcolor{RBBlueLight}\textbf{97.45} & \cellcolor{RBBlueLight}\textbf{8.2} & $0.241$\\ \midrule
 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 86.21 & 81.97 & 84.03 & 88.66 & \underline{91.49} & 90.05 & 87.69 & 87.74 & 87.68 & 92.88 & 14.75 & --- \\
 & Ours CADD(T) & 84.75 & 81.97 & 83.33 & 88.54 & 90.43 & 89.47 & 87.05 & 87.10 & 87.06 & 93.65 & 13.11 & $0.943$\\
 & Ours CADD(C) & \underline{86.89} & \cellcolor{RBGreenLight}\textbf{86.89} & \cellcolor{RBGreenLight}\textbf{86.89} & \cellcolor{RBRedLight}\textbf{91.49} & \underline{91.49} & \underline{91.49} & \cellcolor{RBBlueLight}\textbf{89.68} & \cellcolor{RBBlueLight}\textbf{89.68} & \cellcolor{RBBlueLight}\textbf{89.68} & \underline{94.35} & \underline{9.84} & $0.324$\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{88.14} & \underline{85.25} & \underline{86.67} & \underline{90.62} & \cellcolor{RBRedLight}\textbf{92.55} & \cellcolor{RBRedLight}\textbf{91.58} & \underline{89.65} & \underline{89.68} & \underline{89.65} & \cellcolor{RBBlueLight}\textbf{94.51} & \cellcolor{RBBlueLight}\textbf{8.20} & $0.190$\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage


% TABLE: RawNet3, ITW data
\begin{table}
\centering

\caption{\textbf{Performance comparison of RawNet3 (state-of-the-art deepfake detection baseline) on ITW data with different CADD configurations.} We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}
\label{tab:ITW_rawnet}
\scalebox{0.68}{
\small
\begin{tabular}{@{}l|ccccccccccc|c@{}}
\toprule
 & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){2-13} 
\textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule

Baseline &
 \underline{99.59} & \cellcolor{RBGreenLight}\textbf{99.91} & \underline{99.75} & \cellcolor{RBRedLight}\textbf{99.84} & \underline{99.31} & \underline{99.58} & \underline{99.69} & \underline{99.69} & \underline{99.69} & 99.97  & \underline{0.39}  & ---  \\
Ours CADD(T) &
  99.29 & 99.76 & 99.52 & 99.59 & 98.79 & 99.19 & 99.40 & 99.40 & 99.40 & 99.94  & 0.75  & $0.874$ \\
Ours CADD(C) &
  99.55 & 99.69 & 99.62 & 99.48 & 99.24 & 99.36 & 99.52 & 99.52 & 99.52 & \underline{99.98}  & 0.56  &  $10^{-7}$***\\
Ours CADD(T+C) &
  \cellcolor{RBGreenLight}\textbf{99.65} & \underline{99.87} & \cellcolor{RBGreenLight}\textbf{99.76} & \underline{99.79} & \cellcolor{RBRedLight}\textbf{99.41} & \cellcolor{RBRedLight}\textbf{99.60} & \cellcolor{RBBlueLight}\textbf{99.70} & \cellcolor{RBBlueLight}\textbf{99.70} & \cellcolor{RBBlueLight}\textbf{99.70} & \cellcolor{RBBlueLight}\textbf{99.99}  & \cellcolor{RBBlueLight}\textbf{0.25}  & $10^{-69}$*** \\ 
\bottomrule

\end{tabular}%
}
\end{table}

% TABLE: LCNN, ITW data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 state-of-art LCNN-based baselines on ITW data with different CADD configurations and feature subsets.} LCNN has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:ITW_lcnn}
\scalebox{0.64}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule

\multirow{4}{*}{LFCC} & Baseline &  99.82 & 99.79 & 99.81 & 99.65 & 99.70 & 99.68 & 99.76 & 99.76 & 99.76 & \underline{99.98}  & 0.20  & --- \\
& Ours CADD(T) &  99.78 & 99.72 & 99.75 & 99.52 & 99.63 & 99.58 & 99.69 & 99.69 & 99.69 & \underline{99.98}  & 0.32  & $10^{-134}$*** \\
& Ours CADD(C) & \underline{99.85} & \underline{99.90} & \underline{99.87} & \underline{99.83} & \underline{99.75} & \underline{99.79} & \underline{99.84} & \underline{99.84} & \underline{99.84} & \cellcolor{RBBlueLight}\textbf{100.00} & \underline{0.16}  & $10^{-20}$*** \\
& Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{99.87} & \cellcolor{RBGreenLight}\textbf{99.91} & \cellcolor{RBGreenLight}\textbf{99.89} & \cellcolor{RBRedLight}\textbf{99.84} & \cellcolor{RBRedLight}\textbf{99.79} & \cellcolor{RBRedLight}\textbf{99.82} & \cellcolor{RBBlueLight}\textbf{99.86} & \cellcolor{RBBlueLight}\textbf{99.86} & \cellcolor{RBBlueLight}\textbf{99.86} & \cellcolor{RBBlueLight}\textbf{100.00} & \cellcolor{RBBlueLight}\textbf{0.11}  & $10^{-18}$*** \\ \midrule


\multirow{4}{*}{MFCC} & Baseline &  99.78 & 99.77 & 99.78 & 99.62 & 99.63 & 99.63 & 99.72 & 99.72 & 99.72 & \underline{99.99}  & 0.30  & --- \\
& Ours CADD(T) &  99.79 & 99.82 & 99.81 & 99.70 & 99.65 & 99.68 & 99.76 & 99.76 & 99.76 & \underline{99.99}  & 0.28  & $10^{-235}$*** \\
& Ours CADD(C) &  \cellcolor{RBGreenLight}\textbf{99.86} & \cellcolor{RBGreenLight}\textbf{99.91} & \cellcolor{RBGreenLight}\textbf{99.88} & \cellcolor{RBRedLight}\textbf{99.84} & \cellcolor{RBRedLight}\textbf{99.76} & \cellcolor{RBRedLight}\textbf{99.80} & \cellcolor{RBBlueLight}\textbf{99.85} & \cellcolor{RBBlueLight}\textbf{99.85} & \cellcolor{RBBlueLight}\textbf{99.85} & \cellcolor{RBBlueLight}\textbf{100.00} & \cellcolor{RBBlueLight}\textbf{0.14}  & $10^{-95}$*** \\
& Ours CADD(T+C) & \underline{99.80} & \underline{99.89} & \underline{99.85} & \underline{99.82} & \underline{99.66} & \underline{99.74} & \underline{99.81} & \underline{99.81} &\underline{99.81} & \cellcolor{RBBlueLight}\textbf{100.00} & \underline{0.18}  & $10^{-266}$*** \\ \midrule


\multirow{4}{*}{Whisper} & Baseline &  92.88 & 92.45 & 92.66 & 87.34 & 88.02 & 87.68 & 90.82 & 90.80 & 90.81 & 96.54  & 9.75  & --- \\
& Ours CADD(T) &  92.70 & 94.26 & 93.46 & 90.13 & 87.42 & 88.70 & 91.75 & 91.72 & 91.69 & 96.89  & 8.76  & $10^{-18}$*** \\
& Ours CADD(C) &  \underline{93.47} & \cellcolor{RBGreenLight}\textbf{94.51} & \underline{93.98} & \underline{90.57} & \underline{88.81} & \underline{89.66} & \underline{92.39} & \underline{92.39} & \underline{92.37} & \underline{97.30}  & \underline{8.18}  & $10^{-305}$*** \\
& Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{95.51} & \underline{94.33} & \cellcolor{RBGreenLight}\textbf{94.91} & \cellcolor{RBRedLight}\textbf{90.62} & \cellcolor{RBRedLight}\textbf{92.50} & \cellcolor{RBRedLight}\textbf{91.54} & \cellcolor{RBBlueLight}\textbf{93.69} & \cellcolor{RBBlueLight}\textbf{93.65} & \cellcolor{RBBlueLight}\textbf{93.66} & \cellcolor{RBBlueLight}\textbf{98.30}  & \cellcolor{RBBlueLight}\textbf{6.57}  & $10^{-18}$*** \\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} & Baseline & 99.73            & 99.75        & 99.74    & 99.58            & 99.55        & 99.56    & 99.68              & 99.67            & 99.67        & 99.99  & 0.32 & --- \\ 
 & Ours CADD(T)    & 99.62            & 99.85        & 99.73    & 99.75            & 99.35        & 99.55    & 99.66              & 99.66            & 99.66        & 99.99  & 0.39 & $10^{-18}$*** \\ 
 & Ours CADD(C)    & \cellcolor{RBGreenLight}\textbf{99.92}            & \cellcolor{RBGreenLight}\textbf{99.88}        & \cellcolor{RBGreenLight}\textbf{99.90}    & \cellcolor{RBRedLight}\textbf{99.80}            & \cellcolor{RBRedLight}\textbf{99.86}        & \cellcolor{RBRedLight}\textbf{99.83}    &  \cellcolor{RBBlueLight}\textbf{99.87}              &  \cellcolor{RBBlueLight}\textbf{99.87}            &  \cellcolor{RBBlueLight}\textbf{99.87}        &  \cellcolor{RBBlueLight}\textbf{100.00} &  \cellcolor{RBBlueLight}\textbf{0.11} & $10^{-18}$*** \\ 
 & Ours CADD(T+C) & \underline{99.76}            & \underline{99.86}        & \underline{99.81}    & \underline{99.76}            & \underline{99.59}        & \underline{99.68}    & \underline{99.76}              & \underline{99.76}            & \underline{99.76}        & \underline{99.98}  & \underline{0.25} & $10^{-18}$*** \\ \midrule


 
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline &  \underline{99.87} & \underline{99.87} & \underline{99.87} & \underline{99.77} & \underline{99.79} & \underline{99.78} & \underline{99.84} & \underline{99.84} & \underline{99.84} & \underline{99.99}  & \underline{0.17}  & --- \\
& Ours CADD(T) &  99.79 & 99.83 & 99.81 & 99.72 & 99.65 & 99.68 & 99.76 & 99.76 & 99.76 & 99.98  & 0.30  & $10^{-63}$*** \\
& Ours CADD(C) &  \underline{99.87} & 99.84 & 99.85 & 99.73 & 99.77 & 99.75 & 99.82 & 99.82 & 99.82 & \underline{99.99}  & 0.18  & $10^{-72}$*** \\
& Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{99.90} & \cellcolor{RBGreenLight}\textbf{99.92} & \cellcolor{RBGreenLight}\textbf{99.91} & \cellcolor{RBRedLight}\textbf{99.86} & \cellcolor{RBRedLight}\textbf{99.83} & \cellcolor{RBRedLight}\textbf{99.84} & \cellcolor{RBBlueLight}\textbf{99.88} & \cellcolor{RBBlueLight}\textbf{99.88} & \cellcolor{RBBlueLight}\textbf{99.88} & \cellcolor{RBBlueLight}\textbf{100.00} & \cellcolor{RBBlueLight}\textbf{0.11}  & $10^{-270}$*** \\ \midrule


  \multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 99.83 & 99.79 & 99.81 & 99.65 & 99.72 & 99.68 & 99.76 & 99.76 & 99.76 & \underline{99.98}  & 0.24  & --- \\
& Ours CADD(T) &  99.67 & 99.81 & 99.74 & 99.68 & 99.44 & 99.56 & 99.67 & 99.67 & 99.67 & 99.97  & 0.42  & $10^{-9}$*** \\
& Ours CADD(C) & \underline{99.85} & \underline{99.84} & \underline{99.85} & \underline{99.73} & \underline{99.75} & \underline{99.74} & \underline{99.81} & \underline{99.81} & \underline{99.81} & \cellcolor{RBBlueLight}\textbf{100.00} & \underline{0.20}  & $10^{-84}$*** \\
& Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{99.86} & \cellcolor{RBGreenLight}\textbf{99.86} & \cellcolor{RBGreenLight}\textbf{99.86} & \cellcolor{RBRedLight}\textbf{99.76} & \cellcolor{RBRedLight}\textbf{99.76} & \cellcolor{RBRedLight}\textbf{99.76} & \cellcolor{RBBlueLight}\textbf{99.82} & \cellcolor{RBBlueLight}\textbf{99.82} & \cellcolor{RBBlueLight}\textbf{99.82} & \cellcolor{RBBlueLight}\textbf{100.00} & \cellcolor{RBBlueLight}\textbf{0.17}  & $10^{-271}$*** \\ \midrule


 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline  & \underline{99.84}            & 99.90        & \underline{99.87}    & \underline{99.83}            & \underline{99.73}        & \underline{99.78}    & \underline{99.84}              & \underline{99.84}            & \underline{99.84}        & \underline{99.99}  & \underline{0.21} & --- \\ 
 & Ours CADD(T)    & 99.72            & 99.74        & 99.73    & 99.56            & 99.53        & 99.55    & 99.66              & 99.66            & 99.66        & 99.98  & 0.38 & $10^{-121}$*** \\ 
 & Ours CADD(C)    & \cellcolor{RBGreenLight}\textbf{99.92}            & \underline{99.81}        & \underline{99.87}    & 99.68            & \cellcolor{RBRedLight}\textbf{99.87}        & 99.77    & 99.83              & 99.83            & 99.83        & \cellcolor{RBBlueLight}\textbf{100.00} & \cellcolor{RBBlueLight}\textbf{0.10} & $0.019$* \\ 
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{99.92}            & \cellcolor{RBGreenLight}\textbf{99.92}        & \cellcolor{RBGreenLight}\textbf{99.92}    & \cellcolor{RBRedLight}\textbf{99.87}            & \cellcolor{RBRedLight}\textbf{99.87}        & \cellcolor{RBRedLight}\textbf{99.87}    & \cellcolor{RBBlueLight}\textbf{99.91}              & \cellcolor{RBBlueLight}\textbf{99.91}            & \cellcolor{RBBlueLight}\textbf{99.91}        & \cellcolor{RBBlueLight}\textbf{100.00} & \cellcolor{RBBlueLight}\textbf{0.10} & $10^{-18}$*** \\ 
\bottomrule
  
  
\end{tabular}%
}
\end{table}
\newpage

% TABLE: MesoNet, ITW data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 state-of-art MesoNet-based baselines on ITW data with different CADD configurations and feature subsets.} MesoNet has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:ITW_mesonet}
\scalebox{0.64}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule

\multirow{4}{*}{LFCC} & Baseline &  \cellcolor{RBGreenLight}\textbf{99.57} & 99.40 & 99.48 & 98.99 & \cellcolor{RBRedLight}\textbf{99.27} & 99.13 & 99.35 & 99.35 & 99.35 & 99.93  & 0.66  & --- \\
& Ours CADD(T) &  99.38 & 99.52 & 99.45 & 99.20 & 98.94 & 99.07 & 99.31 & 99.31 & 99.31 & \underline{99.96}  & \underline{0.65}  & $10^{-202}$*** \\
& Ours CADD(C) & \underline{99.54} & \underline{99.62} & \cellcolor{RBGreenLight}\textbf{99.58} & \underline{99.37} & \underline{99.22} & \cellcolor{RBRedLight}\textbf{99.29} & \cellcolor{RBBlueLight}\textbf{99.48} & \cellcolor{RBBlueLight}\textbf{99.48} & \cellcolor{RBBlueLight}\textbf{99.48} & \cellcolor{RBBlueLight}\textbf{99.97}  & \cellcolor{RBBlueLight}\textbf{0.45}  & $10^{-208}$*** \\
& Ours CADD(T+C) &  99.39 & \cellcolor{RBGreenLight}\textbf{99.74} & \underline{99.56} & \cellcolor{RBRedLight}\textbf{99.56} & 98.96 & \underline{99.26} & \underline{99.45} & \underline{99.45} & \underline{99.45} & \cellcolor{RBBlueLight}\textbf{99.97}  & \cellcolor{RBBlueLight}\textbf{0.45}  & $10^{-17}$*** \\ \midrule


\multirow{4}{*}{MFCC} & Baseline &  \underline{87.27} & 99.55 & \underline{92.33} & 99.17 & \underline{69.47} & 74.91 & \underline{91.69} & \underline{88.37} & 85.86 & 98.82  & 3.05  & --- \\
& Ours CADD(T) &  \cellcolor{RBGreenLight}\textbf{97.09} & 99.76 & \cellcolor{RBGreenLight}\textbf{98.38} & 99.59 & \cellcolor{RBRedLight}\textbf{94.78} & \cellcolor{RBRedLight}\textbf{97.04} & \cellcolor{RBBlueLight}\textbf{98.02} & \cellcolor{RBBlueLight}\textbf{97.91} & \cellcolor{RBBlueLight}\textbf{97.88} & \cellcolor{RBBlueLight}\textbf{99.94}  & \cellcolor{RBBlueLight}\textbf{0.89}  & $10^{-18}$*** \\
& Ours CADD(C) &  86.84 & \underline{99.94} & 92.10 & \cellcolor{RBRedLight}\textbf{99.90} & 66.68 & 69.75 & \underline{91.69} & 87.58 & 83.79 & 99.58  & \underline{1.57}  & $10^{-18}$*** \\
& Ours CADD(T+C) & 84.20 & \cellcolor{RBGreenLight}\textbf{99.96} & 91.16 & \underline{99.89} & 66.14 & \underline{77.90} & 90.03 & 87.39 & \underline{86.23} & \underline{99.67}  & 2.10  & $10^{-205}$*** \\ \midrule


\multirow{4}{*}{Whisper} & Baseline &  83.97 & \cellcolor{RBGreenLight}\textbf{83.35} & \cellcolor{RBGreenLight}\textbf{82.75} & \cellcolor{RBRedLight}\textbf{75.37} & 71.11 & \cellcolor{RBRedLight}\textbf{71.05} & \cellcolor{RBBlueLight}\textbf{80.78} & \cellcolor{RBBlueLight}\textbf{78.80} & \cellcolor{RBBlueLight}\textbf{78.40} & \underline{87.68}  & \underline{19.69} & --- \\
& Ours CADD(T) &  89.84 & 45.12 & 50.73 & 52.49 & 87.83 & 64.11 & 75.95 & 61.00 & 55.70 & 83.16  & 24.56 & $10^{-18}$*** \\
& Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{94.82} & 31.68 & 45.97 & 46.08 & \cellcolor{RBRedLight}\textbf{97.00} & 62.34 & 76.70 & 55.96 & 52.05 & 83.84  & 23.40 & $10^{-107}$*** \\
& Ours CADD(T+C) &  \underline{93.74} & \underline{56.52} & \underline{69.60} & \underline{56.41} & \underline{92.69} & \underline{69.85} & \underline{79.86} & \underline{69.97} & \underline{69.69} & \cellcolor{RBBlueLight}\textbf{89.99}  & \cellcolor{RBBlueLight}\textbf{17.73} & $10^{-6}$*** \\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} & Baseline &  \underline{98.73}            & 99.30        & 99.01    & 98.81            & \underline{97.84}        & 98.32    & 98.76              & 98.76            & 98.76        & 99.86  & 1.27 & --- \\ 
 & Ours CADD(T) & 96.18            & 99.72        & 97.85    & 99.54            & 92.85        & 95.83    & 97.43              & 97.17            & 97.10        & 99.88  & 1.14 & $10^{-129}$*** \\ 
 & Ours CADD(C) & 98.68            & \cellcolor{RBGreenLight}\textbf{99.84}        & \underline{99.26}    & \cellcolor{RBRedLight}\textbf{99.73}            & 97.74        & \underline{98.72}    & \underline{99.07}              & \underline{99.06}            & \underline{99.06}        & \underline{99.95}  & \underline{0.69} & $10^{-18}$*** \\ 
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{99.53}            & \underline{99.75}        & \cellcolor{RBGreenLight}\textbf{99.64}    & \underline{99.58}            & \cellcolor{RBRedLight}\textbf{99.20}        & \cellcolor{RBRedLight}\textbf{99.38}    & \cellcolor{RBBlueLight}\textbf{99.55}              & \cellcolor{RBBlueLight}\textbf{99.54}            & \cellcolor{RBBlueLight}\textbf{99.54}        & \cellcolor{RBBlueLight}\textbf{99.98}  & \cellcolor{RBBlueLight}\textbf{0.35} & $10^{-18}$*** \\ \midrule

 
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline &  93.72 & \cellcolor{RBGreenLight}\textbf{99.53} & 96.42 & \cellcolor{RBRedLight}\textbf{99.20} & 87.84 & 92.62 & 95.76 & 95.19 & 95.01 & 99.71  & 1.41  & --- \\
& Ours CADD(T) &  99.35 & 97.66 & \underline{98.47} & 96.39 & 98.90 & \underline{97.56} & \underline{98.25} & \underline{98.12} & \underline{98.13} & \cellcolor{RBBlueLight}\textbf{99.92}  & 1.09  & $10^{-17}$*** \\
& Ours CADD(C) & \underline{99.65} & \underline{98.82} & \cellcolor{RBGreenLight}\textbf{99.23} & \underline{98.05} & \underline{99.41} & \cellcolor{RBRedLight}\textbf{98.72} & \cellcolor{RBBlueLight}\textbf{99.05} & \cellcolor{RBBlueLight}\textbf{99.04} & \cellcolor{RBBlueLight}\textbf{99.04} & \underline{99.90}  & \underline{0.87}  & $10^{-51}$*** \\
& Ours CADD(T+C) &  \cellcolor{RBGreenLight}\textbf{99.67} & 96.51 & 98.01 & 94.86 & \cellcolor{RBRedLight}\textbf{99.46} & 97.00 & 97.88 & 97.61 & 97.63 & 99.89  & \cellcolor{RBBlueLight}\textbf{0.79}  & $10^{-18}$*** \\ \midrule


  \multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 88.45 & \cellcolor{RBGreenLight}\textbf{99.74} & 93.31 & \cellcolor{RBRedLight}\textbf{99.54} & 74.11 & 81.31 & 92.57 & 90.21 & 88.84 & 99.47  & 2.85  & ---  \\
& Ours CADD(T) & 97.09 & 99.49 & 98.25 & 99.10 & 94.78 & 96.80 & 97.84 & \underline{97.74} & 97.71 & 99.63  & 2.29  & $10^{-47}$*** \\
& Ours CADD(C) &  \cellcolor{RBGreenLight}\textbf{99.03} & 98.76 & \underline{98.89} & 97.94 & \cellcolor{RBRedLight}\textbf{98.36} & \cellcolor{RBRedLight}\textbf{98.15} & \underline{98.62} & \cellcolor{RBBlueLight}\textbf{98.61} & \cellcolor{RBBlueLight}\textbf{98.61} & \underline{99.81}  & \underline{1.51}  & $10^{-18}$*** \\
& Ours CADD(T+C) &    \underline{98.19} & \underline{99.63} & \cellcolor{RBGreenLight}\textbf{98.91} & \underline{99.36} & \underline{96.88 }& \underline{98.10} & \cellcolor{RBBlueLight}\textbf{98.63} & \cellcolor{RBBlueLight}\textbf{98.61} & \underline{98.60} & \cellcolor{RBBlueLight}\textbf{99.87}  & \cellcolor{RBBlueLight}\textbf{1.17}  & $10^{-18}$*** \\ \midrule


 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline  & 97.59            & \underline{98.75}        & 98.13    & \underline{97.95}            & 95.71        & 96.72    & 97.72              & 97.62            & 97.60        & 99.69  & 1.57 & --- \\ 
 & Ours CADD(T)    & 99.46            & 95.26        & 97.20    & 93.42            & 99.11        & 95.95    & 97.22              & 96.69            & 96.73        & 99.89  & 1.03 & $10^{-18}$*** \\ 
 & Ours CADD(C)    & \cellcolor{RBGreenLight}\textbf{99.86}            & 98.45        & \underline{99.14}    & 97.49            & \cellcolor{RBRedLight}\textbf{99.76}        & \underline{98.60}    & \underline{98.98}              & \underline{98.94}            & \underline{98.94}        & \cellcolor{RBBlueLight}\textbf{99.98}  & \cellcolor{RBBlueLight}\textbf{0.48} & $10^{-18}$*** \\ 
 & Ours CADD(T+C) & \underline{99.80}            & \cellcolor{RBGreenLight}\textbf{98.79}        & \cellcolor{RBGreenLight}\textbf{99.29}    & \cellcolor{RBRedLight}\textbf{98.00}            & \underline{99.66}        & \cellcolor{RBRedLight}\textbf{98.82}    & \cellcolor{RBBlueLight}\textbf{99.13}              & \cellcolor{RBBlueLight}\textbf{99.11}            & \cellcolor{RBBlueLight}\textbf{99.12}        & \underline{99.97}  & \underline{0.56} & $10^{-18}$*** \\ 
\bottomrule
  
  
\end{tabular}%
}
\end{table}
\newpage

% TABLE: SpecRNet, ITW data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 state-of-art SpecRNet-based baselines on ITW data with different CADD configurations and feature subsets.} SpecRNet has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:ITW_specrnet}
\scalebox{0.64}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule

\multirow{4}{*}{LFCC} & Baseline & 99.70 & \underline{99.89} & 99.80 & \underline{99.82} & 99.49 & 99.65 & 99.74 & 99.74 & 99.74 & \underline{99.99}  & \underline{0.24}  & --- \\
& Ours CADD(T) &  99.61 & 99.87 & 99.74 & 99.79 & 99.34 & 99.56 & 99.68 & 99.67 & 99.67 & 99.97  & 0.37  & $10^{-60}$*** \\
& Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{99.82} & \cellcolor{RBGreenLight}\textbf{99.94} & \cellcolor{RBGreenLight}\textbf{99.88} & \cellcolor{RBRedLight}\textbf{99.90} & \cellcolor{RBRedLight}\textbf{99.69} & \cellcolor{RBRedLight}\textbf{99.80} & \cellcolor{RBBlueLight}\textbf{99.85} & \cellcolor{RBBlueLight}\textbf{99.85} & \cellcolor{RBBlueLight}\textbf{99.85} & \cellcolor{RBBlueLight}\textbf{100.00} & \cellcolor{RBBlueLight}\textbf{0.18}  & $0.167$ \\
& Ours CADD(T+C) & \underline{99.74} & \cellcolor{RBGreenLight}\textbf{99.94} & \underline{99.84} & \cellcolor{RBRedLight}\textbf{99.90} & \underline{99.56} & \underline{99.73} & \underline{99.80} & \underline{99.80} & \underline{99.80} & \underline{99.99}  & 0.28  & $0.252$ \\ \midrule


\multirow{4}{*}{MFCC} & Baseline &  99.63 & 99.83 & 99.73 & 99.72 & 99.38 & 99.55 & 99.66 & 99.66 & 99.66 & 99.97  & 0.41  & --- \\
& Ours CADD(T) &  99.66 & 99.54 & 99.60 & 99.23 & 99.42 & 99.32 & 99.50 & 99.50 & 99.50 & 99.97  & 0.52  & $10^{-61}$*** \\
& Ours CADD(C) &  \cellcolor{RBGreenLight}\textbf{99.91} & \underline{99.79} & \cellcolor{RBGreenLight}\textbf{99.85} & \underline{99.65} & \cellcolor{RBRedLight}\textbf{99.84} & \cellcolor{RBRedLight}\textbf{99.75} & \cellcolor{RBBlueLight}\textbf{99.81} & \cellcolor{RBBlueLight}\textbf{99.81} & \cellcolor{RBBlueLight}\textbf{99.81} & \cellcolor{RBBlueLight}\textbf{100.00} & \cellcolor{RBBlueLight}\textbf{0.20}  & $10^{-247}$*** \\
& Ours CADD(T+C) & \underline{99.73} & \cellcolor{RBGreenLight}\textbf{99.84} & \underline{99.79} & \cellcolor{RBRedLight}\textbf{99.73} & \underline{99.55} & \underline{99.64} & \underline{99.73} & \underline{99.73} & \underline{99.73} & \underline{99.99}  & \underline{0.35}  & $10^{-269}$*** \\ \midrule


\multirow{4}{*}{Whisper} & Baseline &  93.00 & 91.83 & 92.40 & 86.51 & 88.29 & 87.37 & 90.59 & 90.51 & 90.53 & 96.49  & 9.71  & --- \\
& Ours CADD(T) &  \underline{93.24} & 92.53 & 92.84 & 87.76 & \underline{88.55} & 88.04 & 91.20 & 91.05 & 91.05 & 97.05  & 8.94  & $10^{-40}$*** \\
& CADD(C) & 92.99 & \cellcolor{RBGreenLight}\textbf{95.51} & \underline{94.23} & \cellcolor{RBRedLight}\textbf{92.07} & 87.83 & \underline{89.89} & \underline{92.65} & \underline{92.65} & \underline{92.62} & \underline{97.54}  & \underline{7.90}  & $10^{-33}$*** \\
& Ours CADD(T+C) &  \cellcolor{RBGreenLight}\textbf{95.44} & \underline{95.22} & \cellcolor{RBGreenLight}\textbf{95.32} & \underline{91.97} & \cellcolor{RBRedLight}\textbf{92.28} & \cellcolor{RBRedLight}\textbf{92.11} & \cellcolor{RBBlueLight}\textbf{94.15} & \cellcolor{RBBlueLight}\textbf{94.13} & \cellcolor{RBBlueLight}\textbf{94.13} & \cellcolor{RBBlueLight}\textbf{98.43}  & \cellcolor{RBBlueLight}\textbf{6.28}  & $10^{-68}$*** \\ \midrule


\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} & Baseline &  \cellcolor{RBGreenLight}\textbf{99.82}            & 99.82        & \underline{99.82}    & 99.69            & \cellcolor{RBRedLight}\textbf{99.69}        & \underline{99.69}    & \underline{99.77}              & \underline{99.77}            & \underline{99.77}        & \cellcolor{RBBlueLight}\textbf{99.99}  & \underline{0.21} & --- \\ 
 & Ours CADD(T) & 99.77            & 99.67        & 99.72    & 99.45            & 99.61        & 99.53    & 99.65              & 99.65            & 99.65        & \underline{99.97}  & 0.34 & $10^{-18}$*** \\ 
 & Ours CADD(C) & \underline{99.81}            & \cellcolor{RBGreenLight}\textbf{99.96}        & \cellcolor{RBGreenLight}\textbf{99.88}    & \cellcolor{RBRedLight}\textbf{99.93}            & \underline{99.68}        & \cellcolor{RBRedLight}\textbf{99.80}    & \cellcolor{RBBlueLight}\textbf{99.85}              & \cellcolor{RBBlueLight}\textbf{99.85}            & \cellcolor{RBBlueLight}\textbf{99.85}        & \cellcolor{RBBlueLight}\textbf{99.99}  & \cellcolor{RBBlueLight}\textbf{0.17} & $10^{-18}$*** \\ 
 & Ours CADD(T+C) & 99.71            & \underline{99.92}        & \underline{99.82}    & \underline{99.87}            & 99.51        & \underline{99.69}    & \underline{99.77}              & \underline{99.77}            & \underline{99.77}        & \cellcolor{RBBlueLight}\textbf{99.99}  & 0.35 & $10^{-18}$*** \\ \midrule

 
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline &  99.74 & \underline{99.87} & \underline{99.81} & \underline{99.79} & 99.56 & \underline{99.68} & \underline{99.76} & \underline{99.76} & \underline{99.76} & 99.98  & 0.31 & --- \\
& Ours CADD(T) &  99.60 & 99.67 & 99.63 & 99.44 & 99.32 & 99.38 & 99.54 & 99.54 & 99.54 & 99.97  & 0.42 & $10^{-14}$*** \\
& Ours CADD(C) & \underline{99.77} & \cellcolor{RBGreenLight}\textbf{99.94} & \cellcolor{RBGreenLight}\textbf{99.86} & \cellcolor{RBRedLight}\textbf{99.90} & \underline{99.62} & \cellcolor{RBRedLight}\textbf{99.76} & \cellcolor{RBBlueLight}\textbf{99.82} & \cellcolor{RBBlueLight}\textbf{99.82} & \cellcolor{RBBlueLight}\textbf{99.82} & \cellcolor{RBBlueLight}\textbf{100.00} & \cellcolor{RBBlueLight}\textbf{0.20} & $10^{-11}$*** \\
& Ours CADD(T+C) &  \cellcolor{RBGreenLight}\textbf{99.84} & 99.74 & 99.79 & 99.56 & \cellcolor{RBRedLight}\textbf{99.73} & 99.65 & 99.74 & 99.74 & 99.74 & \underline{99.99}  & \underline{0.25} & $10^{-24}$***
 \\ \midrule


  \multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} & Baseline & 99.68 & 99.76 & 99.72 & 99.59 & 99.46 & 99.53 & 99.65 & 99.65 & 99.65 & 99.96  & 0.39  & --- \\
& Ours CADD(T) & 99.56 & 99.68 & 99.62 & 99.46 & 99.25 & 99.36 & 99.52 & 99.52 & 99.52 & 99.97  & 0.54  & $10^{-111}$*** \\
& Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{99.84} & \underline{99.78} & \underline{99.81} & \underline{99.63} & \cellcolor{RBRedLight}\textbf{99.73} & \underline{99.68} & \underline{99.76} & \underline{99.76} & \underline{99.76} & \underline{99.99}  & \underline{0.28}  & $10^{-37}$*** \\
& Ours CADD(T+C) &  \underline{99.76} & \cellcolor{RBGreenLight}\textbf{99.92} & \cellcolor{RBGreenLight}\textbf{99.84} & \cellcolor{RBRedLight}\textbf{99.87} & \underline{99.59} & \cellcolor{RBRedLight}\textbf{99.73} & \cellcolor{RBBlueLight}\textbf{99.80} & \cellcolor{RBBlueLight}\textbf{99.80} & \cellcolor{RBBlueLight}\textbf{99.80} & \cellcolor{RBBlueLight}\textbf{100.00} & \cellcolor{RBBlueLight}\textbf{0.20}  & $10^{-5}$*** \\ \midrule


 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline  & \cellcolor{RBGreenLight}\textbf{99.81}            & 99.67        & 99.74    & 99.45            &  \cellcolor{RBRedLight}\textbf{99.68}        & 99.56    & 99.68              & 99.67            & 99.67        & 99.98  & 0.31 & --- \\ 
 & Ours CADD(T)    & 99.69            & \underline{99.81}        & 99.75    & 99.67            & 99.48        & 99.58    & 99.69              & 99.69            & 99.69        & 99.98  & 0.35 & $10^{-18}$*** \\ 
 & Ours CADD(C)    & 99.77            & \cellcolor{RBGreenLight}\textbf{99.91}        & \cellcolor{RBGreenLight}\textbf{99.84}    &  \cellcolor{RBRedLight}\textbf{99.84}            & 99.61        &  \cellcolor{RBRedLight}\textbf{99.72}    & \cellcolor{RBBlueLight}\textbf{99.80}              & \cellcolor{RBBlueLight}\textbf{99.80}            & \cellcolor{RBBlueLight}\textbf{99.80}        & \cellcolor{RBBlueLight}\textbf{100.00} & \underline{0.24} & $10^{-18}$*** \\ 
 & Ours CADD(T+C) & \underline{99.80}            & \underline{99.81}        & \underline{99.80}    & \underline{99.68}            & \underline{99.66}        & \underline{99.67}    & \underline{99.75}              & \underline{99.75}            & \underline{99.75}        & \underline{99.99}  & \cellcolor{RBBlueLight}\textbf{0.23} & $10^{-305}$*** \\ 
\bottomrule
  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: Gaussian NB, ITW data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 GaussianNB based baselines on ITW data with different CADD configurations and feature subsets.} GaussianNB has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:ITW_gaussiannb}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & \cellcolor{RBGreenLight}\textbf{89.42} & 94.19 & \cellcolor{RBGreenLight}\textbf{91.74} & \cellcolor{RBRedLight}\textbf{89.21} & \cellcolor{RBRedLight}\textbf{81.17} & \cellcolor{RBRedLight}\textbf{85.00} & \cellcolor{RBBlueLight}\textbf{89.34} & \cellcolor{RBBlueLight}\textbf{89.35} & \cellcolor{RBBlueLight}\textbf{89.24} & \cellcolor{RBBlueLight}\textbf{94.94} & \cellcolor{RBBlueLight}\textbf{10.74} & --- \\
 & Ours CADD(T) & 87.37 & \cellcolor{RBGreenLight}\textbf{94.26} & 90.69 & 88.82 & 76.98 & 82.48 & 87.91 & 87.84 & 87.63 & 92.85 & 14.22 & $10^{-53}$***\\
 & Ours CADD(C) & 68.55 & 84.55 & 75.71 & 56.88 & 34.45 & 42.91 & 64.21 & 65.92 & 63.52 & 77.05 & 32.46 & $10^{-121}$***\\
 & Ours CADD(T+C) & 72.41 & 83.20 & 77.43 & 62.05 & 46.42 & 53.11 & 68.56 & 69.52 & 68.39 & 79.26 & 31.00 & $10^{-61}$***\\ \midrule
\multirow{4}{*}{MFCC} 
& Baseline & 87.63 & 92.46 & 89.98 & 85.95 & 77.95 & 81.76 & 87.01 & 87.07 & 86.92 & \cellcolor{RBBlueLight}\textbf{93.85} & \cellcolor{RBBlueLight}\textbf{12.65} & --- \\
 & Ours CADD(T) & \cellcolor{RBGreenLight}\textbf{88.14} & \cellcolor{RBGreenLight}\textbf{95.09} & \cellcolor{RBGreenLight}\textbf{91.48} & \cellcolor{RBRedLight}\textbf{90.43} & \cellcolor{RBRedLight}\textbf{78.37} & \cellcolor{RBRedLight}\textbf{83.97} & \cellcolor{RBBlueLight}\textbf{88.99} & \cellcolor{RBBlueLight}\textbf{88.88} & \cellcolor{RBBlueLight}\textbf{88.69} & 93.52 & 13.42 & $10^{-56}$***\\
 & Ours CADD(C) & 68.65 & 84.52 & 75.77 & 57.08 & 34.79 & 43.23 & 64.35 & 66.03 & 63.67 & 77.25 & 31.68 & $10^{-116}$***\\
 & Ours CADD(T+C) & 72.40 & 82.79 & 77.25 & 61.62 & 46.68 & 53.12 & 68.40 & 69.37 & 68.28 & 78.89 & 31.51 & $10^{-54}$***\\ \midrule
\multirow{4}{*}{Whisper} 
 & Baseline & 71.05 & 89.86 & 79.35 & 68.99 & 38.13 & 49.11 & 70.28 & 70.63 & 68.11 & 79.15 & \cellcolor{RBBlueLight}\textbf{26.80} & --- \\
 & Ours CADD(T) & 71.19 & \cellcolor{RBGreenLight}\textbf{90.06} & \cellcolor{RBGreenLight}\textbf{79.52} & \cellcolor{RBRedLight}\textbf{69.58} & 38.43 & 49.51 & \cellcolor{RBBlueLight}\textbf{70.59} & \cellcolor{RBBlueLight}\textbf{70.86} & 68.36 & 79.13 & 27.02 & $10^{-14}$***\\
 & Ours CADD(C) & 71.66 & 85.37 & 77.92 & 63.48 & 42.95 & 51.24 & 68.62 & 69.60 & 68.00 & 79.48 & 28.37 & $10^{-50}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{71.98} & 85.88 & 78.31 & 64.57 & \cellcolor{RBRedLight}\textbf{43.50} & \cellcolor{RBRedLight}\textbf{51.98} & 69.22 & 70.12 & \cellcolor{RBBlueLight}\textbf{68.53} & \cellcolor{RBBlueLight}\textbf{79.91} & 28.02 & $10^{-71}$***\\ \midrule
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
 & Baseline & 88.50 & 91.71 & 90.08 & 85.08 & 79.86 & 82.38 & 87.23 & 87.30 & 87.22 & 93.81 & 12.57 & --- \\
 & Ours CADD(T) & \cellcolor{RBGreenLight}\textbf{89.77} & \cellcolor{RBGreenLight}\textbf{96.27} & \cellcolor{RBGreenLight}\textbf{92.91} & \cellcolor{RBRedLight}\textbf{92.82} & \cellcolor{RBRedLight}\textbf{81.46} & \cellcolor{RBRedLight}\textbf{86.77} & \cellcolor{RBBlueLight}\textbf{90.90} & \cellcolor{RBBlueLight}\textbf{90.76} & \cellcolor{RBBlueLight}\textbf{90.63} & \cellcolor{RBBlueLight}\textbf{95.68} & \cellcolor{RBBlueLight}\textbf{10.22} & $10^{-34}$***\\
 & Ours CADD(C) & 69.26 & 83.07 & 75.54 & 56.86 & 37.71 & 45.34 & 64.65 & 66.21 & 64.31 & 78.52 & 29.43 & $10^{-112}$***\\
 & Ours CADD(T+C) & 72.34 & 83.17 & 77.38 & 61.93 & 46.25 & 52.96 & 68.47 & 69.45 & 68.30 & 79.94 & 29.58 & $10^{-64}$***\\ \midrule
\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 70.70 & 90.93 & \cellcolor{RBGreenLight}\textbf{79.55} & \cellcolor{RBRedLight}\textbf{70.33} & 36.31 & 47.89 & \cellcolor{RBBlueLight}\textbf{70.56} & \cellcolor{RBBlueLight}\textbf{70.63} & 67.78 & 80.16 & 25.42 & --- \\
 & Ours CADD(T) & 70.21 & \cellcolor{RBGreenLight}\textbf{91.13} & 79.32 & 69.82 & 34.66 & 46.32 & 70.07 & 70.14 & 67.05 & \cellcolor{RBBlueLight}\textbf{80.78} & \cellcolor{RBBlueLight}\textbf{25.22} & $10^{-18}$***\\
 & Ours CADD(C) & 71.85 & 85.57 & 78.11 & 64.00 & \cellcolor{RBRedLight}\textbf{43.33} & 51.68 & 68.93 & 69.87 & 68.28 & 79.75 & 28.12 & $10^{-53}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{71.89} & 85.88 & 78.26 & 64.44 & 43.25 & \cellcolor{RBRedLight}\textbf{51.76} & 69.12 & 70.03 & \cellcolor{RBBlueLight}\textbf{68.41} & 79.92 & 28.00 & $10^{-67}$***\\ \midrule
\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 70.58 & 91.01 & \cellcolor{RBGreenLight}\textbf{79.50} & \cellcolor{RBRedLight}\textbf{70.26} & 35.89 & 47.51 & \cellcolor{RBBlueLight}\textbf{70.46} & \cellcolor{RBBlueLight}\textbf{70.52} & 67.61 & 80.29 & 25.64 & --- \\
 & Ours CADD(T) & 70.42 & \cellcolor{RBGreenLight}\textbf{91.16} & 79.46 & 70.26 & 35.29 & 46.99 & 70.36 & 70.39 & 67.39 & \cellcolor{RBBlueLight}\textbf{80.93} & \cellcolor{RBBlueLight}\textbf{24.59} & $10^{-16}$***\\
 & Ours CADD(C) & 71.50 & 85.15 & 77.73 & 62.96 & 42.66 & 50.86 & 68.33 & 69.35 & 67.74 & 79.66 & 28.10 & $10^{-55}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{71.78} & 86.05 & 78.27 & 64.50 & \cellcolor{RBRedLight}\textbf{42.83} & \cellcolor{RBRedLight}\textbf{51.48} & 69.07 & 69.98 & \cellcolor{RBBlueLight}\textbf{68.31} & 79.91 & 28.10 & $10^{-70}$***\\ \midrule
 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 70.65 & 90.96 & \cellcolor{RBGreenLight}\textbf{79.53} & \cellcolor{RBRedLight}\textbf{70.29} & 36.14 & 47.74 & \cellcolor{RBBlueLight}\textbf{70.51} & \cellcolor{RBBlueLight}\textbf{70.58} & 67.71 & 80.50 & 25.27 & --- \\
 & Ours CADD(T) & 70.28 & \cellcolor{RBGreenLight}\textbf{91.31} & 79.42 & 70.29 & 34.74 & 46.50 & 70.28 & 70.28 & 67.19 & \cellcolor{RBBlueLight}\textbf{80.81} & \cellcolor{RBBlueLight}\textbf{24.69} & $10^{-17}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{71.72} & 85.30 & 77.92 & 63.47 & \cellcolor{RBRedLight}\textbf{43.17} & \cellcolor{RBRedLight}\textbf{51.39} & 68.65 & 69.63 & 68.06 & 79.65 & 28.47 & $10^{-48}$***\\
 & Ours CADD(T+C) & 71.71 & 85.65 & 78.06 & 63.89 & 42.91 & 51.34 & 68.81 & 69.76 & \cellcolor{RBBlueLight}\textbf{68.13} & 79.97 & 28.07 & $10^{-64}$***\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: k-NN, ITW data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 k-Nearest Neighbors based baselines on ITW data with different CADD configurations and feature subsets.} k-NN has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:ITW_kNN}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule


\multirow{4}{*}{LFCC} 
 & Baseline & 92.92 & 98.65 & 95.70 & 97.45 & 87.30 & 92.10 & 94.61 & 94.43 & 94.36 & 97.59 & 4.48 & --- \\
 & Ours CADD(T) & 92.15 & 97.27 & 94.64 & 94.91 & 85.99 & 90.23 & 93.17 & 93.08 & 93.00 & 96.71 & 7.89 & $10^{-20}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{96.90} & \cellcolor{RBGreenLight}\textbf{98.72} & \cellcolor{RBGreenLight}\textbf{97.80} & \cellcolor{RBRedLight}\textbf{97.77} & \cellcolor{RBRedLight}\textbf{94.67} & \cellcolor{RBRedLight}\textbf{96.19} & \cellcolor{RBBlueLight}\textbf{97.23} & \cellcolor{RBBlueLight}\textbf{97.22} & \cellcolor{RBBlueLight}\textbf{97.21} & 98.90 & \cellcolor{RBBlueLight}\textbf{2.70} & $10^{-68}$***\\
 & Ours CADD(T+C) & 96.53 & 98.35 & 97.43 & 97.12 & 94.03 & 95.55 & 96.75 & 96.74 & 96.73 & \cellcolor{RBBlueLight}\textbf{99.01} & 3.46 & $10^{-33}$***\\ \midrule

\multirow{4}{*}{MFCC} 
 & Baseline & 93.13 & \cellcolor{RBGreenLight}\textbf{98.80} & 95.88 & 97.74 & 87.69 & 92.44 & 94.84 & 94.67 & 94.60 & 97.47 & 3.48 & --- \\
 & Ours CADD(T) & 92.62 & 98.07 & 95.27 & 96.38 & 86.80 & 91.34 & 94.02 & 93.88 & 93.81 & 96.90 & 6.71 & $10^{-21}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{97.09} & 98.75 & \cellcolor{RBGreenLight}\textbf{97.91} & \cellcolor{RBRedLight}\textbf{97.82} & \cellcolor{RBRedLight}\textbf{95.01} & \cellcolor{RBRedLight}\textbf{96.39} & \cellcolor{RBBlueLight}\textbf{97.36} & \cellcolor{RBBlueLight}\textbf{97.36} & \cellcolor{RBBlueLight}\textbf{97.35} & 98.92 & \cellcolor{RBBlueLight}\textbf{2.20} & $10^{-64}$***\\
 & Ours CADD(T+C) & 96.57 & 98.60 & 97.57 & 97.54 & 94.08 & 95.78 & 96.93 & 96.92 & 96.90 & \cellcolor{RBBlueLight}\textbf{99.02} & 3.28 & $10^{-26}$***\\ \midrule

\multirow{4}{*}{Whisper} 
 & Baseline & 84.97 & 97.25 & 90.69 & 93.84 & 70.93 & 80.79 & 88.27 & 87.46 & 87.01 & 92.81 & 8.34 & --- \\
 & Ours CADD(T) & 85.14 & 97.40 & 90.85 & 94.18 & 71.27 & 81.14 & 88.50 & 87.68 & 87.24 & 92.92 & 8.34 & $0.076$\\
 & Ours CADD(C) & 93.49 & 97.42 & 95.41 & 95.31 & 88.53 & 91.79 & 94.16 & 94.12 & 94.07 & 97.66 & \cellcolor{RBBlueLight}\textbf{5.86} & $10^{-144}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{93.61} & \cellcolor{RBGreenLight}\textbf{97.52} & \cellcolor{RBGreenLight}\textbf{95.52} & \cellcolor{RBRedLight}\textbf{95.49} & \cellcolor{RBRedLight}\textbf{88.74} & \cellcolor{RBRedLight}\textbf{91.99} & \cellcolor{RBBlueLight}\textbf{94.31} & \cellcolor{RBBlueLight}\textbf{94.26} & \cellcolor{RBBlueLight}\textbf{94.21} & \cellcolor{RBBlueLight}\textbf{97.67} & 5.91 & $10^{-147}$***\\ \midrule

\multirow{4}{*}{\shortstack{$ \text{LFCC}$ \\ $\oplus  \text{MFCC}$}} 
 & Baseline & 93.67 & \cellcolor{RBGreenLight}\textbf{98.97} & 96.25 & \cellcolor{RBRedLight}\textbf{98.08} & 88.70 & 93.16 & 95.31 & 95.15 & 95.10 & 98.13 & 3.38 & --- \\
 & Ours CADD(T) & 92.67 & 98.47 & 95.48 & 97.11 & 86.84 & 91.69 & 94.32 & 94.15 & 94.07 & 97.28 & 5.68 & $10^{-26}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{97.31} & 98.80 & \cellcolor{RBGreenLight}\textbf{98.05} & 97.91 & \cellcolor{RBRedLight}\textbf{95.39} & \cellcolor{RBRedLight}\textbf{96.63} & \cellcolor{RBBlueLight}\textbf{97.54} & \cellcolor{RBBlueLight}\textbf{97.53} & \cellcolor{RBBlueLight}\textbf{97.52} & \cellcolor{RBBlueLight}\textbf{99.17} & \cellcolor{RBBlueLight}\textbf{2.23} & $10^{-60}$***\\
 & Ours CADD(T+C) & 96.64 & 98.80 & 97.71 & 97.89 & 94.20 & 96.01 & 97.11 & 97.09 & 97.08 & 99.12 & 2.98 & $10^{-15}$***\\ \midrule

 \multirow{4}{*}{\shortstack{$ \text{LFCC}$ \\ $\oplus  \text{Whisper}$}} 
 & Baseline & 85.84 & 96.69 & 90.94 & 92.90 & 73.04 & 81.78 & 88.46 & 87.90 & 87.54 & 92.49 & 8.51 & --- \\
 & Ours CADD(T) & 86.89 & 96.89 & 91.62 & 93.48 & 75.29 & 83.40 & 89.34 & 88.86 & 88.56 & 92.93 & 8.69 & $0.103$\\
 & Ours CADD(C) & 93.57 & 97.35 & 95.42 & 95.19 & \cellcolor{RBRedLight}\textbf{88.70} & 91.83 & 94.17 & 94.13 & 94.09 & 97.65 & 6.01 & $10^{-138}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{93.58} & \cellcolor{RBGreenLight}\textbf{97.45} & \cellcolor{RBGreenLight}\textbf{95.47} & \cellcolor{RBRedLight}\textbf{95.36} & 88.70 & \cellcolor{RBRedLight}\textbf{91.99} & \cellcolor{RBBlueLight}\textbf{94.24} & \cellcolor{RBBlueLight}\textbf{94.19} & \cellcolor{RBBlueLight}\textbf{94.15} & \cellcolor{RBBlueLight}\textbf{97.67} & \cellcolor{RBBlueLight}\textbf{5.76} & $10^{-141}$***\\ \midrule

\multirow{4}{*}{\shortstack{$ \text{MFCC}$ \\ $\oplus  \text{Whisper}$}} 
 & Baseline & 85.94 & 96.59 & 90.96 & 92.72 & 73.30 & 81.87 & 88.46 & 87.93 & 87.58 & 92.55 & 9.04 & --- \\
 & Ours CADD(T) & 86.77 & 96.89 & 91.55 & 93.46 & 75.03 & 83.24 & 89.26 & 88.77 & 88.46 & 93.00 & 8.34 & $0.067$\\
 & Ours CADD(C) & 93.56 & 97.45 & 95.46 & 95.36 & 88.66 & 91.89 & 94.23 & 94.18 & 94.13 & 97.70 & \cellcolor{RBBlueLight}\textbf{5.81} & $10^{-137}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{93.58} & \cellcolor{RBGreenLight}\textbf{97.55} & \cellcolor{RBGreenLight}\textbf{95.52} & \cellcolor{RBRedLight}\textbf{95.53} & \cellcolor{RBRedLight}\textbf{88.70} & \cellcolor{RBRedLight}\textbf{91.99} & \cellcolor{RBBlueLight}\textbf{94.31} & \cellcolor{RBBlueLight}\textbf{94.26} & \cellcolor{RBBlueLight}\textbf{94.21} & \cellcolor{RBBlueLight}\textbf{97.76} & 5.86 & $10^{-141}$***\\ \midrule

 \multirow{4}{*}{\shortstack{$ \text{LFCC}$ \\ $\oplus  \text{MFCC}$ \\ $\oplus  \text{Whisper}$}} 
 & Baseline & 85.98 & 96.94 & 91.14 & 93.42 & 73.30 & 82.14 & 88.75 & 88.15 & 87.79 & 92.60 & 8.49 & --- \\
 & Ours CADD(T) & 86.86 & 97.02 & 91.66 & 93.72 & 75.20 & 83.45 & 89.41 & 88.91 & 88.61 & 93.14 & 8.44 & $0.068$\\
 & Ours CADD(C) & 93.54 & \cellcolor{RBGreenLight}\textbf{97.60} & 95.53 & \cellcolor{RBRedLight}\textbf{95.62} & 88.62 & 91.98 & 94.31 & 94.26 & 94.21 & \cellcolor{RBBlueLight}\textbf{97.83} & 5.81 & $10^{-134}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{93.65} & 97.52 & \cellcolor{RBGreenLight}\textbf{95.55} & 95.50 & \cellcolor{RBRedLight}\textbf{88.83} & \cellcolor{RBRedLight}\textbf{92.04} & \cellcolor{RBBlueLight}\textbf{94.34} & \cellcolor{RBBlueLight}\textbf{94.29} & \cellcolor{RBBlueLight}\textbf{94.24} & 97.70 & \cellcolor{RBBlueLight}\textbf{5.79} & $10^{-142}$***\\ 

 \bottomrule   
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: Logistic Regression, ITW data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 Logistic Regression based baselines on ITW data with different CADD configurations and feature subsets.} Logistic Regression has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:ITW_logisticregression}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & 95.27 & \cellcolor{RBGreenLight}\textbf{97.42} & 96.33 & \cellcolor{RBRedLight}\textbf{95.47} & 91.83 & 93.62 & 95.35 & 95.34 & 95.32 & 98.09 & 5.63 & --- \\
 & Ours CADD(T) & 92.18 & 93.91 & 93.04 & 89.38 & 86.54 & 87.94 & 91.14 & 91.17 & 91.14 & 95.96 & 9.44 & $10^{-116}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{95.95} & 96.74 & \cellcolor{RBGreenLight}\textbf{96.35} & 94.42 & \cellcolor{RBRedLight}\textbf{93.10} & \cellcolor{RBRedLight}\textbf{93.76} & \cellcolor{RBBlueLight}\textbf{95.38} & \cellcolor{RBBlueLight}\textbf{95.39} & \cellcolor{RBBlueLight}\textbf{95.38} & \cellcolor{RBBlueLight}\textbf{98.50} & \cellcolor{RBBlueLight}\textbf{5.26} & $10^{-42}$***\\
 & Ours CADD(T+C) & 95.78 & 95.94 & 95.86 & 93.12 & 92.85 & 92.99 & 94.79 & 94.79 & 94.79 & 98.43 & 5.68 & $10^{-33}$***\\ \midrule

\multirow{4}{*}{MFCC} 
 & Baseline & 94.73 & 96.37 & 95.54 & 93.68 & 90.94 & 92.29 & 94.34 & 94.35 & 94.33 & 98.06 & 6.24 & --- \\
 & Ours CADD(T) & 92.34 & 93.64 & 92.99 & 88.99 & 86.88 & 87.92 & 91.10 & 91.13 & 91.10 & 96.10 & 9.44 & $10^{-124}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{95.68} & \cellcolor{RBGreenLight}\textbf{96.52} & \cellcolor{RBGreenLight}\textbf{96.10} & \cellcolor{RBRedLight}\textbf{94.03} & \cellcolor{RBRedLight}\textbf{92.64} & \cellcolor{RBRedLight}\textbf{93.33} & \cellcolor{RBBlueLight}\textbf{95.07} & \cellcolor{RBBlueLight}\textbf{95.08} & \cellcolor{RBBlueLight}\textbf{95.07} & \cellcolor{RBBlueLight}\textbf{98.51} & \cellcolor{RBBlueLight}\textbf{5.36} & $10^{-27}$***\\
 & Ours CADD(T+C) & 95.63 & 95.82 & 95.72 & 92.91 & 92.59 & 92.75 & 94.62 & 94.62 & 94.62 & 98.37 & 5.48 & $10^{-21}$***\\ \midrule

\multirow{4}{*}{Whisper} 
 & Baseline & 92.96 & 95.27 & 94.10 & 91.65 & 87.81 & 89.69 & 92.47 & 92.50 & 92.46 & 95.76 & 8.94 & --- \\
 & Ours CADD(T) & 93.39 & 95.24 & 94.31 & 91.68 & 88.62 & 90.12 & 92.76 & 92.78 & 92.75 & 95.97 & 8.49 & $10^{-13}$***\\
 & Ours CADD(C) & 95.00 & 96.17 & 95.58 & 93.39 & 91.45 & 92.41 & 94.40 & 94.41 & 94.40 & 97.92 & 6.16 & $10^{-264}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{95.33} & \cellcolor{RBGreenLight}\textbf{96.54} & \cellcolor{RBGreenLight}\textbf{95.93} & \cellcolor{RBRedLight}\textbf{94.03} & \cellcolor{RBRedLight}\textbf{92.00} & \cellcolor{RBRedLight}\textbf{93.01} & \cellcolor{RBBlueLight}\textbf{94.84} & \cellcolor{RBBlueLight}\textbf{94.86} & \cellcolor{RBBlueLight}\textbf{94.84} & \cellcolor{RBBlueLight}\textbf{98.20} & \cellcolor{RBBlueLight}\textbf{5.71} & $10^{-301}$***\\ \midrule

\multirow{4}{*}{\shortstack{$	\text{LFCC}$ \\ $\oplus 	\text{MFCC}$}} 
& Baseline & 96.13 & \cellcolor{RBGreenLight}\textbf{97.70} & 96.91 & \cellcolor{RBRedLight}\textbf{96.00} & 93.36 & 94.66 & 96.08 & 96.08 & 96.07 & 98.64 & 4.53 & --- \\
 & Ours CADD(T) & 94.27 & 95.92 & 95.08 & 92.89 & 90.14 & 91.49 & 93.75 & 93.77 & 93.75 & 97.61 & 7.04 & $10^{-96}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{97.06} & 97.50 & \cellcolor{RBGreenLight}\textbf{97.28} & 95.74 & \cellcolor{RBRedLight}\textbf{95.01} & \cellcolor{RBRedLight}\textbf{95.37} & \cellcolor{RBBlueLight}\textbf{96.57} & \cellcolor{RBBlueLight}\textbf{96.57} & \cellcolor{RBBlueLight}\textbf{96.57} & \cellcolor{RBBlueLight}\textbf{98.98} & \cellcolor{RBBlueLight}\textbf{3.63} & $10^{-35}$***\\
 & Ours CADD(T+C) & 96.13 & 96.42 & 96.27 & 93.92 & 93.44 & 93.68 & 95.31 & 95.31 & 95.31 & 98.66 & 5.01 & $10^{-4}$***\\ \midrule

 \multirow{4}{*}{\shortstack{$	\text{LFCC}$ \\ $\oplus 	\text{Whisper}$}} 
 & Baseline & 91.88 & 95.54 & 93.68 & 91.92 & 85.74 & 88.72 & 91.90 & 91.90 & 91.84 & 94.71 & 9.97 & --- \\
 & Ours CADD(T) & 92.67 & 95.29 & 93.96 & 91.64 & 87.26 & 89.40 & 92.29 & 92.31 & 92.27 & 95.80 & 9.17 & $10^{-16}$***\\
 & Ours CADD(C) & 95.27 & \cellcolor{RBGreenLight}\textbf{96.32} & 95.79 & \cellcolor{RBRedLight}\textbf{93.66} & 91.92 & 92.78 & 94.67 & 94.68 & 94.67 & 97.98 & 6.21 & $10^{-254}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{95.57} & 96.27 & \cellcolor{RBGreenLight}\textbf{95.92} & 93.62 & \cellcolor{RBRedLight}\textbf{92.47} & \cellcolor{RBRedLight}\textbf{93.04} & \cellcolor{RBBlueLight}\textbf{94.85} & \cellcolor{RBBlueLight}\textbf{94.86} & \cellcolor{RBBlueLight}\textbf{94.85} & \cellcolor{RBBlueLight}\textbf{98.15} & \cellcolor{RBBlueLight}\textbf{5.74} & $10^{-18}$***\\ \midrule

\multirow{4}{*}{\shortstack{$	\text{MFCC}$ \\ $\oplus 	\text{Whisper}$}} 
 & Baseline & 91.88 & 94.92 & 93.37 & 90.90 & 85.82 & 88.29 & 91.52 & 91.54 & 91.48 & 94.78 & 10.07 & --- \\
 & Ours CADD(T) & 92.66 & 95.12 & 93.87 & 91.36 & 87.26 & 89.26 & 92.17 & 92.20 & 92.16 & 95.81 & 9.12 & $10^{-17}$***\\
 & Ours CADD(C) & 95.30 & 96.54 & 95.92 & 94.03 & \cellcolor{RBRedLight}\textbf{91.96} & 92.98 & 94.83 & 94.84 & 94.83 & 98.02 & 6.01 & $10^{-229}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{95.31} & \cellcolor{RBGreenLight}\textbf{96.77} & \cellcolor{RBGreenLight}\textbf{96.04} & \cellcolor{RBRedLight}\textbf{94.40} & 91.96 & \cellcolor{RBRedLight}\textbf{93.16} & \cellcolor{RBBlueLight}\textbf{94.97} & \cellcolor{RBBlueLight}\textbf{94.98} & \cellcolor{RBBlueLight}\textbf{94.97} & \cellcolor{RBBlueLight}\textbf{98.35} & \cellcolor{RBBlueLight}\textbf{5.63} & $10^{-18}$***\\ \midrule

 \multirow{4}{*}{\shortstack{$	\text{LFCC}$ \\ $\oplus 	\text{MFCC}$ \\ $\oplus 	\text{Whisper}$}} 
 & Baseline & 92.20 & 95.02 & 93.59 & 91.12 & 86.42 & 88.71 & 91.80 & 91.82 & 91.77 & 94.98 & 9.72 & --- \\
 & Ours CADD(T) & 92.66 & 95.19 & 93.91 & 91.48 & 87.26 & 89.32 & 92.22 & 92.24 & 92.20 & 95.89 & 9.07 & $10^{-11}$***\\
 & Ours CADD(C) & 95.18 & 95.97 & 95.57 & 93.09 & 91.79 & 92.44 & 94.40 & 94.41 & 94.41 & 98.07 & 5.86 & $10^{-209}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{95.57} & \cellcolor{RBGreenLight}\textbf{96.67} & \cellcolor{RBGreenLight}\textbf{96.12} & \cellcolor{RBRedLight}\textbf{94.26} & \cellcolor{RBRedLight}\textbf{92.42} & \cellcolor{RBRedLight}\textbf{93.33} & \cellcolor{RBBlueLight}\textbf{95.08} & \cellcolor{RBBlueLight}\textbf{95.09} & \cellcolor{RBBlueLight}\textbf{95.08} & \cellcolor{RBBlueLight}\textbf{98.33} & \cellcolor{RBBlueLight}\textbf{5.46} & $10^{-283}$***\\ 

 \bottomrule   
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: SVC, ITW data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 SVC-based baselines on ITW data with different CADD configurations and feature subsets.} SVC has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:ITW_svc}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & 97.42 & \cellcolor{RBGreenLight}\textbf{99.15} & \cellcolor{RBGreenLight}\textbf{98.27} & \cellcolor{RBRedLight}\textbf{98.52} & 95.56 & \cellcolor{RBRedLight}\textbf{97.01} & \cellcolor{RBBlueLight}\textbf{97.83} & \cellcolor{RBBlueLight}\textbf{97.81} & \cellcolor{RBBlueLight}\textbf{97.81} & \cellcolor{RBBlueLight}\textbf{99.53} & 2.75 & --- \\
 & Ours CADD(T) & 94.67 & 97.50 & 96.06 & 95.54 & 90.73 & 93.08 & 95.00 & 94.98 & 94.95 & 98.49 & 5.99 & $10^{-155}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{97.74} & 98.62 & 98.18 & 97.64 & \cellcolor{RBRedLight}\textbf{96.15} & 96.89 & 97.70 & 97.70 & 97.70 & 99.35 & 2.43 & $0.231$\\
 & Ours CADD(T+C) & 97.74 & 98.60 & 98.17 & 97.59 & 96.15 & 96.87 & 97.69 & 97.69 & 97.68 & 99.49 & \cellcolor{RBBlueLight}\textbf{2.38} & $10^{-13}$***\\ \midrule

\multirow{4}{*}{MFCC} 
 & Baseline & 97.32 & \cellcolor{RBGreenLight}\textbf{99.10} & 98.20 & \cellcolor{RBRedLight}\textbf{98.43} & 95.39 & 96.88 & 97.73 & 97.72 & 97.71 & \cellcolor{RBBlueLight}\textbf{99.62} & 2.43 & --- \\
 & Ours CADD(T) & 95.07 & 97.62 & 96.33 & 95.79 & 91.45 & 93.57 & 95.34 & 95.33 & 95.30 & 98.71 & 5.31 & $10^{-164}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{97.84} & 98.65 & 98.24 & 97.68 & \cellcolor{RBRedLight}\textbf{96.32} & 97.00 & 97.78 & 97.78 & 97.78 & 99.40 & \cellcolor{RBBlueLight}\textbf{2.23} & $10^{-4}$***\\
 & Ours CADD(T+C) & 97.84 & 98.67 & \cellcolor{RBGreenLight}\textbf{98.25} & 97.72 & 96.32 & \cellcolor{RBRedLight}\textbf{97.02} & \cellcolor{RBBlueLight}\textbf{97.80} & \cellcolor{RBBlueLight}\textbf{97.80} & \cellcolor{RBBlueLight}\textbf{97.79} & 99.49 & 2.30 & $0.008$**\\ \midrule

\multirow{4}{*}{Whisper} 
 & Baseline & 92.83 & 98.17 & 95.42 & 96.58 & 87.18 & 91.64 & 94.22 & 94.08 & 94.02 & 96.91 & 7.64 & --- \\
 & Ours CADD(T) & 92.82 & 98.07 & 95.37 & 96.40 & 87.18 & 91.56 & 94.15 & 94.02 & 93.95 & 97.01 & 7.59 & $10^{-11}$***\\
 & Ours CADD(C) & 96.63 & 98.45 & 97.53 & 97.29 & 94.20 & 95.72 & 96.88 & 96.87 & 96.86 & 99.25 & 3.33 & $10^{-18}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{96.92} & \cellcolor{RBGreenLight}\textbf{98.55} & \cellcolor{RBGreenLight}\textbf{97.73} & \cellcolor{RBRedLight}\textbf{97.47} & \cellcolor{RBRedLight}\textbf{94.71} & \cellcolor{RBRedLight}\textbf{96.07} & \cellcolor{RBBlueLight}\textbf{97.13} & \cellcolor{RBBlueLight}\textbf{97.12} & \cellcolor{RBBlueLight}\textbf{97.11} & \cellcolor{RBBlueLight}\textbf{99.30} & \cellcolor{RBBlueLight}\textbf{3.13} & $10^{-18}$***\\ \midrule

\multirow{4}{*}{\shortstack{$	\text{LFCC}$ \\ $\oplus 	\text{MFCC}$}} 
 & Baseline & 98.17 & \cellcolor{RBGreenLight}\textbf{99.45} & 98.81 & \cellcolor{RBRedLight}\textbf{99.05} & 96.87 & 97.95 & 98.50 & 98.49 & 98.49 & \cellcolor{RBBlueLight}\textbf{99.72} & 1.80 & --- \\
 & Ours CADD(T) & 96.35 & 98.45 & 97.39 & 97.28 & 93.69 & 95.45 & 96.69 & 96.68 & 96.67 & 99.26 & 4.01 & $10^{-138}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{98.58} & 99.15 & \cellcolor{RBGreenLight}\textbf{98.86} & 98.55 & \cellcolor{RBRedLight}\textbf{97.59} & \cellcolor{RBRedLight}\textbf{98.07} & \cellcolor{RBBlueLight}\textbf{98.57} & \cellcolor{RBBlueLight}\textbf{98.57} & \cellcolor{RBBlueLight}\textbf{98.57} & 99.58 & \cellcolor{RBBlueLight}\textbf{1.78} & $10^{-10}$***\\
 & Ours CADD(T+C) & 98.16 & 98.85 & 98.50 & 98.03 & 96.87 & 97.45 & 98.11 & 98.11 & 98.11 & 99.58 & 2.15 & $10^{-4}$***\\ \midrule

 \multirow{4}{*}{\shortstack{$	\text{LFCC}$ \\ $\oplus 	\text{Whisper}$}} 
 & Baseline & 92.00 & 97.95 & 94.88 & 96.10 & 85.61 & 90.56 & 93.53 & 93.36 & 93.27 & 96.28 & 8.72 & --- \\
 & Ours CADD(T) & 92.60 & 97.85 & 95.15 & 95.98 & 86.80 & 91.16 & 93.86 & 93.74 & 93.67 & 96.90 & 7.94 & $10^{-12}$***\\
 & Ours CADD(C) & 96.66 & \cellcolor{RBGreenLight}\textbf{98.50} & 97.57 & \cellcolor{RBRedLight}\textbf{97.38} & 94.24 & 95.78 & 96.92 & 96.92 & 96.91 & 99.26 & 3.41 & $10^{-18}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{97.01} & 98.45 & \cellcolor{RBGreenLight}\textbf{97.73} & 97.31 & \cellcolor{RBRedLight}\textbf{94.88} & \cellcolor{RBRedLight}\textbf{96.08} & \cellcolor{RBBlueLight}\textbf{97.12} & \cellcolor{RBBlueLight}\textbf{97.12} & \cellcolor{RBBlueLight}\textbf{97.11} & \cellcolor{RBBlueLight}\textbf{99.32} & \cellcolor{RBBlueLight}\textbf{3.13} & $10^{-18}$***\\ \midrule

\multirow{4}{*}{\shortstack{$	\text{MFCC}$ \\ $\oplus 	\text{Whisper}$}} 
 & Baseline & 91.90 & 98.00 & 94.85 & 96.19 & 85.40 & 90.47 & 93.49 & 93.31 & 93.22 & 96.29 & 8.74 & --- \\
 & Ours CADD(T) & 92.58 & 97.87 & 95.15 & 96.02 & 86.75 & 91.15 & 93.86 & 93.74 & 93.67 & 96.89 & 8.04 & $10^{-12}$***\\
 & Ours CADD(C) & 96.66 & 98.47 & 97.56 & 97.33 & 94.24 & 95.76 & 96.91 & 96.90 & 96.89 & 99.25 & 3.33 & $10^{-18}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{97.18} & \cellcolor{RBGreenLight}\textbf{98.55} & \cellcolor{RBGreenLight}\textbf{97.86} & \cellcolor{RBRedLight}\textbf{97.49} & \cellcolor{RBRedLight}\textbf{95.18} & \cellcolor{RBRedLight}\textbf{96.32} & \cellcolor{RBBlueLight}\textbf{97.30} & \cellcolor{RBBlueLight}\textbf{97.29} & \cellcolor{RBBlueLight}\textbf{97.29} & \cellcolor{RBBlueLight}\textbf{99.33} & \cellcolor{RBBlueLight}\textbf{3.03} & $10^{-18}$***\\ \midrule

 \multirow{4}{*}{\shortstack{$	\text{LFCC}$ \\ $\oplus 	\text{MFCC}$ \\ $\oplus 	\text{Whisper}$}} 
 & Baseline & 92.01 & 98.02 & 94.92 & 96.24 & 85.61 & 90.62 & 93.58 & 93.41 & 93.32 & 96.46 & 8.46 & --- \\
 & Ours CADD(T) & 92.72 & 97.97 & 95.28 & 96.21 & 87.01 & 91.38 & 94.02 & 93.90 & 93.83 & 96.98 & 7.89 & $10^{-12}$***\\
 & Ours CADD(C) & 96.71 & \cellcolor{RBGreenLight}\textbf{98.55} & 97.62 & 97.46 & 94.33 & 95.87 & 96.99 & 96.98 & 96.97 & 99.28 & 3.21 & $10^{-18}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{97.11} & 98.55 & \cellcolor{RBGreenLight}\textbf{97.82} & \cellcolor{RBRedLight}\textbf{97.48} & \cellcolor{RBRedLight}\textbf{95.05} & \cellcolor{RBRedLight}\textbf{96.25} & \cellcolor{RBBlueLight}\textbf{97.25} & \cellcolor{RBBlueLight}\textbf{97.25} & \cellcolor{RBBlueLight}\textbf{97.24} & \cellcolor{RBBlueLight}\textbf{99.33} & \cellcolor{RBBlueLight}\textbf{3.06} & $10^{-18}$***\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: Random Forest, ITW data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 Random Forest based baselines on ITW data with different CADD configurations and feature subsets.} Random Forest has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:ITW_randomforest}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & 87.71 & \cellcolor{RBGreenLight}\textbf{98.34} & 92.72 & 96.47 & 76.71 & 85.46 & 90.97 & 90.30 & 90.02 & 96.50 & 9.46 & --- \\
 & Ours CADD(T) & 86.89 & 97.33 & 91.81 & 94.34 & 75.19 & 83.68 & 89.66 & 89.10 & 88.79 & 95.36 & 10.89 & $10^{-10}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{96.97} & 98.33 & \cellcolor{RBGreenLight}\textbf{97.65} & \cellcolor{RBRedLight}\textbf{97.11} & \cellcolor{RBRedLight}\textbf{94.81} & \cellcolor{RBRedLight}\textbf{95.95} & \cellcolor{RBBlueLight}\textbf{97.02} & \cellcolor{RBBlueLight}\textbf{97.02} & \cellcolor{RBBlueLight}\textbf{97.01} & \cellcolor{RBBlueLight}\textbf{99.50} & \cellcolor{RBBlueLight}\textbf{3.21} & $10^{-18}$***\\
 & Ours CADD(T+C) & 96.31 & 98.00 & 97.15 & 96.53 & 93.65 & 95.07 & 96.39 & 96.39 & 96.38 & 99.31 & 3.69 & $10^{-18}$***\\ \midrule

\multirow{4}{*}{MFCC} 
 & Baseline & 88.75 & 98.31 & 93.28 & 96.50 & 78.94 & 86.84 & 91.63 & 91.11 & 90.89 & 96.71 & 9.25 & --- \\
 & Ours CADD(T) & 87.52 & 97.45 & 92.22 & 94.68 & 76.53 & 84.64 & 90.18 & 89.67 & 89.40 & 95.86 & 10.74 & $10^{-10}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{97.08} & \cellcolor{RBGreenLight}\textbf{98.51} & \cellcolor{RBGreenLight}\textbf{97.79} & \cellcolor{RBRedLight}\textbf{97.43} & \cellcolor{RBRedLight}\textbf{94.99} & \cellcolor{RBRedLight}\textbf{96.19} & \cellcolor{RBBlueLight}\textbf{97.21} & \cellcolor{RBBlueLight}\textbf{97.20} & \cellcolor{RBBlueLight}\textbf{97.20} & \cellcolor{RBBlueLight}\textbf{99.49} & \cellcolor{RBBlueLight}\textbf{3.16} & $10^{-18}$***\\
 & Ours CADD(T+C) & 96.20 & 97.91 & 97.05 & 96.36 & 93.47 & 94.89 & 96.26 & 96.26 & 96.25 & 99.26 & 3.64 & $10^{-18}$***\\ \midrule

\multirow{4}{*}{Whisper} 
 & Baseline & 92.04 & 96.10 & 94.03 & 92.88 & 85.95 & 89.28 & 92.35 & 92.33 & 92.26 & 96.73 & 8.53 & --- \\
 & Ours CADD(T) & 91.89 & 96.05 & 93.93 & 92.78 & 85.68 & 89.09 & 92.22 & 92.20 & 92.13 & 96.67 & 8.41 & $0.058$\\
 & Ours CADD(C) & 96.43 & 97.85 & 97.14 & 96.28 & 93.88 & 95.06 & 96.37 & 96.38 & 96.37 & 99.32 & 3.91 & $10^{-208}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{96.50} & \cellcolor{RBGreenLight}\textbf{97.89} & \cellcolor{RBGreenLight}\textbf{97.19} & \cellcolor{RBRedLight}\textbf{96.34} & \cellcolor{RBRedLight}\textbf{94.00} & \cellcolor{RBRedLight}\textbf{95.16} & \cellcolor{RBBlueLight}\textbf{96.44} & \cellcolor{RBBlueLight}\textbf{96.44} & \cellcolor{RBBlueLight}\textbf{96.44} & \cellcolor{RBBlueLight}\textbf{99.34} & \cellcolor{RBBlueLight}\textbf{3.81} & $10^{-221}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
 & Baseline & 90.41 & 98.32 & 94.20 & 96.67 & 82.38 & 88.96 & 92.74 & 92.40 & 92.25 & 97.35 & 8.13 & --- \\
 & Ours CADD(T) & 88.67 & 97.44 & 92.85 & 94.80 & 78.97 & 86.16 & 90.95 & 90.57 & 90.36 & 96.61 & 9.68 & $10^{-14}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{97.28} & \cellcolor{RBGreenLight}\textbf{98.80} & \cellcolor{RBGreenLight}\textbf{98.03} & \cellcolor{RBRedLight}\textbf{97.91} & \cellcolor{RBRedLight}\textbf{95.33} & \cellcolor{RBRedLight}\textbf{96.60} & \cellcolor{RBBlueLight}\textbf{97.52} & \cellcolor{RBBlueLight}\textbf{97.51} & \cellcolor{RBBlueLight}\textbf{97.50} & \cellcolor{RBBlueLight}\textbf{99.64} & \cellcolor{RBBlueLight}\textbf{2.66} & $10^{-18}$***\\
 & Ours CADD(T+C) & 96.50 & 98.16 & 97.32 & 96.80 & 93.98 & 95.37 & 96.61 & 96.61 & 96.60 & 99.39 & 3.41 & $10^{-18}$***\\ \midrule

 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 92.23 & 96.39 & 94.27 & 93.40 & 86.27 & 89.70 & 92.67 & 92.63 & 92.57 & 96.64 & 8.60 & --- \\
 & Ours CADD(T) & 92.24 & 96.46 & 94.30 & 93.52 & 86.29 & 89.76 & 92.72 & 92.68 & 92.61 & 96.87 & 8.04 & $0.804$\\
 & Ours CADD(C) & 96.45 & 97.83 & 97.14 & 96.24 & 93.92 & 95.07 & 96.37 & 96.38 & 96.37 & 99.31 & 3.97 & $10^{-203}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{96.60} & \cellcolor{RBGreenLight}\textbf{97.86} & \cellcolor{RBGreenLight}\textbf{97.23} & \cellcolor{RBRedLight}\textbf{96.31} & \cellcolor{RBRedLight}\textbf{94.19} & \cellcolor{RBRedLight}\textbf{95.24} & \cellcolor{RBBlueLight}\textbf{96.49} & \cellcolor{RBBlueLight}\textbf{96.50} & \cellcolor{RBBlueLight}\textbf{96.49} & \cellcolor{RBBlueLight}\textbf{99.36} & \cellcolor{RBBlueLight}\textbf{3.82} & $10^{-218}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 92.11 & 96.28 & 94.15 & 93.19 & 86.06 & 89.48 & 92.51 & 92.48 & 92.41 & 96.54 & 8.47 & --- \\
 & Ours CADD(T) & 92.45 & 96.60 & 94.48 & 93.79 & 86.67 & 90.09 & 92.95 & 92.91 & 92.85 & 96.80 & 8.52 & $0.467$\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{96.56} & 97.80 & 97.18 & 96.21 & \cellcolor{RBRedLight}\textbf{94.12} & 95.15 & 96.43 & 96.43 & 96.43 & 99.30 & \cellcolor{RBBlueLight}\textbf{3.85} & $10^{-212}$***\\
 & Ours CADD(T+C) & 96.56 & \cellcolor{RBGreenLight}\textbf{97.92} & \cellcolor{RBGreenLight}\textbf{97.24} & \cellcolor{RBRedLight}\textbf{96.40} & 94.10 & \cellcolor{RBRedLight}\textbf{95.24} & \cellcolor{RBBlueLight}\textbf{96.50} & \cellcolor{RBBlueLight}\textbf{96.50} & \cellcolor{RBBlueLight}\textbf{96.49} & \cellcolor{RBBlueLight}\textbf{99.34} & \cellcolor{RBBlueLight}\textbf{3.85} & $10^{-215}$***\\ \midrule

 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 92.35 & 96.38 & 94.32 & 93.39 & 86.50 & 89.81 & 92.73 & 92.71 & 92.64 & 96.68 & 8.43 & --- \\
 & Ours CADD(T) & 92.43 & 96.38 & 94.36 & 93.40 & 86.66 & 89.90 & 92.79 & 92.76 & 92.70 & 96.89 & 8.16 & $0.921$\\
 & Ours CADD(C) & 96.64 & \cellcolor{RBGreenLight}\textbf{98.07} & 97.35 & \cellcolor{RBRedLight}\textbf{96.66} & 94.24 & 95.44 & \cellcolor{RBBlueLight}\textbf{96.65} & \cellcolor{RBBlueLight}\textbf{96.65} & 96.64 & 99.34 & \cellcolor{RBBlueLight}\textbf{3.77} & $10^{-202}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{96.67} & 98.05 & \cellcolor{RBGreenLight}\textbf{97.36} & 96.62 & \cellcolor{RBRedLight}\textbf{94.30} & \cellcolor{RBRedLight}\textbf{95.45} & 96.65 & 96.65 & \cellcolor{RBBlueLight}\textbf{96.65} & \cellcolor{RBBlueLight}\textbf{99.39} & 3.79 & $10^{-213}$***\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: AdaBoost, ITW data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 AdaBoost based baselines on ITW data with different CADD configurations and feature subsets.} AdaBoost has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:ITW_adaboost}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & 90.09 & 92.66 & 91.36 & 86.97 & 82.78 & 84.82 & 88.93 & 88.99 & 88.93 & 94.60 & 12.10 & --- \\
 & Ours CADD(T) & 88.93 & 90.96 & 89.93 & 84.11 & 80.87 & 82.46 & 87.14 & 87.21 & 87.16 & 93.41 & 13.67 & $10^{-9}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{93.41} & \cellcolor{RBGreenLight}\textbf{94.47} & \cellcolor{RBGreenLight}\textbf{93.94} & \cellcolor{RBRedLight}\textbf{90.47} & \cellcolor{RBRedLight}\textbf{88.74} & \cellcolor{RBRedLight}\textbf{89.60} & \cellcolor{RBBlueLight}\textbf{92.32} & \cellcolor{RBBlueLight}\textbf{92.34} & \cellcolor{RBBlueLight}\textbf{92.32} & \cellcolor{RBBlueLight}\textbf{97.21} & \cellcolor{RBBlueLight}\textbf{7.79} & $10^{-95}$***\\
 & Ours CADD(T+C) & 92.57 & 93.04 & 92.81 & 88.13 & 87.39 & 87.76 & 90.92 & 90.94 & 90.93 & 96.82 & 9.42 & $10^{-78}$***\\ \midrule

\multirow{4}{*}{MFCC} 
 & Baseline & 90.58 & 92.44 & 91.50 & 86.76 & 83.75 & 85.23 & 89.16 & 89.21 & 89.17 & 94.81 & 12.05 & --- \\
 & Ours CADD(T) & 89.81 & 91.56 & 90.67 & 85.25 & 82.44 & 83.82 & 88.11 & 88.17 & 88.13 & 94.20 & 12.67 & $10^{-7}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{93.06} & \cellcolor{RBGreenLight}\textbf{94.32} & \cellcolor{RBGreenLight}\textbf{93.68} & \cellcolor{RBRedLight}\textbf{90.17} & \cellcolor{RBRedLight}\textbf{88.11} & \cellcolor{RBRedLight}\textbf{89.13} & \cellcolor{RBBlueLight}\textbf{91.98} & \cellcolor{RBBlueLight}\textbf{92.01} & \cellcolor{RBBlueLight}\textbf{91.99} & \cellcolor{RBBlueLight}\textbf{97.22} & \cellcolor{RBBlueLight}\textbf{8.04} & $10^{-62}$***\\
 & Ours CADD(T+C) & 92.48 & 93.94 & 93.20 & 89.48 & 87.09 & 88.27 & 91.36 & 91.39 & 91.37 & 97.15 & 8.92 & $10^{-56}$***\\ \midrule

\multirow{4}{*}{Whisper} 
 & Baseline & 89.75 & 91.46 & 90.60 & 85.09 & 82.35 & 83.70 & 88.02 & 88.07 & 88.03 & 93.69 & 13.45 & --- \\
 & Ours CADD(T) & 89.82 & 92.19 & 90.99 & 86.18 & 82.35 & 84.22 & 88.47 & 88.53 & 88.47 & 93.82 & 12.52 & $10^{-14}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{90.93} & 93.19 & 92.05 & 87.99 & \cellcolor{RBRedLight}\textbf{84.30} & \cellcolor{RBRedLight}\textbf{86.10} & \cellcolor{RBBlueLight}\textbf{89.84} & \cellcolor{RBBlueLight}\textbf{89.88} & \cellcolor{RBBlueLight}\textbf{89.84} & 95.48 & 11.17 & $10^{-81}$***\\
 & Ours CADD(T+C) & 90.75 & \cellcolor{RBGreenLight}\textbf{93.41} & \cellcolor{RBGreenLight}\textbf{92.06} & \cellcolor{RBRedLight}\textbf{88.29} & 83.92 & 86.05 & 89.84 & 89.88 & 89.83 & \cellcolor{RBBlueLight}\textbf{95.91} & \cellcolor{RBBlueLight}\textbf{10.72} & $10^{-88}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & 91.88 & 94.11 & 92.99 & 89.63 & 85.95 & 87.75 & 91.04 & 91.08 & 91.04 & 96.05 & 10.09 & --- \\
 & Ours CADD(T) & 90.73 & 92.21 & 91.47 & 86.47 & 84.09 & 85.26 & 89.15 & 89.19 & 89.16 & 94.89 & 11.65 & $10^{-9}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{93.23} & \cellcolor{RBGreenLight}\textbf{94.54} & \cellcolor{RBGreenLight}\textbf{93.88} & \cellcolor{RBRedLight}\textbf{90.55} & \cellcolor{RBRedLight}\textbf{88.40} & \cellcolor{RBRedLight}\textbf{89.46} & \cellcolor{RBBlueLight}\textbf{92.24} & \cellcolor{RBBlueLight}\textbf{92.26} & \cellcolor{RBBlueLight}\textbf{92.24} & \cellcolor{RBBlueLight}\textbf{97.36} & \cellcolor{RBBlueLight}\textbf{8.21} & $10^{-32}$***\\
 & Ours CADD(T+C) & 92.61 & 93.54 & 93.07 & 88.89 & 87.39 & 88.13 & 91.23 & 91.25 & 91.24 & 96.83 & 9.27 & $10^{-13}$***\\ \midrule

 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 89.42 & 92.29 & 90.83 & 86.22 & 81.55 & 83.82 & 88.23 & 88.29 & 88.22 & 92.99 & 13.12 & --- \\
 & Ours CADD(T) & 89.99 & 92.09 & 91.03 & 86.08 & 82.69 & 84.35 & 88.54 & 88.59 & 88.54 & 94.09 & 12.60 & $10^{-17}$***\\
 & Ours CADD(C) & 91.09 & 92.74 & 91.91 & 87.34 & 84.68 & 85.99 & 89.70 & 89.74 & 89.71 & 95.43 & 11.07 & $10^{-71}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{91.31} & \cellcolor{RBGreenLight}\textbf{93.66} & \cellcolor{RBGreenLight}\textbf{92.47} & \cellcolor{RBRedLight}\textbf{88.81} & \cellcolor{RBRedLight}\textbf{84.93} & \cellcolor{RBRedLight}\textbf{86.83} & \cellcolor{RBBlueLight}\textbf{90.38} & \cellcolor{RBBlueLight}\textbf{90.42} & \cellcolor{RBBlueLight}\textbf{90.37} & \cellcolor{RBBlueLight}\textbf{96.09} & \cellcolor{RBBlueLight}\textbf{10.42} & $10^{-84}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 89.59 & 92.01 & 90.78 & 85.85 & 81.93 & 83.85 & 88.20 & 88.26 & 88.20 & 93.00 & 12.80 & --- \\
 & Ours CADD(T) & 90.04 & 91.74 & 90.88 & 85.58 & 82.86 & 84.20 & 88.38 & 88.44 & 88.40 & 93.84 & 13.07 & $10^{-14}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{91.14} & 92.96 & \cellcolor{RBGreenLight}\textbf{92.04} & 87.69 & \cellcolor{RBRedLight}\textbf{84.72} & \cellcolor{RBRedLight}\textbf{86.18} & \cellcolor{RBBlueLight}\textbf{89.86} & \cellcolor{RBBlueLight}\textbf{89.90} & \cellcolor{RBBlueLight}\textbf{89.86} & 95.46 & 10.79 & $10^{-63}$***\\
 & Ours CADD(T+C) & 90.72 & \cellcolor{RBGreenLight}\textbf{93.24} & 91.96 & \cellcolor{RBRedLight}\textbf{88.01} & 83.88 & 85.89 & 89.71 & 89.76 & 89.70 & \cellcolor{RBBlueLight}\textbf{96.01} & \cellcolor{RBBlueLight}\textbf{10.49} & $10^{-90}$***\\ \midrule

 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 90.22 & 91.94 & 91.07 & 85.92 & 83.16 & 84.52 & 88.62 & 88.67 & 88.63 & 93.36 & 12.75 & --- \\
 & Ours CADD(T) & 90.01 & 91.59 & 90.79 & 85.35 & 82.82 & 84.06 & 88.27 & 88.33 & 88.29 & 93.86 & 13.07 & $0.001$**\\
 & Ours CADD(C) & 90.69 & 93.16 & 91.91 & 87.89 & 83.83 & 85.81 & 89.65 & 89.69 & 89.64 & 95.61 & 10.92 & $10^{-45}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{91.11} & \cellcolor{RBGreenLight}\textbf{93.94} & \cellcolor{RBGreenLight}\textbf{92.50} & \cellcolor{RBRedLight}\textbf{89.19} & \cellcolor{RBRedLight}\textbf{84.51} & \cellcolor{RBRedLight}\textbf{86.79} & \cellcolor{RBBlueLight}\textbf{90.40} & \cellcolor{RBBlueLight}\textbf{90.43} & \cellcolor{RBBlueLight}\textbf{90.38} & \cellcolor{RBBlueLight}\textbf{95.94} & \cellcolor{RBBlueLight}\textbf{10.34} & $10^{-66}$***\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}
\newpage
% TABLE: XGBoost, ITW data
\begin{table}
\centering

\caption{\textbf{Performance comparison of 7 XGBoost based baselines on ITW data with different CADD configurations and feature subsets.} XGBoost has been trained with three different feature types (LFCC, MFCC, and Whisper features) and their combinations, resulting in seven different feature subsets. We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performances are underlined. The last column shows the FDR-corrected P-values (Benjamini-Hochberg procedure) from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}

\label{tab:ITW_xgboost}
\scalebox{0.63}{
\small
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{5}{c}{\cellcolor{RBBlue}Overall} & \\ \cmidrule(l){3-14} 
\textbf{Features} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-value \\ \midrule



\multirow{4}{*}{LFCC} 
 & Baseline & 94.50 & 98.15 & 96.29 & 96.65 & 90.35 & 93.39 & 95.30 & 95.25 & 95.21 & 98.73 & 4.98 & --- \\
 & Ours CADD(T) & 92.97 & 95.69 & 94.31 & 92.34 & 87.77 & 90.00 & 92.74 & 92.75 & 92.71 & 97.46 & 8.19 & $10^{-29}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{98.01} & \cellcolor{RBGreenLight}\textbf{98.75} & \cellcolor{RBGreenLight}\textbf{98.38} & \cellcolor{RBRedLight}\textbf{97.86} & \cellcolor{RBRedLight}\textbf{96.61} & \cellcolor{RBRedLight}\textbf{97.23} & \cellcolor{RBBlueLight}\textbf{97.95} & \cellcolor{RBBlueLight}\textbf{97.95} & \cellcolor{RBBlueLight}\textbf{97.95} & \cellcolor{RBBlueLight}\textbf{99.72} & \cellcolor{RBBlueLight}\textbf{2.30} & $10^{-18}$***\\
 & Ours CADD(T+C) & 97.47 & 98.30 & 97.88 & 97.08 & 95.68 & 96.38 & 97.32 & 97.33 & 97.32 & 99.52 & 3.03 & $10^{-306}$***\\ \midrule

\multirow{4}{*}{MFCC} 
 & Baseline & 93.88 & 97.55 & 95.68 & 95.56 & 89.25 & 92.30 & 94.50 & 94.46 & 94.42 & 98.59 & 5.84 & --- \\
 & Ours CADD(T) & 92.94 & 95.97 & 94.43 & 92.79 & 87.69 & 90.17 & 92.89 & 92.89 & 92.84 & 97.47 & 7.54 & $10^{-27}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{97.94} & \cellcolor{RBGreenLight}\textbf{98.97} & \cellcolor{RBGreenLight}\textbf{98.46} & \cellcolor{RBRedLight}\textbf{98.23} & \cellcolor{RBRedLight}\textbf{96.49} & \cellcolor{RBRedLight}\textbf{97.35} & \cellcolor{RBBlueLight}\textbf{98.05} & \cellcolor{RBBlueLight}\textbf{98.05} & \cellcolor{RBBlueLight}\textbf{98.05} & \cellcolor{RBBlueLight}\textbf{99.76} & \cellcolor{RBBlueLight}\textbf{2.18} & $10^{-18}$***\\
 & Ours CADD(T+C) & 97.51 & 98.15 & 97.83 & 96.83 & 95.77 & 96.30 & 97.26 & 97.26 & 97.26 & 99.51 & 2.73 & $10^{-292}$***\\ \midrule

\multirow{4}{*}{Whisper} 
 & Baseline & 94.09 & 96.84 & 95.45 & 94.39 & 89.72 & 91.99 & 94.20 & 94.19 & 94.16 & 97.97 & 6.74 & --- \\
 & Ours CADD(T) & 94.58 & 97.02 & 95.78 & 94.73 & 90.61 & 92.62 & 94.64 & 94.63 & 94.61 & 98.14 & 6.29 & $10^{-15}$***\\
 & Ours CADD(C) & 97.41 & \cellcolor{RBGreenLight}\textbf{98.95} & \cellcolor{RBGreenLight}\textbf{98.17} & \cellcolor{RBRedLight}\textbf{98.17} & 95.56 & \cellcolor{RBRedLight}\textbf{96.85} & \cellcolor{RBBlueLight}\textbf{97.69} & \cellcolor{RBBlueLight}\textbf{97.69} & \cellcolor{RBBlueLight}\textbf{97.68} & 99.69 & 2.40 & $10^{-18}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{97.48} & 98.77 & 98.12 & 97.88 & \cellcolor{RBRedLight}\textbf{95.68} & 96.77 & 97.63 & 97.62 & 97.62 & \cellcolor{RBBlueLight}\textbf{99.71} & \cellcolor{RBBlueLight}\textbf{2.35} & $10^{-18}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$}} 
& Baseline & 95.45 & 98.22 & 96.82 & 96.84 & 92.09 & 94.40 & 95.97 & 95.94 & 95.92 & 99.01 & 4.56 & --- \\
 & Ours CADD(T) & 94.31 & 97.20 & 95.73 & 95.00 & 90.10 & 92.48 & 94.57 & 94.56 & 94.53 & 98.49 & 6.14 & $10^{-60}$***\\
 & Ours CADD(C) & \cellcolor{RBGreenLight}\textbf{98.19} & \cellcolor{RBGreenLight}\textbf{99.22} & \cellcolor{RBGreenLight}\textbf{98.70} & \cellcolor{RBRedLight}\textbf{98.66} & \cellcolor{RBRedLight}\textbf{96.91} & \cellcolor{RBRedLight}\textbf{97.78} & \cellcolor{RBBlueLight}\textbf{98.37} & \cellcolor{RBBlueLight}\textbf{98.36} & \cellcolor{RBBlueLight}\textbf{98.36} & \cellcolor{RBBlueLight}\textbf{99.84} & \cellcolor{RBBlueLight}\textbf{1.68} & $10^{-18}$***\\
 & Ours CADD(T+C) & 97.84 & 98.52 & 98.18 & 97.47 & 96.32 & 96.89 & 97.70 & 97.70 & 97.70 & 99.64 & 2.35 & $10^{-178}$***\\ \midrule

 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 93.74 & 96.82 & 95.26 & 94.31 & 89.08 & 91.62 & 93.95 & 93.94 & 93.91 & 97.84 & 7.01 & --- \\
 & Ours CADD(T) & 93.72 & 97.25 & 95.45 & 95.03 & 89.00 & 91.91 & 94.21 & 94.18 & 94.14 & 98.03 & 6.71 & $10^{-11}$***\\
 & Ours CADD(C) & 97.57 & 98.72 & 98.15 & 97.80 & 95.85 & 96.82 & 97.66 & 97.66 & 97.65 & 99.56 & \cellcolor{RBBlueLight}\textbf{2.18} & $10^{-18}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{97.96} & \cellcolor{RBGreenLight}\textbf{98.80} & \cellcolor{RBGreenLight}\textbf{98.38} & \cellcolor{RBRedLight}\textbf{97.94} & \cellcolor{RBRedLight}\textbf{96.53} & \cellcolor{RBRedLight}\textbf{97.23} & \cellcolor{RBBlueLight}\textbf{97.95} & \cellcolor{RBBlueLight}\textbf{97.95} & \cellcolor{RBBlueLight}\textbf{97.95} & \cellcolor{RBBlueLight}\textbf{99.76} & 2.20 & $10^{-18}$***\\ \midrule

\multirow{4}{*}{\shortstack{$\text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
 & Baseline & 93.53 & 96.94 & 95.20 & 94.50 & 88.66 & 91.48 & 93.89 & 93.86 & 93.82 & 97.73 & 6.91 & --- \\
 & Ours CADD(T) & 94.03 & 96.99 & 95.49 & 94.64 & 89.59 & 92.04 & 94.25 & 94.24 & 94.21 & 97.85 & 6.59 & $10^{-8}$***\\
 & Ours CADD(C) & 97.39 & \cellcolor{RBGreenLight}\textbf{99.02} & 98.20 & \cellcolor{RBRedLight}\textbf{98.30} & 95.51 & 96.89 & 97.73 & 97.72 & 97.71 & 99.63 & 2.50 & $10^{-18}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{97.70} & 99.00 & \cellcolor{RBGreenLight}\textbf{98.35} & 98.27 & \cellcolor{RBRedLight}\textbf{96.06} & \cellcolor{RBRedLight}\textbf{97.15} & \cellcolor{RBBlueLight}\textbf{97.91} & \cellcolor{RBBlueLight}\textbf{97.91} & \cellcolor{RBBlueLight}\textbf{97.90} & \cellcolor{RBBlueLight}\textbf{99.76} & \cellcolor{RBBlueLight}\textbf{2.15} & $10^{-18}$***\\ \midrule

 \multirow{4}{*}{\shortstack{$\text{LFCC}$ \\ $\oplus \text{MFCC}$ \\ $\oplus \text{Whisper}$}} 
& Baseline & 93.38 & 96.87 & 95.10 & 94.35 & 88.40 & 91.28 & 93.75 & 93.72 & 93.68 & 97.78 & 7.01 & --- \\
 & Ours CADD(T) & 93.68 & 96.89 & 95.26 & 94.43 & 88.95 & 91.61 & 93.96 & 93.94 & 93.90 & 98.09 & 6.41 & $10^{-10}$***\\
 & Ours CADD(C) & 97.73 & \cellcolor{RBGreenLight}\textbf{99.00} & \cellcolor{RBGreenLight}\textbf{98.36} & \cellcolor{RBRedLight}\textbf{98.27} & 96.11 & \cellcolor{RBRedLight}\textbf{97.18} & \cellcolor{RBBlueLight}\textbf{97.93} & \cellcolor{RBBlueLight}\textbf{97.92} & \cellcolor{RBBlueLight}\textbf{97.92} & 99.64 & 2.23 & $10^{-18}$***\\
 & Ours CADD(T+C) & \cellcolor{RBGreenLight}\textbf{97.82} & 98.80 & 98.31 & 97.93 & \cellcolor{RBRedLight}\textbf{96.28} & 97.10 & 97.86 & 97.86 & 97.86 & \cellcolor{RBBlueLight}\textbf{99.74} & \cellcolor{RBBlueLight}\textbf{2.13} & $10^{-18}$***\\ 

\bottomrule  
  
\end{tabular}%
}
\end{table}

\newpage



\begin{table}
\centering
\caption{\textbf{Performance comparison of Traditional Machine Learning (TML) baselines for deepfake detection on $P^2V$ data, with varying contextual information used by CADD.}
We evaluate CADD models trained under three conditions: with transcript-only (CADD(T)), with context-only (CADD(C)), and with both transcript and context knowledge (CADD(T+C)). The best performance values for each metric (within each model group) are highlighted in bold and marked with different background colors (\crule[RBRed]{0.2cm}{0.2cm} \crule[RBGreen]{0.2cm}{0.2cm} \crule[RBBlue]{0.2cm}{0.2cm}), while the second-best performance is underlined. The last column shows P-values from statistical significance testing (indicated by * for $P<0.05$, ** for $P<0.01$ and *** for $P<0.001$).}
\label{tab:p2v_tml}
\scalebox{0.64}{
\small
\renewcommand{\arraystretch}{0.8} % Values less than 1 reduce spacing
\begin{tabular}{@{}ll|ccccccccccc|c@{}}
\toprule
 & & 
  \multicolumn{3}{c}{\cellcolor{RBGreen}Real} &
  \multicolumn{3}{c}{\cellcolor{RBRed}Fake} &
  \multicolumn{6}{c}{\cellcolor{RBBlue}Overall} \\ \cmidrule(l){3-14} 
\textbf{Model} & \textbf{CADD Enhanced Model} & 
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  P $(\uparrow)$ &
  R $(\uparrow)$ &
  F1 $(\uparrow)$ &
  AUC $(\uparrow)$ &
  EER  $(\downarrow)$ & 
  P-Value \\ \midrule


\multirow{4}{*}{LR} 
& Baseline  & 5.77 & \cellcolor{RBGreenLight}\textbf{45.34} & 10.23 & \underline{97.88} & 77.34 & 86.40 & \cellcolor{RBBlueLight}\textbf{95.15} & 76.39 & 84.14 & 63.48 & \underline{42.83} & --- \\
& Ours CADD(T)  & \underline{5.79} & \cellcolor{RBGreenLight}\textbf{45.34} & \underline{10.27} & \cellcolor{RBRedLight}\textbf{97.89} & \underline{77.45} & \underline{86.47} & \cellcolor{RBBlueLight}\textbf{95.15} & \underline{76.49} & \underline{84.21} & 63.53 & \underline{42.83} & 0.985 \\
& Ours CADD(C)  & \cellcolor{RBGreenLight}\textbf{5.81} & \cellcolor{RBGreenLight}\textbf{45.34} & \cellcolor{RBGreenLight}\textbf{10.30} & \cellcolor{RBRedLight}\textbf{97.89} & \cellcolor{RBRedLight}\textbf{77.51} & \cellcolor{RBRedLight}\textbf{86.52} & \cellcolor{RBBlueLight}\textbf{95.15} & \cellcolor{RBBlueLight}\textbf{76.56} & \cellcolor{RBBlueLight}\textbf{84.25} & \cellcolor{RBBlueLight}\textbf{63.73} & \cellcolor{RBBlueLight}\textbf{42.65} & 0.985 \\
& Ours CADD(T+C)  & \cellcolor{RBGreenLight}\textbf{5.81} & \cellcolor{RBGreenLight}\textbf{45.34} & \cellcolor{RBGreenLight}\textbf{10.30} & \cellcolor{RBRedLight}\textbf{97.89} & \cellcolor{RBRedLight}\textbf{77.51} & \cellcolor{RBRedLight}\textbf{86.52} & \cellcolor{RBBlueLight}\textbf{95.15} & \cellcolor{RBBlueLight}\textbf{76.56} & \cellcolor{RBBlueLight}\textbf{84.25} & \underline{63.68} & \cellcolor{RBBlueLight}\textbf{42.65} & 0.985 \\ \midrule 

\multirow{4}{*}{GaussianNB} 
& Baseline  & 4.83 & \underline{54.12} & 8.87 & \underline{97.96} & 67.38 & 79.84 & \cellcolor{RBBlueLight}\textbf{95.20} & 66.99 & 77.73 & 67.84 & 37.81 & --- \\
& Ours CADD(T)  & 4.85 & \cellcolor{RBGreenLight}\textbf{54.30} & \underline{8.91} & \cellcolor{RBRedLight}\textbf{97.97} & 67.43 & 79.88 & \cellcolor{RBBlueLight}\textbf{95.20} & 67.04 & 77.77 & 67.86 & 38.17 & 0.985 \\
& Ours CADD(C)  & \underline{4.86} & 53.94 & \underline{8.91} & \underline{97.96} & \cellcolor{RBRedLight}\textbf{67.68} & \cellcolor{RBRedLight}\textbf{80.05} & \cellcolor{RBBlueLight}\textbf{95.20} & \cellcolor{RBBlueLight}\textbf{67.27} & \cellcolor{RBBlueLight}\textbf{77.94} & \cellcolor{RBBlueLight}\textbf{67.89} & \underline{37.63} & 0.985 \\
& Ours CADD(T+C)  & \cellcolor{RBGreenLight}\textbf{4.87} & \underline{54.12} & \cellcolor{RBGreenLight}\textbf{8.93} & \cellcolor{RBRedLight}\textbf{97.97} & \underline{67.63} & \underline{80.02} & \cellcolor{RBBlueLight}\textbf{95.20} & \underline{67.23} & \underline{77.91} & \underline{67.88} & \cellcolor{RBBlueLight}\textbf{37.46} & 0.985 \\ \midrule 

\multirow{4}{*}{K-NN} 
& Baseline  & \cellcolor{RBGreenLight}\textbf{37.87} & \underline{11.47} & 17.61 & \cellcolor{RBRedLight}\textbf{97.35} & \cellcolor{RBRedLight}\textbf{99.42} & \cellcolor{RBRedLight}\textbf{98.38} & \cellcolor{RBBlueLight}\textbf{95.58} & \cellcolor{RBBlueLight}\textbf{96.81} & \cellcolor{RBBlueLight}\textbf{95.98} & 64.43 & \underline{63.62} & --- \\
& Ours CADD(T)  & 36.53 & 10.93 & 16.83 & \underline{97.33} & \cellcolor{RBRedLight}\textbf{99.42} & 98.36 & 95.53 & 96.79 & 95.94 & 64.32 & 63.80 & 0.985 \\
& Ours CADD(C)  & \underline{37.36} & \cellcolor{RBGreenLight}\textbf{11.65} & \cellcolor{RBGreenLight}\textbf{17.76} & \cellcolor{RBRedLight}\textbf{97.35} & \underline{99.40} & \underline{98.37} & \underline{95.57} & \underline{96.80} & \underline{95.97} & \cellcolor{RBBlueLight}\textbf{64.60} & \cellcolor{RBBlueLight}\textbf{63.26} & 0.985 \\
& Ours CADD(T+C)  & 37.14 & \cellcolor{RBGreenLight}\textbf{11.65} & \underline{17.74} & \cellcolor{RBRedLight}\textbf{97.35} & \underline{99.40} & 98.36 & \underline{95.57} & 96.79 & \underline{95.97} & \underline{64.59} & \cellcolor{RBBlueLight}\textbf{63.26} & 0.985 \\ \midrule

\multirow{4}{*}{SVC} 
& Baseline  & \underline{23.06} & \underline{21.33} & 22.16 & \underline{97.60} & \cellcolor{RBRedLight}\textbf{97.82} & \cellcolor{RBRedLight}\textbf{97.71} & 95.39 & \cellcolor{RBBlueLight}\textbf{95.55} & \cellcolor{RBBlueLight}\textbf{95.47} & 73.42 & \cellcolor{RBBlueLight}\textbf{34.77} & --- \\
& Ours CADD(T)  & 22.82 & 21.15 & 21.95 & 97.59 & \underline{97.81} & \underline{97.70} & 95.37 & \underline{95.54} & 95.45 & 73.42 & \underline{35.13} & 0.985 \\
& Ours CADD(C)  & \underline{23.06} & \cellcolor{RBGreenLight}\textbf{21.86} & \underline{22.45} & \cellcolor{RBRedLight}\textbf{97.61} & 97.77 & 97.69 & \underline{95.40} & 95.52 & \underline{95.46} & \cellcolor{RBBlueLight}\textbf{73.53} & \cellcolor{RBBlueLight}\textbf{34.77} & 0.985 \\
& Ours CADD(T+C)  & \cellcolor{RBGreenLight}\textbf{23.24} & \cellcolor{RBGreenLight}\textbf{21.86} & \cellcolor{RBGreenLight}\textbf{22.53} & \cellcolor{RBRedLight}\textbf{97.61} & 97.79 & \underline{97.70} & \cellcolor{RBBlueLight}\textbf{95.41} & \underline{95.54} & \cellcolor{RBBlueLight}\textbf{95.47} & \underline{73.50} & \cellcolor{RBBlueLight}\textbf{34.77} & 0.985 \\ \midrule 

\multirow{4}{*}{RandomForest} 
& Baseline  & \underline{53.63} & \underline{1.73} & \underline{3.36} & \underline{97.08} & \cellcolor{RBRedLight}\textbf{99.95} & \cellcolor{RBRedLight}\textbf{98.50} & \underline{95.79} & \cellcolor{RBBlueLight}\textbf{97.04} & \underline{95.67} & \cellcolor{RBBlueLight}\textbf{64.85} & 40.08 & --- \\
& Ours CADD(T)  & \cellcolor{RBGreenLight}\textbf{55.81} & \cellcolor{RBGreenLight}\textbf{2.03} & \cellcolor{RBGreenLight}\textbf{3.92} & \cellcolor{RBRedLight}\textbf{97.09} & \cellcolor{RBRedLight}\textbf{99.95} & \cellcolor{RBRedLight}\textbf{98.50} & \cellcolor{RBBlueLight}\textbf{95.86} & \cellcolor{RBBlueLight}\textbf{97.04} & \cellcolor{RBBlueLight}\textbf{95.69} & \underline{64.81} & \underline{40.02} & 0.985 \\
& Ours CADD(C)  & 50.00 & \underline{1.73} & 3.35 & \underline{97.08} & \cellcolor{RBRedLight}\textbf{99.95} & \underline{98.49} & 95.68 & \underline{97.03} & \underline{95.67} & 64.46 & \underline{40.02} & 0.985 \\
& Ours CADD(T+C)  & 43.80 & 1.49 & 2.89 & 97.07 & \underline{99.94} & \underline{98.49} & 95.49 & 97.02 & 95.65 & 64.56 & \cellcolor{RBBlueLight}\textbf{39.73} & 0.985 \\ \midrule 

\multirow{4}{*}{AdaBoost} 
& Baseline  & 5.65 & \cellcolor{RBGreenLight}\textbf{50.00} & 10.16 & \underline{97.99} & 74.47 & 84.62 & \underline{95.25} & 73.74 & 82.41 & \underline{66.03} & \cellcolor{RBBlueLight}\textbf{40.68} & --- \\
& Ours CADD(T)  & \underline{5.69} & \underline{49.64} & \underline{10.22} & 97.98 & \cellcolor{RBRedLight}\textbf{74.85} & \cellcolor{RBRedLight}\textbf{84.87} & 95.24 & \cellcolor{RBBlueLight}\textbf{74.10} & \cellcolor{RBBlueLight}\textbf{82.65} & 65.41 & \underline{41.04} & 0.985 \\
& Ours CADD(C)  & \cellcolor{RBGreenLight}\textbf{5.73} & \cellcolor{RBGreenLight}\textbf{50.00} & \cellcolor{RBGreenLight}\textbf{10.28} & \cellcolor{RBRedLight}\textbf{98.00} & \underline{74.82} & \underline{84.86} & \cellcolor{RBBlueLight}\textbf{95.26} & \underline{74.09} & \underline{82.64} & \cellcolor{RBBlueLight}\textbf{66.17} & \cellcolor{RBBlueLight}\textbf{40.68} & 0.985 \\
& Ours CADD(T+C)  & 5.62 & 49.46 & 10.10 & 97.97 & 74.61 & 84.71 & 95.23 & 73.86 & 82.49 & 65.96 & \underline{41.04} & 0.985 \\ \midrule 

\multirow{4}{*}{XGBoost} 
& Baseline  & 20.63 & \cellcolor{RBGreenLight}\textbf{22.22} & 21.40 & \underline{97.61} & 97.38 & 97.50 & 95.33 & 95.15 & \underline{95.24} & \cellcolor{RBBlueLight}\textbf{69.98} & \underline{36.02} & --- \\
& Ours CADD(T)  & \cellcolor{RBGreenLight}\textbf{22.08} & \underline{22.04} & \cellcolor{RBGreenLight}\textbf{22.06} & \cellcolor{RBRedLight}\textbf{97.62} & \underline{97.62} & \underline{97.62} & \cellcolor{RBBlueLight}\textbf{95.37} & \underline{95.38} & \cellcolor{RBBlueLight}\textbf{95.38} & \underline{69.93} & 36.38 & 0.708 \\
& Ours CADD(C)  & 18.62 & 18.82 & 18.72 & 97.52 & 97.48 & 97.50 & 95.17 & 95.15 & 95.16 & 69.89 & \cellcolor{RBBlueLight}\textbf{35.30} & 0.016* \\
& Ours CADD(T+C)  & \underline{21.88} & 21.33 & \underline{21.60} & 97.60 & \cellcolor{RBRedLight}\textbf{97.67} & \cellcolor{RBRedLight}\textbf{97.63} & \underline{95.35} & \cellcolor{RBBlueLight}\textbf{95.40} & \cellcolor{RBBlueLight}\textbf{95.38} & 69.48 & 37.10 & $10^{-7}$*** \\  

\bottomrule
\end{tabular}%
}
\renewcommand{\arraystretch}{1} % Reset spacing
\end{table}





\begin{table}
\centering
\caption{\textbf{Statistical comparison of error distributions across occupations for different model configurations.} The table presents the Mann-Whitney U test results for error distributions across subpopulations of public figures in the JDD dataset, grouped by occupation (Entertainment, Politics). For each occupation, the table shows the median absolute errors for baseline models (RawNet3, LCNN, MesoNet, SpecRNet) and CADD models (with transcript, with context, and with both transcript and context), alongside the corresponding FDR-corrected p-values. Statistical significance is indicated with asterisks: *** for p $< 0.001$, ** for $p < 0.01$, * for $p < 0.05$. Please note that LCNN, MesoNet and SpecRNet configurations use Whisper features.}
\label{tab:errors_occupation}
\scalebox{0.74}{
\begin{tabular}{ll|lll|lll|lll|lll}
\toprule
& & \multicolumn{3}{c}{\cellcolor{gray!10}\textit{RawNet3}} & \multicolumn{3}{c}{\cellcolor{gray!10}\textit{LCNN}} & \multicolumn{3}{c}{\cellcolor{gray!10}\textit{MesoNet}} & \multicolumn{3}{c}{\cellcolor{gray!10}\textit{SpecRNet}} \\
\textbf{Occupation} & \textbf{Method} & \textbf{True} & \textbf{False} & \textbf{p} & \textbf{True} & \textbf{False} & \textbf{p} & \textbf{True} & \textbf{False} & \textbf{p} & \textbf{True} & \textbf{False} & \textbf{p}\\
\midrule

\multirow{4}{*}{Entertainment} & Baseline & 0.0455  & 0.0773  & -- & 0.0048  & 0.0015  & *** & 0.4040  & 0.4723  & ** & 0.0684  & 0.0715  & -- \\
 & Ours CADD(T) & 0.0397 & 0.0495 & -- & 0.0370 & 0.0699 & -- & 0.3420 & 0.3570 & -- & 0.0081 & 0.0048 & -- \\
 & Ours CADD(C) & 0.0007 & 0.0454 & *** & 0.0165 & 0.0442 & ** & 0.1474 & 0.3370 & *** & 0.0010 & 0.0032 & ** \\
 & Ours CADD(T+C) & 0.0043 & 0.0789 & *** & 0.0069 & 0.0145 & * & 0.1691 & 0.3272 & *** & 0.0009 & 0.0025 & ** \\ \midrule
\multirow{4}{*}{Politics} & Baseline & 0.0734 & 0.0493 & -- & 0.0017 & 0.0029 & -- & 0.4836 & 0.4092 & *** & 0.0797 & 0.0537 & -- \\
 & Ours CADD(T) & 0.0495 & 0.0463 & -- & 0.0709 & 0.0433 & * & 0.3614 & 0.3498 & * & 0.0068 & 0.0062 & -- \\
 & Ours CADD(C) & 0.0454 & 0.0049 & *** & 0.0442 & 0.0196 & -- & 0.3271 & 0.1840 & *** & 0.0041 & 0.0023 & * \\
 & Ours CADD(T+C) & 0.0896 & 0.0112 & *** & 0.0185 & 0.0077 & -- & 0.3244 & 0.2086 & *** & 0.0036 & 0.0018 & * \\  
\bottomrule
\end{tabular}}
\end{table}

\begin{table}
\centering
\caption{\textbf{Comparison of complexity and heterogeneity between Political (Pol.) and Entertainment (Ent.) texts associated with transcripts, news articles and Reddit posts.} The table reports mean values for each metric and the significance levels of the FDR-corrected p-values (where -- indicates no significance, * indicates $p < 0.05$, ** indicates $p < 0.01$, and *** indicates $p < 0.001$).}
\label{tab:transcriptdifferences}
\scalebox{0.85}{
\begin{tabular}{l|lll|lll|lll}
\toprule
&\multicolumn{3}{c}{\cellcolor{gray!10} \textit{Transcript}} & \multicolumn{3}{c}{\cellcolor{gray!10}\textit{News}} & \multicolumn{3}{c}{\cellcolor{gray!10}\textit{Reddit}} \\
\textbf{Metric} & \textbf{Pol.} & \textbf{Ent.} & \textbf{p} & \textbf{Pol.} & \textbf{Ent.} & \textbf{p} & \textbf{Pol.} & \textbf{Ent.} & \textbf{p}\\
\midrule
Flesch Reading Ease Scores &  72.83 & 79.29 & ** & 52.37 & 56.04 & *** & 66.78 & 67.99 & -- \\
Avg. Sentence Length & 14.57 & 15.89 & -- & 23.09 & 24.21 & *** & 9.77 & 9.89 & -- \\ 
Avg. Word Length & 4.38 & 4.05 & ** & 4.97 & 4.83 & *** & 5.21 & 5.1 & *** \\ 
Topic Diversity & 0.84 & 0.58 & *** & 0.80 & 0.62 & *** & 0.80 & 0.94 & *** \\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}[htbp]
\centering
\caption{Context Statistics. Article/post counts across experimental datasets}
\label{tab:context_statistics}
\scalebox{0.8}{
\begin{tabular}{lccccccc|ccccccc}
\toprule
& \multicolumn{7}{c|}{\textbf{News}} & \multicolumn{7}{c}{\textbf{Reddit}} \\
\cline{2-15}
& mean & std & min & 25\% & 50\% & 75\% & max & mean & std & min & 25\% & 50\% & 75\% & max \\
\midrule
JDD & 5.721 & 4.818 & 0 & 0 & 10 & 10 & 10 & 8.693 & 2.958 & 0 & 10 & 10 & 10 & 10 \\
ITW & 9.709 & 1.679 & 0 & 10 & 10 & 10 & 10 & 10 & 0 & 10 & 10 & 10 & 10 & 10 \\
SYN & 6.31 & 4.718 & 0 & 0 & 10 & 10 & 10 & 9.057 & 2.539 & 0 & 10 & 10 & 10 & 10 \\
P2V & 3.203 & 4.387 & 0 & 0 & 0 & 10 & 10 & 8.403 & 3.181 & 0 & 10 & 10 & 10 & 10 \\

P2V (subset) & 7.303 & 3.732 & 1 & 3 & 10 & 10 & 10 & 9.339 & 2.092 & 0 & 10 & 10 & 10 & 10 \\

\bottomrule
\end{tabular}
}
\end{table}
